The hadronic running of the electromagnetic coupling and the electroweak mixing angle from lattice QCD

We compute the hadronic running of the electromagnetic and weak couplings in lattice QCD with $N_{\mathrm{f}}=2+1$ flavors of $\mathcal{O}(a)$ improved Wilson fermions. Using two different discretizations of the vector current, we compute the quark-connected and -disconnected contributions to the hadronic vacuum polarization (HVP) functions $\bar{\Pi}^{\gamma\gamma}$ and $\bar{\Pi}^{\gamma Z}$ for Euclidean squared momenta $Q^2\leq 7\,\mathrm{GeV}^2$. Gauge field ensembles at four values of the lattice spacing and several values of the pion mass, including its physical value, are used to extrapolate the results to the physical point. The ability to perform an exact flavor decomposition allows us to present the most precise determination to date of the $\mathrm{SU}(3)$-flavor-suppressed HVP function $\bar{\Pi}^{08}$ that enters the running of $\sin^2\theta_{\mathrm{W}}$. Our results for $\bar{\Pi}^{\gamma\gamma}$, $\bar{\Pi}^{\gamma Z}$ and $\bar{\Pi}^{08}$ are presented in terms of rational functions for continuous values of $Q^2$ below $7 \,\mathrm{GeV}^2$. We observe a tension of up to $3.5$ standard deviation between our lattice results for $\Delta\alpha^{(5)}_{\mathrm{had}}(-Q^2)$ and estimates based on the $R$-ratio for space-like momenta in the range $3$--$7\,\mathrm{GeV}^2$. The tension is, however, strongly diminished when translating our result to the $Z$ pole, by employing the Euclidean split technique and perturbative QCD, which yields $\Delta\alpha^{(5)}_{\mathrm{had}}(M_Z^2)=0.027\,73(15)$ and agrees with results based on the $R$-ratio within the quoted uncertainties.

==> (inline-0) <==
\begin{tabular}{
      c@{}S[table-format=1.1]S[table-format=1.4]
      S[table-format=1.5]@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}
      S[table-format=1.5]@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}
    }
    \toprule
    & {$Q^2$ [\si{\GeV\squared}]} & {$t_0Q^2$} & \multicolumn{7}{c}{$\SPi^{33}$} & \multicolumn{7}{c}{$\SPi^{88}$} \\
    \midrule
    \begin{filecontents*}{tables/running_results2.csv}
Q2GeV,t0Q2,33_mean,33_stat,33_fit,33_scale,33_cq,33_ib,33_comb,88_mean,88_stat,88_fit,88_scale,88_cq,88_ib,88_comb,08_mean,08_stat,08_fit,08_scale,08_cq,08_ib,08_comb,cc_mean,cc_stat,cc_fit,cc_scale,cc_cq,cc_ib,cc_comb,gg_mean,gg_stat,gg_fit,gg_scale,gg_cq,gg_ib,gg_comb,Tg_mean,Tg_stat,Tg_fit,Tg_scale,Tg_cq,Tg_ib,Tg_comb,Zg_mean,Zg_stat,Zg_fit,Zg_scale,Zg_cq,Zg_ib,Zg_comb,Dalpha_mean,Dalpha_stat,Dalpha_fit,Dalpha_scale,Dalpha_cq,Dalpha_ib,Dalpha_comb,Dalph2_mean,Dalph2_stat,Dalph2_fit,Dalph2_scale,Dalph2_cq,Dalph2_ib,Dalph2_comb,Ds2thW_mean,Ds2thW_stat,Ds2thW_fit,Ds2thW_scale,Ds2thW_cq,Ds2thW_ib,Ds2thW_comb
0.01    ,0.00553 ,0.000904,(14),(11),( 7),( 0),(\text{--}),[19],0.000449,( 6),( 0),( 5),( 0),(\text{--}),[ 7],0.000209,( 6),( 0),( 9),( 0),(\text{--}),[11],0.0000424,( 2),( 1),( 9),(\text{--}),(\text{--}),[ 9],0.001073,(15),(11),( 8),( 0),( 3),[20],0.000514,( 7),( 6),( 4),( 0),(11),[15],0.000258,( 4),( 3),( 2),( 0),( 0),[ 5],0.0000984,(13),(10),( 8),( 0),( 3),[19],0.000198,( 3),( 2),( 1),( 0),( 4),[ 6],-0.0000992,(15),(11),( 7),( 0),( 0),[20]
0.015   ,0.00829 ,0.001342,(20),(16),(10),( 0),(\text{--}),[28],0.000670,( 8),( 0),( 7),( 0),(\text{--}),[11],0.000310,( 9),( 0),(13),( 0),(\text{--}),[15],0.0000636,( 3),( 1),(13),(\text{--}),(\text{--}),[14],0.001594,(22),(16),(12),( 1),( 4),[30],0.000764,(11),( 8),( 5),( 0),(17),[22],0.000383,( 6),( 4),( 3),( 0),( 0),[ 8],0.0001462,(20),(15),(11),( 1),( 4),[27],0.000294,( 4),( 3),( 2),( 0),( 6),[ 9],-0.0001473,(22),(17),(10),( 1),( 0),[29]
0.02    ,0.01106 ,0.00177 ,( 3),( 2),( 1),( 0),(\text{--}),[ 4],0.000888,(11),( 0),( 9),( 1),(\text{--}),[14],0.000409,(12),( 0),(17),( 0),(\text{--}),[20],0.0000847,( 4),( 1),(18),(\text{--}),(\text{--}),[18],0.00211 ,( 3),( 2),( 2),( 0),( 1),[ 4],0.001009,(14),(11),( 7),( 0),(22),[29],0.000506,( 7),( 6),( 3),( 0),( 0),[10],0.000193,( 3),( 2),( 1),( 0),( 1),[ 4],0.000388,( 5),( 4),( 3),( 0),( 8),[11],-0.000195,( 3),( 2),( 1),( 0),( 0),[ 4]
0.025   ,0.01382 ,0.00219 ,( 3),( 3),( 2),( 0),(\text{--}),[ 4],0.001103,(13),( 0),(11),( 1),(\text{--}),[18],0.000506,(14),( 0),(20),( 0),(\text{--}),[25],0.0001059,( 5),( 1),(22),(\text{--}),(\text{--}),[22],0.00261 ,( 3),( 3),( 2),( 0),( 1),[ 5],0.00125 ,( 2),( 1),( 1),( 0),( 3),[ 4],0.000627,( 9),( 7),( 4),( 0),( 0),[12],0.000239,( 3),( 2),( 2),( 0),( 1),[ 4],0.000480,( 7),( 5),( 3),( 0),(10),[14],-0.000241,( 3),( 3),( 2),( 0),( 0),[ 5]
0.03    ,0.01659 ,0.00261 ,( 4),( 3),( 2),( 0),(\text{--}),[ 5],0.001316,(16),( 0),(13),( 1),(\text{--}),[21],0.000601,(17),( 0),(24),( 0),(\text{--}),[29],0.0001270,( 6),( 2),(26),(\text{--}),(\text{--}),[27],0.00310 ,( 4),( 3),( 2),( 0),( 1),[ 6],0.00149 ,( 2),( 2),( 1),( 0),( 3),[ 4],0.000746,(11),( 8),( 5),( 0),( 0),[14],0.000284,( 4),( 3),( 2),( 0),( 1),[ 5],0.000571,( 8),( 6),( 4),( 0),(12),[16],-0.000287,( 4),( 3),( 2),( 0),( 0),[ 5]
0.035   ,0.01935 ,0.00301 ,( 4),( 4),( 2),( 0),(\text{--}),[ 6],0.001526,(18),( 0),(15),( 1),(\text{--}),[24],0.000694,(19),( 0),(28),( 0),(\text{--}),[34],0.0001481,( 7),( 2),(31),(\text{--}),(\text{--}),[32],0.00358 ,( 5),( 4),( 2),( 0),( 1),[ 6],0.00172 ,( 2),( 2),( 1),( 0),( 4),[ 5],0.000862,(12),( 9),( 5),( 0),( 0),[16],0.000329,( 4),( 3),( 2),( 0),( 1),[ 6],0.000660,( 9),( 7),( 4),( 0),(14),[19],-0.000331,( 5),( 4),( 2),( 0),( 0),[ 6]
0.04    ,0.02212 ,0.00341 ,( 5),( 4),( 2),( 0),(\text{--}),[ 7],0.001735,(20),( 1),(17),( 1),(\text{--}),[27],0.00079 ,( 2),( 0),( 3),( 0),(\text{--}),[ 4],0.000169,( 1),( 0),( 3),(\text{--}),(\text{--}),[ 4],0.00406 ,( 5),( 4),( 3),( 0),( 1),[ 7],0.00194 ,( 3),( 2),( 1),( 0),( 4),[ 5],0.000976,(13),(10),( 6),( 0),( 0),[18],0.000372,( 5),( 4),( 2),( 0),( 1),[ 7],0.000748,(10),( 8),( 5),( 0),(16),[21],-0.000375,( 5),( 4),( 2),( 0),( 0),[ 7]
0.045   ,0.02488 ,0.00380 ,( 5),( 4),( 2),( 0),(\text{--}),[ 7],0.001940,(22),( 1),(19),( 1),(\text{--}),[29],0.00088 ,( 2),( 0),( 3),( 0),(\text{--}),[ 4],0.000190,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.00453 ,( 6),( 4),( 3),( 0),( 1),[ 8],0.00217 ,( 3),( 2),( 1),( 0),( 5),[ 6],0.001089,(15),(11),( 6),( 0),( 0),[20],0.000415,( 5),( 4),( 3),( 0),( 1),[ 7],0.000834,(11),( 8),( 5),( 0),(18),[23],-0.000418,( 6),( 4),( 2),( 0),( 0),[ 8]
0.05    ,0.02764 ,0.00418 ,( 6),( 5),( 3),( 0),(\text{--}),[ 8],0.002144,(25),( 1),(21),( 1),(\text{--}),[32],0.00096 ,( 3),( 0),( 4),( 0),(\text{--}),[ 5],0.000211,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.00499 ,( 6),( 5),( 3),( 0),( 1),[ 9],0.00239 ,( 3),( 2),( 1),( 0),( 5),[ 7],0.001199,(16),(12),( 7),( 1),( 0),[22],0.000457,( 6),( 4),( 3),( 0),( 1),[ 8],0.000918,(12),( 9),( 5),( 0),(20),[25],-0.000461,( 6),( 5),( 3),( 0),( 0),[ 8]
0.055   ,0.03041 ,0.00455 ,( 6),( 5),( 3),( 0),(\text{--}),[ 9],0.002345,(27),( 1),(23),( 2),(\text{--}),[35],0.00105 ,( 3),( 0),( 4),( 0),(\text{--}),[ 5],0.000232,( 1),( 0),( 5),(\text{--}),(\text{--}),[ 5],0.00544 ,( 7),( 5),( 3),( 0),( 1),[ 9],0.00260 ,( 3),( 3),( 2),( 0),( 6),[ 7],0.001308,(17),(13),( 8),( 1),( 1),[23],0.000499,( 6),( 5),( 3),( 0),( 1),[ 8],0.001001,(13),(10),( 6),( 0),(21),[27],-0.000503,( 7),( 5),( 3),( 0),( 0),[ 9]
0.06    ,0.03317 ,0.00492 ,( 7),( 6),( 3),( 0),(\text{--}),[ 9],0.00254 ,( 3),( 0),( 2),( 0),(\text{--}),[ 4],0.00113 ,( 3),( 0),( 4),( 0),(\text{--}),[ 5],0.000253,( 1),( 0),( 5),(\text{--}),(\text{--}),[ 5],0.00588 ,( 7),( 5),( 4),( 0),( 2),[10],0.00282 ,( 4),( 3),( 2),( 0),( 6),[ 8],0.001414,(19),(14),( 8),( 1),( 1),[25],0.000539,( 7),( 5),( 3),( 0),( 1),[ 9],0.001083,(14),(11),( 6),( 0),(23),[29],-0.000544,( 7),( 6),( 3),( 0),( 0),[10]
0.065   ,0.0359  ,0.00528 ,( 7),( 6),( 3),( 0),(\text{--}),[10],0.00274 ,( 3),( 0),( 3),( 0),(\text{--}),[ 4],0.00122 ,( 3),( 0),( 5),( 0),(\text{--}),[ 6],0.000274,( 1),( 0),( 6),(\text{--}),(\text{--}),[ 6],0.00632 ,( 8),( 6),( 4),( 0),( 2),[10],0.00303 ,( 4),( 3),( 2),( 0),( 6),[ 8],0.001519,(20),(15),( 9),( 1),( 1),[26],0.000579,( 7),( 5),( 3),( 0),( 2),[10],0.001163,(14),(11),( 7),( 0),(24),[31],-0.000584,( 8),( 6),( 3),( 0),( 0),[10]
0.07    ,0.0387  ,0.00564 ,( 7),( 6),( 3),( 0),(\text{--}),[10],0.00294 ,( 3),( 0),( 3),( 0),(\text{--}),[ 4],0.00130 ,( 3),( 0),( 5),( 0),(\text{--}),[ 6],0.000296,( 1),( 0),( 6),(\text{--}),(\text{--}),[ 6],0.00675 ,( 8),( 6),( 4),( 0),( 2),[11],0.00323 ,( 4),( 3),( 2),( 0),( 7),[ 9],0.001622,(21),(16),(10),( 1),( 1),[28],0.000619,( 7),( 6),( 4),( 0),( 2),[10],0.001242,(15),(12),( 7),( 1),(26),[33],-0.000624,( 8),( 6),( 4),( 0),( 0),[11]
0.075   ,0.0415  ,0.00598 ,( 8),( 6),( 3),( 0),(\text{--}),[11],0.00313 ,( 3),( 0),( 3),( 0),(\text{--}),[ 5],0.00138 ,( 4),( 0),( 5),( 0),(\text{--}),[ 6],0.000317,( 1),( 0),( 7),(\text{--}),(\text{--}),[ 7],0.00717 ,( 8),( 6),( 4),( 0),( 2),[12],0.00343 ,( 4),( 3),( 2),( 0),( 7),[ 9],0.001724,(22),(17),(10),( 1),( 1),[29],0.000657,( 8),( 6),( 4),( 0),( 2),[11],0.001320,(16),(12),( 7),( 1),(27),[35],-0.000663,( 8),( 6),( 4),( 0),( 0),[11]
0.08    ,0.0442  ,0.00633 ,( 8),( 7),( 3),( 0),(\text{--}),[11],0.00332 ,( 4),( 0),( 3),( 0),(\text{--}),[ 5],0.00145 ,( 4),( 0),( 6),( 0),(\text{--}),[ 7],0.000337,( 2),( 0),( 7),(\text{--}),(\text{--}),[ 7],0.00758 ,( 9),( 7),( 4),( 0),( 2),[12],0.00363 ,( 4),( 3),( 2),( 0),( 8),[10],0.001824,(23),(18),(11),( 1),( 1),[31],0.000695,( 8),( 6),( 4),( 0),( 2),[11],0.00140 ,( 2),( 1),( 1),( 0),( 3),[ 4],-0.000701,( 9),( 7),( 4),( 0),( 0),[12]
0.085   ,0.0470  ,0.00666 ,( 8),( 7),( 4),( 0),(\text{--}),[12],0.00351 ,( 4),( 0),( 3),( 0),(\text{--}),[ 5],0.00153 ,( 4),( 0),( 6),( 0),(\text{--}),[ 7],0.000358,( 2),( 1),( 7),(\text{--}),(\text{--}),[ 8],0.00799 ,( 9),( 7),( 5),( 0),( 2),[13],0.00383 ,( 5),( 3),( 2),( 0),( 8),[10],0.001922,(24),(18),(11),( 1),( 1),[32],0.000733,( 8),( 6),( 4),( 0),( 2),[11],0.00147 ,( 2),( 1),( 1),( 0),( 3),[ 4],-0.000739,( 9),( 7),( 4),( 0),( 0),[12]
0.09    ,0.0498  ,0.00699 ,( 9),( 7),( 4),( 0),(\text{--}),[12],0.00369 ,( 4),( 0),( 4),( 0),(\text{--}),[ 5],0.00160 ,( 4),( 0),( 6),( 0),(\text{--}),[ 7],0.000379,( 2),( 1),( 8),(\text{--}),(\text{--}),[ 8],0.00839 ,( 9),( 7),( 5),( 0),( 2),[13],0.00402 ,( 5),( 4),( 2),( 0),( 8),[10],0.002019,(25),(19),(12),( 1),( 1),[33],0.000770,( 9),( 7),( 4),( 0),( 2),[12],0.00155 ,( 2),( 1),( 1),( 0),( 3),[ 4],-0.000776,( 9),( 7),( 5),( 0),( 0),[13]
0.095   ,0.0525  ,0.00732 ,( 9),( 8),( 4),( 0),(\text{--}),[12],0.00388 ,( 4),( 0),( 4),( 0),(\text{--}),[ 5],0.00168 ,( 4),( 0),( 6),( 0),(\text{--}),[ 8],0.000400,( 2),( 1),( 8),(\text{--}),(\text{--}),[ 9],0.00879 ,(10),( 7),( 5),( 0),( 3),[13],0.00421 ,( 5),( 4),( 2),( 0),( 9),[11],0.002114,(25),(20),(12),( 1),( 1),[34],0.000806,( 9),( 7),( 4),( 0),( 2),[12],0.00162 ,( 2),( 1),( 1),( 0),( 3),[ 4],-0.000813,(10),( 8),( 5),( 0),( 0),[13]
0.1     ,0.0553  ,0.00764 ,( 9),( 8),( 4),( 0),(\text{--}),[13],0.00406 ,( 4),( 0),( 4),( 0),(\text{--}),[ 6],0.00175 ,( 4),( 0),( 7),( 0),(\text{--}),[ 8],0.000421,( 2),( 1),( 9),(\text{--}),(\text{--}),[ 9],0.00918 ,(10),( 8),( 5),( 0),( 3),[14],0.00440 ,( 5),( 4),( 2),( 0),( 9),[11],0.002208,(26),(20),(13),( 1),( 1),[35],0.000842,( 9),( 7),( 4),( 0),( 2),[13],0.00169 ,( 2),( 1),( 1),( 0),( 3),[ 4],-0.000849,(10),( 8),( 5),( 0),( 1),[14]
0.12    ,0.0663  ,0.00886 ,(10),( 9),( 4),( 0),(\text{--}),[14],0.00478 ,( 5),( 0),( 4),( 0),(\text{--}),[ 7],0.00202 ,( 5),( 0),( 7),( 0),(\text{--}),[ 9],0.000505,( 2),( 1),(10),(\text{--}),(\text{--}),[11],0.01068 ,(11),( 8),( 5),( 0),( 3),[15],0.00512 ,( 6),( 4),( 3),( 0),(10),[13],0.00257 ,( 3),( 2),( 2),( 0),( 0),[ 4],0.000979,(10),( 8),( 5),( 0),( 3),[14],0.00197 ,( 2),( 2),( 1),( 0),( 4),[ 5],-0.000987,(11),( 9),( 6),( 0),( 1),[15]
0.14    ,0.0774  ,0.01001 ,(11),( 9),( 5),( 0),(\text{--}),[15],0.00546 ,( 5),( 0),( 5),( 0),(\text{--}),[ 7],0.00228 ,( 5),( 0),( 8),( 0),(\text{--}),[10],0.000588,( 3),( 1),(12),(\text{--}),(\text{--}),[12],0.01209 ,(12),( 9),( 6),( 1),( 4),[17],0.00579 ,( 6),( 5),( 3),( 0),(12),[14],0.00291 ,( 3),( 2),( 2),( 0),( 0),[ 4],0.001109,(11),( 8),( 6),( 1),( 3),[15],0.00223 ,( 2),( 2),( 1),( 0),( 4),[ 5],-0.001118,(12),( 9),( 7),( 1),( 1),[17]
0.16    ,0.0885  ,0.01109 ,(12),(10),( 5),( 0),(\text{--}),[16],0.00613 ,( 6),( 0),( 6),( 0),(\text{--}),[ 8],0.00251 ,( 6),( 0),( 9),( 0),(\text{--}),[11],0.000671,( 3),( 1),(14),(\text{--}),(\text{--}),[14],0.01343 ,(13),(10),( 7),( 1),( 4),[18],0.00644 ,( 6),( 5),( 3),( 0),(13),[15],0.00323 ,( 3),( 3),( 2),( 0),( 0),[ 5],0.001232,(12),( 9),( 6),( 1),( 4),[16],0.00247 ,( 2),( 2),( 1),( 0),( 5),[ 6],-0.001243,(13),(10),( 8),( 1),( 1),[18]
0.18    ,0.0995  ,0.01211 ,(12),(10),( 5),( 1),(\text{--}),[17],0.00676 ,( 6),( 1),( 6),( 1),(\text{--}),[ 9],0.00273 ,( 6),( 0),(10),( 0),(\text{--}),[11],0.000754,( 4),( 1),(15),(\text{--}),(\text{--}),[16],0.01470 ,(13),(10),( 7),( 1),( 4),[19],0.00705 ,( 7),( 5),( 4),( 0),(14),[16],0.00354 ,( 4),( 3),( 2),( 0),( 0),[ 5],0.001348,(12),( 9),( 6),( 1),( 4),[17],0.00271 ,( 3),( 2),( 1),( 0),( 5),[ 6],-0.001360,(13),(10),( 9),( 1),( 1),[19]
0.2     ,0.1106  ,0.01308 ,(13),(10),( 6),( 1),(\text{--}),[17],0.00738 ,( 6),( 1),( 7),( 1),(\text{--}),[ 9],0.00294 ,( 6),( 0),(10),( 0),(\text{--}),[12],0.000837,( 4),( 1),(17),(\text{--}),(\text{--}),[18],0.01591 ,(14),(10),( 8),( 1),( 5),[20],0.00763 ,( 7),( 5),( 4),( 0),(15),[17],0.00383 ,( 4),( 3),( 2),( 0),( 0),[ 5],0.001459,(13),( 9),( 7),( 1),( 4),[18],0.00293 ,( 3),( 2),( 2),( 0),( 6),[ 7],-0.001472,(14),(10),( 9),( 1),( 1),[20]
0.22    ,0.1216  ,0.01400 ,(13),(11),( 6),( 1),(\text{--}),[18],0.00798 ,( 7),( 1),( 7),( 1),(\text{--}),[10],0.00313 ,( 6),( 0),(11),( 0),(\text{--}),[12],0.000919,( 4),( 1),(19),(\text{--}),(\text{--}),[19],0.01706 ,(15),(10),( 8),( 1),( 5),[20],0.00818 ,( 7),( 5),( 5),( 0),(15),[18],0.00411 ,( 4),( 3),( 3),( 0),( 0),[ 5],0.001565,(13),( 9),( 8),( 1),( 5),[19],0.00314 ,( 3),( 2),( 2),( 0),( 6),[ 7],-0.001579,(15),(10),(10),( 1),( 2),[21]
0.24    ,0.1327  ,0.01487 ,(14),(11),( 7),( 1),(\text{--}),[19],0.00855 ,( 7),( 1),( 8),( 1),(\text{--}),[10],0.00331 ,( 7),( 0),(11),( 0),(\text{--}),[13],0.001002,( 5),( 1),(20),(\text{--}),(\text{--}),[21],0.01816 ,(15),(10),( 9),( 1),( 6),[21],0.00871 ,( 7),( 5),( 5),( 0),(16),[19],0.00437 ,( 4),( 3),( 3),( 0),( 0),[ 6],0.001666,(14),(10),( 8),( 1),( 5),[19],0.00335 ,( 3),( 2),( 2),( 0),( 6),[ 7],-0.001681,(15),(11),(11),( 1),( 2),[22]
0.26    ,0.1437  ,0.01570 ,(14),(11),( 7),( 1),(\text{--}),[19],0.00911 ,( 7),( 1),( 8),( 1),(\text{--}),[11],0.00348 ,( 7),( 0),(12),( 0),(\text{--}),[13],0.001084,( 5),( 2),(22),(\text{--}),(\text{--}),[23],0.01922 ,(15),(11),( 9),( 1),( 6),[22],0.00921 ,( 8),( 5),( 5),( 1),(17),[20],0.00463 ,( 4),( 3),( 3),( 0),( 0),[ 6],0.001762,(14),(10),( 9),( 1),( 5),[20],0.00354 ,( 3),( 2),( 2),( 0),( 7),[ 8],-0.001779,(15),(11),(12),( 1),( 2),[22]
0.28    ,0.1548  ,0.01649 ,(14),(11),( 8),( 1),(\text{--}),[19],0.00965 ,( 7),( 1),( 9),( 1),(\text{--}),[12],0.00364 ,( 7),( 0),(12),( 0),(\text{--}),[14],0.001165,( 5),( 2),(24),(\text{--}),(\text{--}),[24],0.02022 ,(16),(11),(10),( 1),( 6),[22],0.00970 ,( 8),( 5),( 6),( 1),(18),[21],0.00487 ,( 4),( 3),( 3),( 0),( 1),[ 6],0.001855,(14),(10),( 9),( 1),( 6),[20],0.00373 ,( 3),( 2),( 2),( 0),( 7),[ 8],-0.001873,(16),(11),(13),( 1),( 2),[23]
0.3     ,0.1659  ,0.01725 ,(14),(11),( 8),( 1),(\text{--}),[20],0.01017 ,( 7),( 1),( 9),( 1),(\text{--}),[12],0.00378 ,( 7),( 0),(12),( 0),(\text{--}),[14],0.001247,( 6),( 2),(25),(\text{--}),(\text{--}),[26],0.02119 ,(16),(11),(11),( 1),( 7),[23],0.01016 ,( 8),( 5),( 6),( 1),(18),[22],0.00511 ,( 4),( 3),( 4),( 0),( 1),[ 6],0.001943,(14),(10),(10),( 1),( 6),[21],0.00391 ,( 3),( 2),( 2),( 0),( 7),[ 8],-0.001963,(16),(11),(14),( 1),( 2),[24]
0.32    ,0.1769  ,0.01797 ,(15),(11),( 9),( 1),(\text{--}),[20],0.01068 ,( 7),( 1),(10),( 1),(\text{--}),[12],0.00392 ,( 7),( 0),(13),( 0),(\text{--}),[14],0.001328,( 6),( 2),(27),(\text{--}),(\text{--}),[28],0.02213 ,(16),(11),(11),( 1),( 7),[23],0.01061 ,( 8),( 5),( 6),( 1),(19),[22],0.00533 ,( 4),( 3),( 4),( 0),( 1),[ 6],0.002029,(15),(10),(10),( 1),( 6),[21],0.00408 ,( 3),( 2),( 2),( 0),( 7),[ 9],-0.002050,(16),(11),(15),( 1),( 2),[24]
0.34    ,0.1880  ,0.01867 ,(15),(11),( 9),( 1),(\text{--}),[20],0.01118 ,( 8),( 1),(10),( 1),(\text{--}),[13],0.00405 ,( 7),( 0),(13),( 0),(\text{--}),[15],0.001410,( 6),( 2),(29),(\text{--}),(\text{--}),[30],0.02302 ,(16),(11),(12),( 1),( 7),[24],0.01104 ,( 8),( 5),( 7),( 1),(20),[23],0.00555 ,( 4),( 3),( 4),( 0),( 1),[ 7],0.002111,(15),(10),(11),( 1),( 7),[22],0.00425 ,( 3),( 2),( 3),( 0),( 8),[ 9],-0.002134,(16),(11),(15),( 1),( 3),[25]
0.36    ,0.1990  ,0.01934 ,(15),(11),( 9),( 1),(\text{--}),[21],0.01166 ,( 8),( 1),(11),( 1),(\text{--}),[13],0.00417 ,( 7),( 0),(13),( 0),(\text{--}),[15],0.001490,( 7),( 2),(30),(\text{--}),(\text{--}),[31],0.02389 ,(16),(11),(12),( 1),( 7),[24],0.01146 ,( 8),( 5),( 7),( 1),(20),[23],0.00576 ,( 4),( 3),( 4),( 0),( 1),[ 7],0.002191,(15),(10),(11),( 1),( 7),[22],0.00441 ,( 3),( 2),( 3),( 0),( 8),[ 9],-0.002214,(16),(11),(16),( 1),( 3),[26]
0.38    ,0.2101  ,0.01999 ,(15),(11),(10),( 1),(\text{--}),[21],0.01213 ,( 8),( 1),(11),( 1),(\text{--}),[14],0.00429 ,( 7),( 0),(13),( 0),(\text{--}),[15],0.001571,( 7),( 2),(32),(\text{--}),(\text{--}),[33],0.02473 ,(17),(11),(13),( 1),( 8),[25],0.01186 ,( 8),( 5),( 7),( 1),(21),[24],0.00596 ,( 4),( 3),( 4),( 0),( 1),[ 7],0.002268,(15),(10),(12),( 1),( 7),[23],0.00456 ,( 3),( 2),( 3),( 0),( 8),[ 9],-0.002293,(17),(11),(17),( 1),( 3),[26]
0.4     ,0.2212  ,0.02061 ,(15),(11),(10),( 1),(\text{--}),[21],0.01259 ,( 8),( 1),(11),( 1),(\text{--}),[14],0.00440 ,( 7),( 0),(14),( 0),(\text{--}),[15],0.001652,( 7),( 2),(33),(\text{--}),(\text{--}),[34],0.02554 ,(17),(11),(13),( 2),( 8),[25],0.01225 ,( 8),( 5),( 8),( 1),(21),[25],0.00616 ,( 4),( 3),( 5),( 0),( 1),[ 7],0.002342,(15),(10),(12),( 1),( 7),[23],0.00471 ,( 3),( 2),( 3),( 0),( 8),[ 9],-0.002368,(17),(11),(18),( 2),( 3),[27]
0.42    ,0.2322  ,0.02121 ,(15),(11),(11),( 1),(\text{--}),[22],0.01303 ,( 8),( 1),(12),( 1),(\text{--}),[14],0.00450 ,( 7),( 0),(14),( 0),(\text{--}),[16],0.00173 ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.02632 ,(17),(11),(14),( 2),( 8),[26],0.01263 ,( 8),( 5),( 8),( 1),(22),[25],0.00635 ,( 4),( 3),( 5),( 0),( 1),[ 7],0.002413,(16),(10),(13),( 2),( 8),[23],0.00485 ,( 3),( 2),( 3),( 0),( 8),[10],-0.002441,(17),(11),(18),( 2),( 3),[27]
0.44    ,0.2433  ,0.02178 ,(15),(11),(11),( 1),(\text{--}),[22],0.01346 ,( 8),( 1),(12),( 1),(\text{--}),[15],0.00460 ,( 7),( 0),(14),( 0),(\text{--}),[16],0.00181 ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.02708 ,(17),(10),(14),( 2),( 8),[26],0.01300 ,( 8),( 5),( 8),( 1),(22),[26],0.00654 ,( 4),( 3),( 5),( 0),( 1),[ 7],0.002483,(16),(10),(13),( 2),( 8),[24],0.00500 ,( 3),( 2),( 3),( 0),( 8),[10],-0.002512,(17),(11),(19),( 2),( 3),[28]
0.46    ,0.2543  ,0.02234 ,(16),(11),(12),( 1),(\text{--}),[22],0.01389 ,( 8),( 1),(12),( 1),(\text{--}),[15],0.00469 ,( 7),( 0),(14),( 0),(\text{--}),[16],0.00189 ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.02781 ,(17),(10),(15),( 2),( 9),[26],0.01335 ,( 9),( 5),( 9),( 1),(23),[26],0.00671 ,( 4),( 3),( 5),( 0),( 1),[ 7],0.002550,(16),(10),(13),( 2),( 8),[24],0.00513 ,( 3),( 2),( 3),( 0),( 9),[10],-0.002581,(17),(10),(20),( 2),( 3),[28]
0.48    ,0.2654  ,0.02288 ,(16),(11),(12),( 1),(\text{--}),[23],0.01430 ,( 8),( 2),(13),( 1),(\text{--}),[15],0.00478 ,( 7),( 0),(14),( 0),(\text{--}),[16],0.00197 ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.02853 ,(17),(10),(15),( 2),( 9),[27],0.01369 ,( 9),( 5),( 9),( 1),(23),[27],0.00689 ,( 4),( 3),( 5),( 0),( 1),[ 7],0.002616,(16),(10),(14),( 2),( 8),[25],0.00526 ,( 3),( 2),( 3),( 0),( 9),[10],-0.002648,(17),(10),(20),( 2),( 4),[29]
0.5     ,0.2764  ,0.02341 ,(16),(11),(13),( 1),(\text{--}),[23],0.01470 ,( 8),( 2),(13),( 1),(\text{--}),[16],0.00486 ,( 7),( 0),(14),( 0),(\text{--}),[16],0.00205 ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.02922 ,(17),(10),(16),( 2),( 9),[27],0.01403 ,( 9),( 5),( 9),( 1),(23),[27],0.00706 ,( 5),( 3),( 5),( 1),( 1),[ 8],0.002680,(16),(10),(14),( 2),( 8),[25],0.00539 ,( 3),( 2),( 3),( 0),( 9),[10],-0.002713,(17),(10),(21),( 2),( 4),[29]
0.55    ,0.3041  ,0.02465 ,(16),(11),(14),( 2),(\text{--}),[24],0.01567 ,( 8),( 2),(14),( 2),(\text{--}),[16],0.00505 ,( 7),( 0),(15),( 0),(\text{--}),[16],0.00225 ,( 1),( 0),( 5),(\text{--}),(\text{--}),[ 5],0.03087 ,(18),(10),(17),( 2),(10),[28],0.01482 ,( 9),( 5),(10),( 1),(24),[28],0.00746 ,( 5),( 3),( 6),( 1),( 1),[ 8],0.002831,(16),( 9),(15),( 2),( 9),[26],0.00570 ,( 3),( 2),( 4),( 0),( 9),[11],-0.002867,(18),(10),(22),( 2),( 4),[30]
0.6     ,0.3317  ,0.02580 ,(16),(11),(15),( 2),(\text{--}),[24],0.01659 ,( 8),( 2),(15),( 2),(\text{--}),[17],0.00522 ,( 7),( 0),(15),( 0),(\text{--}),[17],0.00245 ,( 1),( 0),( 5),(\text{--}),(\text{--}),[ 5],0.03242 ,(18),(10),(18),( 2),(10),[29],0.01557 ,( 9),( 5),(10),( 1),(25),[29],0.00784 ,( 5),( 3),( 6),( 1),( 1),[ 8],0.002973,(16),( 9),(16),( 2),( 9),[27],0.00599 ,( 3),( 2),( 4),( 0),(10),[11],-0.003012,(18),(10),(23),( 2),( 4),[31]
0.65    ,0.359   ,0.02688 ,(16),(11),(16),( 2),(\text{--}),[25],0.01745 ,( 9),( 2),(15),( 2),(\text{--}),[18],0.00537 ,( 7),( 0),(15),( 0),(\text{--}),[17],0.00264 ,( 1),( 0),( 5),(\text{--}),(\text{--}),[ 5],0.03387 ,(18),(10),(19),( 3),(11),[30],0.01627 ,( 9),( 5),(11),( 1),(26),[30],0.00819 ,( 5),( 3),( 6),( 1),( 1),[ 8],0.003106,(16),( 9),(17),( 2),(10),[27],0.00625 ,( 3),( 2),( 4),( 0),(10),[11],-0.003149,(18),(10),(25),( 3),( 5),[32]
0.7     ,0.387   ,0.02789 ,(16),(11),(17),( 2),(\text{--}),[26],0.01828 ,( 9),( 2),(16),( 2),(\text{--}),[18],0.00550 ,( 7),( 0),(15),( 0),(\text{--}),[17],0.00283 ,( 1),( 0),( 6),(\text{--}),(\text{--}),[ 6],0.03524 ,(18),(10),(20),( 3),(11),[31],0.01693 ,( 9),( 5),(11),( 1),(26),[31],0.00853 ,( 5),( 3),( 7),( 1),( 1),[ 9],0.003232,(17),( 9),(18),( 3),(10),[28],0.00651 ,( 3),( 2),( 4),( 1),(10),[12],-0.003277,(18),(10),(26),( 3),( 5),[33]
0.75    ,0.415   ,0.02884 ,(16),(10),(17),( 2),(\text{--}),[26],0.01906 ,( 9),( 2),(16),( 2),(\text{--}),[19],0.00562 ,( 7),( 0),(15),( 0),(\text{--}),[17],0.00303 ,( 1),( 0),( 6),(\text{--}),(\text{--}),[ 6],0.03654 ,(18),(10),(21),( 3),(11),[31],0.01756 ,( 9),( 5),(12),( 1),(27),[31],0.00884 ,( 5),( 3),( 7),( 1),( 1),[ 9],0.003351,(17),( 9),(19),( 3),(10),[29],0.00675 ,( 3),( 2),( 5),( 1),(10),[12],-0.003399,(18),(10),(27),( 3),( 5),[34]
0.8     ,0.442   ,0.02973 ,(16),(10),(18),( 2),(\text{--}),[27],0.01981 ,( 9),( 2),(17),( 2),(\text{--}),[19],0.00573 ,( 7),( 0),(15),( 0),(\text{--}),[17],0.00322 ,( 1),( 0),( 6),(\text{--}),(\text{--}),[ 7],0.03777 ,(18),( 9),(21),( 3),(12),[32],0.01815 ,( 9),( 5),(12),( 2),(28),[32],0.00914 ,( 5),( 2),( 7),( 1),( 1),[ 9],0.003463,(17),( 9),(20),( 3),(11),[29],0.00698 ,( 3),( 2),( 5),( 1),(11),[12],-0.003515,(18),( 9),(28),( 3),( 5),[35]
0.85    ,0.470   ,0.03058 ,(17),(10),(19),( 3),(\text{--}),[27],0.02053 ,( 9),( 3),(17),( 2),(\text{--}),[20],0.00582 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00341 ,( 2),( 0),( 7),(\text{--}),(\text{--}),[ 7],0.03894 ,(18),( 9),(22),( 3),(12),[33],0.01872 ,( 9),( 5),(13),( 2),(28),[33],0.00943 ,( 5),( 2),( 7),( 1),( 1),[ 9],0.003571,(17),( 9),(20),( 3),(11),[30],0.00720 ,( 4),( 2),( 5),( 1),(11),[13],-0.00362,( 2),( 1),( 3),( 0),( 1),[ 4]
0.9     ,0.498   ,0.03138 ,(17),(10),(20),( 3),(\text{--}),[28],0.02122 ,( 9),( 3),(18),( 2),(\text{--}),[20],0.00591 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00360 ,( 2),( 0),( 7),(\text{--}),(\text{--}),[ 7],0.04005 ,(18),( 9),(23),( 4),(12),[33],0.01926 ,( 9),( 5),(13),( 2),(29),[33],0.00970 ,( 5),( 2),( 8),( 1),( 1),[10],0.003673,(17),( 8),(21),( 3),(11),[31],0.00740 ,( 4),( 2),( 5),( 1),(11),[13],-0.00373,( 2),( 1),( 3),( 0),( 1),[ 4]
0.95    ,0.525   ,0.03214 ,(17),(10),(20),( 3),(\text{--}),[28],0.02188 ,( 9),( 3),(18),( 3),(\text{--}),[21],0.00599 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00379 ,( 2),( 1),( 7),(\text{--}),(\text{--}),[ 8],0.04112 ,(18),( 9),(24),( 4),(13),[34],0.01977 ,( 9),( 4),(14),( 2),(29),[34],0.00996 ,( 5),( 2),( 8),( 1),( 2),[10],0.003771,(17),( 8),(22),( 3),(12),[31],0.00760 ,( 4),( 2),( 5),( 1),(11),[13],-0.00383,( 2),( 1),( 3),( 0),( 1),[ 4]
1.0     ,0.553   ,0.03287 ,(17),(10),(21),( 3),(\text{--}),[29],0.02251 ,( 9),( 3),(19),( 3),(\text{--}),[21],0.00606 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00397 ,( 2),( 1),( 8),(\text{--}),(\text{--}),[ 8],0.04214 ,(18),( 9),(24),( 4),(13),[35],0.02027 ,( 9),( 4),(14),( 2),(29),[34],0.01021 ,( 5),( 2),( 8),( 1),( 2),[10],0.003864,(17),( 8),(22),( 4),(12),[32],0.00779 ,( 4),( 2),( 5),( 1),(11),[13],-0.00393,( 2),( 1),( 3),( 0),( 1),[ 4]
1.05    ,0.581   ,0.03357 ,(17),(10),(22),( 3),(\text{--}),[29],0.02312 ,( 9),( 3),(19),( 3),(\text{--}),[22],0.00612 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00416 ,( 2),( 1),( 8),(\text{--}),(\text{--}),[ 8],0.04312 ,(19),( 9),(25),( 4),(13),[35],0.02074 ,( 9),( 4),(14),( 2),(30),[35],0.01045 ,( 5),( 2),( 8),( 1),( 2),[10],0.003954,(17),( 8),(23),( 4),(12),[32],0.00797 ,( 4),( 2),( 5),( 1),(11),[13],-0.00402,( 2),( 1),( 3),( 0),( 1),[ 4]
1.1     ,0.608   ,0.03423 ,(17),( 9),(22),( 3),(\text{--}),[30],0.02371 ,( 9),( 3),(20),( 3),(\text{--}),[22],0.00618 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00434 ,( 2),( 1),( 8),(\text{--}),(\text{--}),[ 9],0.0441  ,( 2),( 1),( 3),( 0),( 1),[ 4],0.02120 ,( 9),( 4),(15),( 2),(30),[35],0.01068 ,( 5),( 2),( 8),( 1),( 2),[10],0.004041,(17),( 8),(24),( 4),(12),[33],0.00815 ,( 4),( 2),( 6),( 1),(12),[14],-0.00411,( 2),( 1),( 3),( 0),( 1),[ 4]
1.15    ,0.636   ,0.03487 ,(17),( 9),(23),( 3),(\text{--}),[30],0.02428 ,( 9),( 3),(20),( 3),(\text{--}),[23],0.00623 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00453 ,( 2),( 1),( 9),(\text{--}),(\text{--}),[ 9],0.0450  ,( 2),( 1),( 3),( 0),( 1),[ 4],0.0216  ,( 1),( 0),( 1),( 0),( 3),[ 4],0.01091 ,( 5),( 2),( 9),( 1),( 2),[10],0.004124,(17),( 8),(24),( 4),(12),[33],0.00832 ,( 4),( 2),( 6),( 1),(12),[14],-0.00419,( 2),( 1),( 3),( 0),( 1),[ 4]
1.2     ,0.663   ,0.03548 ,(17),( 9),(24),( 4),(\text{--}),[31],0.02482 ,( 9),( 3),(21),( 3),(\text{--}),[23],0.00628 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00471 ,( 2),( 1),( 9),(\text{--}),(\text{--}),[ 9],0.0458  ,( 2),( 1),( 3),( 0),( 1),[ 4],0.0221  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01112 ,( 5),( 2),( 9),( 1),( 2),[11],0.004204,(17),( 7),(25),( 4),(13),[34],0.00848 ,( 4),( 2),( 6),( 1),(12),[14],-0.00427,( 2),( 1),( 3),( 0),( 1),[ 4]
1.25    ,0.691   ,0.03607 ,(17),( 9),(24),( 4),(\text{--}),[31],0.02535 ,(10),( 3),(21),( 3),(\text{--}),[24],0.00633 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00489 ,( 2),( 1),( 9),(\text{--}),(\text{--}),[10],0.0467  ,( 2),( 1),( 3),( 0),( 1),[ 4],0.0225  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01133 ,( 5),( 2),( 9),( 1),( 2),[11],0.004282,(17),( 7),(25),( 4),(13),[34],0.00863 ,( 4),( 2),( 6),( 1),(12),[14],-0.00435,( 2),( 1),( 3),( 0),( 1),[ 4]
1.3     ,0.719   ,0.03663 ,(17),( 9),(25),( 4),(\text{--}),[32],0.02586 ,(10),( 3),(22),( 4),(\text{--}),[24],0.00637 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00507 ,( 2),( 1),(10),(\text{--}),(\text{--}),[10],0.0475  ,( 2),( 1),( 3),( 1),( 1),[ 4],0.0229  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01152 ,( 5),( 2),( 9),( 1),( 2),[11],0.004356,(17),( 7),(26),( 5),(13),[35],0.00879 ,( 4),( 1),( 6),( 1),(12),[14],-0.00443,( 2),( 1),( 4),( 0),( 1),[ 4]
1.35    ,0.746   ,0.03718 ,(17),( 9),(25),( 4),(\text{--}),[32],0.02636 ,(10),( 4),(22),( 4),(\text{--}),[25],0.00641 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00525 ,( 2),( 1),(10),(\text{--}),(\text{--}),[10],0.0483  ,( 2),( 1),( 3),( 1),( 1),[ 4],0.0232  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01172 ,( 5),( 2),( 9),( 1),( 2),[11],0.004429,(18),( 7),(26),( 5),(13),[35],0.00893 ,( 4),( 1),( 6),( 1),(12),[14],-0.00450,( 2),( 1),( 4),( 1),( 1),[ 4]
1.4     ,0.774   ,0.03770 ,(17),( 9),(26),( 4),(\text{--}),[33],0.02684 ,(10),( 4),(23),( 4),(\text{--}),[25],0.00644 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00543 ,( 2),( 1),(11),(\text{--}),(\text{--}),[11],0.0491  ,( 2),( 1),( 3),( 1),( 1),[ 4],0.0236  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01190 ,( 5),( 2),(10),( 1),( 2),[11],0.00450 ,( 2),( 1),( 3),( 0),( 1),[ 4],0.00907 ,( 4),( 1),( 6),( 1),(12),[15],-0.00458,( 2),( 1),( 4),( 1),( 1),[ 4]
1.45    ,0.802   ,0.03821 ,(17),( 8),(27),( 4),(\text{--}),[33],0.02731 ,(10),( 4),(23),( 4),(\text{--}),[26],0.00648 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00561 ,( 2),( 1),(11),(\text{--}),(\text{--}),[11],0.0498  ,( 2),( 1),( 3),( 1),( 1),[ 4],0.0240  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01209 ,( 5),( 2),(10),( 1),( 2),[11],0.00457 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00921 ,( 4),( 1),( 6),( 1),(12),[15],-0.00465,( 2),( 1),( 4),( 1),( 1),[ 4]
1.5     ,0.829   ,0.03870 ,(17),( 8),(27),( 4),(\text{--}),[34],0.02776 ,(11),( 4),(23),( 4),(\text{--}),[26],0.00651 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00578 ,( 2),( 1),(11),(\text{--}),(\text{--}),[11],0.0505  ,( 2),( 1),( 3),( 1),( 1),[ 4],0.0243  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01226 ,( 5),( 2),(10),( 1),( 2),[12],0.00463 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00935 ,( 4),( 1),( 7),( 1),(13),[15],-0.00471,( 2),( 1),( 4),( 1),( 1),[ 4]
1.55    ,0.857   ,0.03918 ,(18),( 8),(28),( 5),(\text{--}),[34],0.02820 ,(11),( 4),(24),( 4),(\text{--}),[27],0.00653 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00596 ,( 3),( 1),(11),(\text{--}),(\text{--}),[12],0.0512  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0247  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01243 ,( 5),( 2),(10),( 2),( 2),[12],0.00470 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00948 ,( 4),( 1),( 7),( 1),(13),[15],-0.00478,( 2),( 1),( 4),( 1),( 1),[ 4]
1.6     ,0.885   ,0.03964 ,(18),( 8),(28),( 5),(\text{--}),[35],0.02863 ,(11),( 4),(24),( 4),(\text{--}),[27],0.00656 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00613 ,( 3),( 1),(12),(\text{--}),(\text{--}),[12],0.0519  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0250  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01260 ,( 5),( 2),(10),( 2),( 2),[12],0.00476 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00960 ,( 4),( 1),( 7),( 1),(13),[15],-0.00484,( 2),( 1),( 4),( 1),( 1),[ 5]
1.65    ,0.912   ,0.04009 ,(18),( 8),(29),( 5),(\text{--}),[35],0.02905 ,(12),( 4),(25),( 5),(\text{--}),[28],0.00659 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00630 ,( 3),( 1),(12),(\text{--}),(\text{--}),[12],0.0526  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0253  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01276 ,( 5),( 2),(10),( 2),( 2),[12],0.00482 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00973 ,( 4),( 1),( 7),( 1),(13),[15],-0.00490,( 2),( 1),( 4),( 1),( 1),[ 5]
1.7     ,0.940   ,0.0405  ,( 2),( 1),( 3),( 0),(\text{--}),[ 4],0.02945 ,(13),( 4),(25),( 5),(\text{--}),[29],0.00661 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00648 ,( 3),( 1),(12),(\text{--}),(\text{--}),[13],0.0532  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0256  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01292 ,( 6),( 2),(10),( 2),( 2),[12],0.00488 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00984 ,( 4),( 1),( 7),( 1),(13),[15],-0.00496,( 2),( 1),( 4),( 1),( 1),[ 5]
1.75    ,0.968   ,0.0409  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.02985 ,(13),( 4),(25),( 5),(\text{--}),[29],0.00663 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00665 ,( 3),( 1),(13),(\text{--}),(\text{--}),[13],0.0538  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0259  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01307 ,( 6),( 2),(11),( 2),( 2),[12],0.00494 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.00996 ,( 4),( 1),( 7),( 1),(13),[16],-0.00502,( 2),( 1),( 4),( 1),( 1),[ 5]
1.8     ,0.995   ,0.0414  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03023 ,(14),( 5),(26),( 5),(\text{--}),[30],0.00665 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00682 ,( 3),( 1),(13),(\text{--}),(\text{--}),[13],0.0545  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0262  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01322 ,( 6),( 2),(11),( 2),( 2),[13],0.00499 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.01008 ,( 4),( 1),( 7),( 1),(13),[16],-0.00508,( 2),( 1),( 4),( 1),( 1),[ 5]
1.85    ,1.023   ,0.0418  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03061 ,(15),( 5),(26),( 5),(\text{--}),[31],0.00667 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00699 ,( 3),( 1),(13),(\text{--}),(\text{--}),[14],0.0551  ,( 2),( 1),( 3),( 1),( 2),[ 4],0.0265  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01336 ,( 6),( 1),(11),( 2),( 2),[13],0.00505 ,( 2),( 1),( 3),( 1),( 1),[ 4],0.01019 ,( 4),( 1),( 7),( 1),(13),[16],-0.00514,( 2),( 1),( 4),( 1),( 1),[ 5]
1.9     ,1.050   ,0.0421  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03098 ,(15),( 5),(26),( 5),(\text{--}),[31],0.00669 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00716 ,( 3),( 1),(14),(\text{--}),(\text{--}),[14],0.0556  ,( 2),( 1),( 3),( 1),( 2),[ 5],0.0268  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01351 ,( 6),( 1),(11),( 2),( 2),[13],0.00510 ,( 2),( 0),( 3),( 1),( 1),[ 4],0.01029 ,( 5),( 1),( 7),( 1),(13),[16],-0.00519,( 2),( 1),( 4),( 1),( 1),[ 5]
1.95    ,1.078   ,0.0425  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03134 ,(16),( 5),(27),( 5),(\text{--}),[32],0.00670 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00732 ,( 3),( 1),(13),(\text{--}),(\text{--}),[14],0.0562  ,( 3),( 1),( 3),( 1),( 2),[ 5],0.0271  ,( 1),( 0),( 2),( 0),( 3),[ 4],0.01365 ,( 7),( 1),(11),( 2),( 2),[13],0.00516 ,( 2),( 0),( 3),( 1),( 1),[ 4],0.01040 ,( 5),( 1),( 7),( 1),(13),[16],-0.00525,( 3),( 1),( 4),( 1),( 1),[ 5]
2.0     ,1.106   ,0.0429  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03169 ,(17),( 5),(27),( 5),(\text{--}),[33],0.00672 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00749 ,( 3),( 1),(14),(\text{--}),(\text{--}),[14],0.0568  ,( 3),( 0),( 4),( 1),( 2),[ 5],0.0273  ,( 1),( 0),( 2),( 0),( 4),[ 4],0.01378 ,( 7),( 1),(11),( 2),( 2),[14],0.00521 ,( 2),( 0),( 3),( 1),( 2),[ 4],0.01050 ,( 5),( 1),( 8),( 1),(13),[16],-0.00530,( 3),( 0),( 4),( 1),( 1),[ 5]
2.1     ,1.161   ,0.0436  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.03237 ,(20),( 5),(28),( 6),(\text{--}),[35],0.00675 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00782 ,( 3),( 1),(14),(\text{--}),(\text{--}),[15],0.0579  ,( 3),( 0),( 4),( 1),( 2),[ 5],0.0278  ,( 1),( 0),( 2),( 0),( 4),[ 4],0.01404 ,( 7),( 1),(12),( 2),( 2),[14],0.00531 ,( 3),( 0),( 3),( 1),( 2),[ 5],0.01070 ,( 5),( 1),( 8),( 2),(14),[17],-0.00540,( 3),( 0),( 4),( 1),( 1),[ 5]
2.2     ,1.216   ,0.0443  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.0330  ,( 2),( 1),( 3),( 1),(\text{--}),[ 4],0.00677 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00815 ,( 3),( 1),(15),(\text{--}),(\text{--}),[15],0.0589  ,( 3),( 0),( 4),( 1),( 2),[ 5],0.0283  ,( 2),( 0),( 2),( 0),( 4),[ 4],0.01429 ,( 8),( 1),(12),( 2),( 2),[15],0.00540 ,( 3),( 0),( 3),( 1),( 2),[ 5],0.01090 ,( 6),( 1),( 8),( 2),(14),[17],-0.00549,( 3),( 0),( 5),( 1),( 1),[ 6]
2.3     ,1.272   ,0.0449  ,( 3),( 1),( 3),( 1),(\text{--}),[ 4],0.0336  ,( 3),( 1),( 3),( 1),(\text{--}),[ 4],0.00680 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00847 ,( 3),( 1),(16),(\text{--}),(\text{--}),[16],0.0599  ,( 3),( 0),( 4),( 1),( 2),[ 5],0.0288  ,( 2),( 0),( 2),( 0),( 4),[ 5],0.01454 ,( 9),( 1),(12),( 2),( 2),[15],0.00549 ,( 3),( 0),( 3),( 1),( 2),[ 5],0.01108 ,( 7),( 1),( 8),( 2),(14),[17],-0.00559,( 3),( 0),( 5),( 1),( 1),[ 6]
2.4     ,1.327   ,0.0455  ,( 3),( 0),( 4),( 1),(\text{--}),[ 5],0.0342  ,( 3),( 1),( 3),( 1),(\text{--}),[ 4],0.00682 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00879 ,( 4),( 1),(16),(\text{--}),(\text{--}),[16],0.0609  ,( 4),( 0),( 4),( 1),( 2),[ 6],0.0293  ,( 2),( 0),( 2),( 0),( 4),[ 5],0.01477 ,(10),( 1),(12),( 2),( 2),[16],0.00558 ,( 3),( 0),( 4),( 1),( 2),[ 5],0.01126 ,( 7),( 0),( 8),( 2),(14),[18],-0.00568,( 4),( 0),( 5),( 1),( 1),[ 6]
2.5     ,1.382   ,0.0461  ,( 3),( 0),( 4),( 1),(\text{--}),[ 5],0.0348  ,( 3),( 1),( 3),( 1),(\text{--}),[ 5],0.00684 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00910 ,( 4),( 1),(17),(\text{--}),(\text{--}),[17],0.0618  ,( 4),( 0),( 4),( 1),( 2),[ 6],0.0297  ,( 2),( 0),( 2),( 0),( 4),[ 5],0.01499 ,(11),( 1),(12),( 2),( 2),[17],0.00567 ,( 4),( 0),( 4),( 1),( 2),[ 6],0.01143 ,( 8),( 0),( 8),( 2),(14),[18],-0.00576,( 4),( 0),( 5),( 1),( 1),[ 7]
2.6     ,1.437   ,0.0467  ,( 3),( 0),( 4),( 1),(\text{--}),[ 5],0.0354  ,( 3),( 1),( 3),( 1),(\text{--}),[ 5],0.00685 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00942 ,( 4),( 1),(17),(\text{--}),(\text{--}),[17],0.0627  ,( 5),( 0),( 4),( 1),( 2),[ 6],0.0302  ,( 2),( 0),( 2),( 0),( 4),[ 5],0.01520 ,(12),( 0),(13),( 3),( 2),[18],0.00575 ,( 4),( 0),( 4),( 1),( 2),[ 6],0.01159 ,( 9),( 0),( 9),( 2),(14),[19],-0.00584,( 5),( 0),( 5),( 1),( 1),[ 7]
2.7     ,1.493   ,0.0473  ,( 4),( 0),( 4),( 1),(\text{--}),[ 5],0.0359  ,( 4),( 1),( 3),( 1),(\text{--}),[ 5],0.00687 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.00973 ,( 4),( 1),(17),(\text{--}),(\text{--}),[18],0.0635  ,( 5),( 0),( 4),( 1),( 2),[ 7],0.0306  ,( 2),( 0),( 2),( 1),( 4),[ 5],0.01541 ,(13),( 0),(13),( 3),( 2),[19],0.00583 ,( 5),( 0),( 4),( 1),( 2),[ 6],0.01175 ,( 9),( 0),( 9),( 2),(14),[19],-0.00592,( 5),( 0),( 5),( 1),( 1),[ 7]
2.8     ,1.548   ,0.0478  ,( 4),( 0),( 4),( 1),(\text{--}),[ 6],0.0364  ,( 4),( 1),( 3),( 1),(\text{--}),[ 5],0.00688 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.01003 ,( 4),( 1),(18),(\text{--}),(\text{--}),[18],0.0644  ,( 5),( 0),( 4),( 1),( 2),[ 7],0.0310  ,( 3),( 0),( 2),( 1),( 4),[ 5],0.01561 ,(14),( 0),(13),( 3),( 2),[20],0.00590 ,( 5),( 0),( 4),( 1),( 2),[ 7],0.01190 ,(10),( 0),( 9),( 2),(15),[20],-0.00600,( 5),( 0),( 5),( 1),( 1),[ 8]
2.9     ,1.603   ,0.0483  ,( 4),( 0),( 4),( 1),(\text{--}),[ 6],0.0369  ,( 4),( 1),( 3),( 1),(\text{--}),[ 6],0.00689 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.01034 ,( 4),( 1),(19),(\text{--}),(\text{--}),[19],0.0652  ,( 6),( 0),( 4),( 1),( 2),[ 7],0.0313  ,( 3),( 0),( 2),( 1),( 4),[ 5],0.01580 ,(15),( 0),(13),( 3),( 3),[20],0.00598 ,( 5),( 0),( 4),( 1),( 2),[ 7],0.01205 ,(11),( 0),( 9),( 2),(15),[20],-0.00607,( 6),( 0),( 5),( 1),( 1),[ 8]
3.0     ,1.659   ,0.0488  ,( 5),( 0),( 4),( 1),(\text{--}),[ 6],0.0374  ,( 5),( 1),( 3),( 1),(\text{--}),[ 6],0.00690 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.01064 ,( 4),( 1),(19),(\text{--}),(\text{--}),[19],0.0659  ,( 6),( 0),( 4),( 1),( 2),[ 8],0.0317  ,( 3),( 0),( 2),( 1),( 4),[ 5],0.01599 ,(16),( 0),(14),( 3),( 3),[21],0.00605 ,( 6),( 0),( 4),( 1),( 2),[ 7],0.01219 ,(12),( 0),( 9),( 2),(15),[21],-0.00614,( 6),( 0),( 5),( 1),( 1),[ 8]
3.1     ,1.714   ,0.0492  ,( 5),( 0),( 4),( 1),(\text{--}),[ 6],0.0378  ,( 5),( 1),( 4),( 1),(\text{--}),[ 6],0.00691 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.01093 ,( 4),( 1),(19),(\text{--}),(\text{--}),[20],0.0667  ,( 6),( 0),( 4),( 1),( 2),[ 8],0.0321  ,( 3),( 0),( 2),( 1),( 4),[ 6],0.01617 ,(16),( 0),(14),( 3),( 3),[22],0.00612 ,( 6),( 0),( 4),( 1),( 2),[ 7],0.01233 ,(12),( 0),( 9),( 2),(15),[21],-0.00621,( 6),( 0),( 5),( 1),( 1),[ 8]
3.2     ,1.769   ,0.0497  ,( 5),( 0),( 4),( 1),(\text{--}),[ 6],0.0383  ,( 5),( 1),( 4),( 1),(\text{--}),[ 6],0.00692 ,( 8),( 0),(15),( 0),(\text{--}),[17],0.01123 ,( 4),( 1),(20),(\text{--}),(\text{--}),[20],0.0674  ,( 7),( 0),( 5),( 1),( 2),[ 8],0.0324  ,( 3),( 0),( 2),( 1),( 4),[ 6],0.01634 ,(17),( 0),(14),( 3),( 3),[22],0.00618 ,( 6),( 0),( 4),( 1),( 2),[ 8],0.01246 ,(13),( 0),( 9),( 2),(15),[22],-0.00628,( 7),( 0),( 5),( 1),( 1),[ 9]
3.3     ,1.825   ,0.0501  ,( 5),( 0),( 4),( 1),(\text{--}),[ 7],0.0387  ,( 5),( 1),( 4),( 1),(\text{--}),[ 7],0.00693 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01152 ,( 4),( 1),(20),(\text{--}),(\text{--}),[20],0.0681  ,( 7),( 0),( 5),( 1),( 2),[ 9],0.0328  ,( 3),( 0),( 3),( 1),( 4),[ 6],0.01651 ,(18),( 0),(14),( 3),( 3),[23],0.00625 ,( 6),( 0),( 4),( 1),( 2),[ 8],0.01260 ,(13),( 0),(10),( 2),(15),[22],-0.00635,( 7),( 0),( 5),( 1),( 1),[ 9]
3.4     ,1.880   ,0.0506  ,( 5),( 0),( 4),( 1),(\text{--}),[ 7],0.0391  ,( 5),( 1),( 4),( 1),(\text{--}),[ 7],0.00694 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01181 ,( 5),( 1),(21),(\text{--}),(\text{--}),[21],0.0688  ,( 7),( 0),( 5),( 1),( 2),[ 9],0.0331  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01667 ,(18),( 1),(14),( 3),( 3),[24],0.00631 ,( 6),( 0),( 4),( 1),( 2),[ 8],0.01272 ,(13),( 0),(10),( 2),(15),[23],-0.00641,( 7),( 0),( 5),( 1),( 1),[ 9]
3.5     ,1.935   ,0.0510  ,( 5),( 0),( 4),( 1),(\text{--}),[ 7],0.0395  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00695 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01209 ,( 4),( 1),(21),(\text{--}),(\text{--}),[21],0.0695  ,( 7),( 0),( 5),( 1),( 2),[ 9],0.0334  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01683 ,(19),( 1),(14),( 3),( 3),[24],0.00637 ,( 7),( 0),( 4),( 1),( 2),[ 8],0.01285 ,(14),( 0),(10),( 2),(15),[23],-0.00647,( 7),( 0),( 5),( 1),( 1),[ 9]
3.6     ,1.990   ,0.0514  ,( 6),( 0),( 4),( 1),(\text{--}),[ 7],0.0399  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00695 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01238 ,( 5),( 1),(21),(\text{--}),(\text{--}),[22],0.0702  ,( 7),( 0),( 5),( 1),( 2),[ 9],0.0337  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01699 ,(19),( 1),(14),( 3),( 3),[25],0.00644 ,( 7),( 0),( 4),( 1),( 2),[ 8],0.01297 ,(14),( 0),(10),( 3),(15),[23],-0.00653,( 7),( 0),( 6),( 1),( 1),[ 9]
3.7     ,2.046   ,0.0518  ,( 6),( 0),( 4),( 1),(\text{--}),[ 7],0.0403  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00696 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01266 ,( 5),( 2),(22),(\text{--}),(\text{--}),[22],0.0708  ,( 8),( 0),( 5),( 1),( 2),[ 9],0.0340  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01714 ,(20),( 1),(15),( 4),( 3),[25],0.00649 ,( 7),( 0),( 4),( 1),( 2),[ 8],0.01308 ,(14),( 0),(10),( 3),(15),[23],-0.00659,( 8),( 0),( 6),( 1),( 1),[10]
3.8     ,2.101   ,0.0521  ,( 6),( 0),( 4),( 1),(\text{--}),[ 7],0.0407  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00697 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01294 ,( 5),( 2),(22),(\text{--}),(\text{--}),[23],0.0714  ,( 8),( 0),( 5),( 1),( 2),[ 9],0.0343  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01729 ,(20),( 1),(15),( 4),( 3),[25],0.00655 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01320 ,(15),( 0),(10),( 3),(15),[24],-0.00665,( 8),( 0),( 6),( 1),( 1),[10]
3.9     ,2.156   ,0.0525  ,( 6),( 0),( 4),( 1),(\text{--}),[ 7],0.0410  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00697 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01321 ,( 5),( 2),(23),(\text{--}),(\text{--}),[23],0.0721  ,( 8),( 0),( 5),( 1),( 2),[ 9],0.0346  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01743 ,(20),( 1),(15),( 4),( 3),[26],0.00661 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01331 ,(15),( 1),(10),( 3),(16),[24],-0.00670,( 8),( 0),( 6),( 1),( 1),[10]
4.0     ,2.212   ,0.0529  ,( 6),( 0),( 4),( 1),(\text{--}),[ 7],0.0414  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00698 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01348 ,( 5),( 2),(23),(\text{--}),(\text{--}),[24],0.0727  ,( 8),( 0),( 5),( 1),( 2),[10],0.0349  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01757 ,(21),( 1),(15),( 4),( 3),[26],0.00666 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01342 ,(15),( 1),(10),( 3),(16),[24],-0.00676,( 8),( 0),( 6),( 1),( 1),[10]
4.1     ,2.267   ,0.0532  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0417  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00698 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01375 ,( 5),( 2),(23),(\text{--}),(\text{--}),[24],0.0732  ,( 8),( 0),( 5),( 2),( 2),[10],0.0352  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01771 ,(21),( 1),(15),( 4),( 3),[26],0.00672 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01352 ,(15),( 1),(10),( 3),(16),[24],-0.00681,( 8),( 0),( 6),( 1),( 1),[10]
4.2     ,2.322   ,0.0536  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0421  ,( 6),( 1),( 4),( 1),(\text{--}),[ 7],0.00698 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01402 ,( 5),( 2),(24),(\text{--}),(\text{--}),[24],0.0738  ,( 8),( 0),( 5),( 2),( 2),[10],0.0355  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01785 ,(21),( 1),(15),( 4),( 3),[26],0.00677 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01363 ,(15),( 1),(10),( 3),(16),[25],-0.00686,( 8),( 0),( 6),( 2),( 1),[10]
4.3     ,2.377   ,0.0539  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0424  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00699 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01429 ,( 5),( 2),(24),(\text{--}),(\text{--}),[25],0.0744  ,( 8),( 0),( 5),( 2),( 2),[10],0.0357  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01798 ,(21),( 1),(15),( 4),( 3),[26],0.00682 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01373 ,(16),( 1),(10),( 3),(16),[25],-0.00691,( 8),( 0),( 6),( 2),( 1),[10]
4.4     ,2.433   ,0.0542  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0427  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00699 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01455 ,( 5),( 2),(25),(\text{--}),(\text{--}),[25],0.0749  ,( 8),( 0),( 5),( 2),( 2),[10],0.0360  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01811 ,(21),( 1),(15),( 4),( 3),[26],0.00687 ,( 7),( 0),( 4),( 1),( 2),[ 9],0.01383 ,(16),( 1),(10),( 3),(16),[25],-0.00696,( 8),( 0),( 6),( 2),( 1),[10]
4.5     ,2.488   ,0.0545  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0430  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00700 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01481 ,( 5),( 2),(25),(\text{--}),(\text{--}),[25],0.0755  ,( 8),( 0),( 5),( 2),( 2),[10],0.0362  ,( 4),( 0),( 3),( 1),( 4),[ 6],0.01823 ,(22),( 1),(15),( 4),( 3),[27],0.00692 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01393 ,(16),( 1),(10),( 3),(16),[25],-0.00701,( 8),( 0),( 6),( 2),( 1),[10]
4.6     ,2.543   ,0.0549  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0434  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00700 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01507 ,( 5),( 2),(25),(\text{--}),(\text{--}),[26],0.0760  ,( 8),( 0),( 5),( 2),( 2),[10],0.0365  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01836 ,(22),( 1),(15),( 4),( 3),[27],0.00697 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01403 ,(16),( 1),(10),( 3),(16),[25],-0.00706,( 8),( 0),( 6),( 2),( 1),[10]
4.7     ,2.599   ,0.0552  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0437  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00700 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01532 ,( 5),( 2),(26),(\text{--}),(\text{--}),[26],0.0765  ,( 8),( 0),( 5),( 2),( 2),[10],0.0367  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01848 ,(22),( 1),(15),( 4),( 3),[27],0.00702 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01412 ,(16),( 1),(10),( 3),(16),[25],-0.00710,( 8),( 0),( 6),( 2),( 1),[10]
4.8     ,2.654   ,0.0555  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0440  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00700 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01558 ,( 5),( 2),(26),(\text{--}),(\text{--}),[26],0.0770  ,( 8),( 0),( 5),( 2),( 2),[10],0.0370  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01860 ,(22),( 1),(15),( 4),( 3),[27],0.00706 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01421 ,(16),( 1),(10),( 3),(16),[25],-0.00715,( 8),( 0),( 6),( 2),( 1),[10]
4.9     ,2.709   ,0.0558  ,( 6),( 0),( 4),( 1),(\text{--}),[ 8],0.0442  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00701 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01583 ,( 5),( 2),(26),(\text{--}),(\text{--}),[27],0.0775  ,( 8),( 0),( 5),( 2),( 2),[10],0.0372  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01872 ,(22),( 1),(15),( 5),( 3),[27],0.00711 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01430 ,(16),( 1),(10),( 3),(16),[25],-0.00719,( 8),( 0),( 6),( 2),( 1),[10]
5.0     ,2.764   ,0.0560  ,( 6),( 0),( 5),( 1),(\text{--}),[ 8],0.0445  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00701 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01608 ,( 6),( 2),(26),(\text{--}),(\text{--}),[27],0.0780  ,( 8),( 0),( 5),( 2),( 2),[10],0.0374  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01883 ,(22),( 1),(15),( 5),( 3),[27],0.00716 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01439 ,(16),( 1),(10),( 3),(16),[25],-0.00724,( 8),( 0),( 6),( 2),( 1),[10]
5.2     ,2.875   ,0.0566  ,( 6),( 0),( 5),( 1),(\text{--}),[ 8],0.0451  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00701 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01657 ,( 6),( 2),(27),(\text{--}),(\text{--}),[27],0.0790  ,( 8),( 0),( 5),( 2),( 2),[10],0.0379  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01905 ,(22),( 1),(15),( 5),( 3),[27],0.00724 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01457 ,(16),( 1),(10),( 4),(17),[25],-0.00732,( 8),( 0),( 6),( 2),( 1),[10]
5.4     ,2.986   ,0.0571  ,( 6),( 0),( 5),( 1),(\text{--}),[ 8],0.0456  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00702 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01706 ,( 6),( 2),(28),(\text{--}),(\text{--}),[28],0.0799  ,( 8),( 0),( 5),( 2),( 2),[10],0.0383  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01927 ,(22),( 1),(15),( 5),( 3),[27],0.00733 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01474 ,(16),( 1),(10),( 4),(17),[26],-0.00741,( 8),( 0),( 6),( 2),( 1),[10]
5.6     ,3.096   ,0.0577  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0461  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00702 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01753 ,( 6),( 2),(28),(\text{--}),(\text{--}),[28],0.0808  ,( 8),( 0),( 5),( 2),( 2),[10],0.0388  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01948 ,(22),( 1),(15),( 5),( 3),[27],0.00741 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01490 ,(16),( 1),(10),( 4),(17),[26],-0.00749,( 8),( 0),( 6),( 2),( 1),[11]
5.8     ,3.207   ,0.0582  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0466  ,( 6),( 1),( 4),( 1),(\text{--}),[ 8],0.00703 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01800 ,( 6),( 2),(28),(\text{--}),(\text{--}),[29],0.0817  ,( 8),( 0),( 5),( 2),( 2),[10],0.0392  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01968 ,(22),( 1),(15),( 5),( 3),[27],0.00749 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01506 ,(16),( 0),(10),( 4),(17),[26],-0.00757,( 8),( 0),( 6),( 2),( 1),[11]
6.0     ,3.317   ,0.0586  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0471  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00703 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01846 ,( 6),( 2),(29),(\text{--}),(\text{--}),[29],0.0825  ,( 8),( 0),( 5),( 2),( 2),[10],0.0396  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.01988 ,(22),( 1),(15),( 6),( 3),[28],0.00757 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01521 ,(16),( 0),(10),( 4),(17),[26],-0.00764,( 8),( 0),( 6),( 2),( 1),[11]
6.2     ,3.428   ,0.0591  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0476  ,( 7),( 1),( 4),( 2),(\text{--}),[ 8],0.00703 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01892 ,( 6),( 2),(30),(\text{--}),(\text{--}),[30],0.0834  ,( 8),( 0),( 5),( 2),( 2),[10],0.0400  ,( 4),( 0),( 3),( 1),( 4),[ 7],0.02007 ,(22),( 1),(15),( 6),( 3),[28],0.00765 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01536 ,(16),( 0),(10),( 4),(17),[26],-0.00771,( 8),( 0),( 6),( 2),( 1),[11]
6.4     ,3.538   ,0.0596  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0480  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00703 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01936 ,( 7),( 2),(30),(\text{--}),(\text{--}),[31],0.0842  ,( 8),( 0),( 5),( 2),( 2),[10],0.0403  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02025 ,(22),( 1),(15),( 6),( 3),[28],0.00772 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01550 ,(16),( 0),(10),( 4),(17),[26],-0.00778,( 8),( 0),( 6),( 2),( 1),[11]
6.6     ,3.65    ,0.0600  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0485  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00704 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.01980 ,( 7),( 2),(31),(\text{--}),(\text{--}),[31],0.0850  ,( 8),( 0),( 5),( 2),( 2),[10],0.0407  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02043 ,(22),( 1),(15),( 6),( 3),[28],0.00779 ,( 8),( 0),( 5),( 2),( 2),[ 9],0.01564 ,(16),( 0),(10),( 4),(17),[26],-0.00785,( 8),( 0),( 6),( 2),( 1),[11]
6.8     ,3.76    ,0.0604  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0489  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00704 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02024 ,( 6),( 2),(31),(\text{--}),(\text{--}),[32],0.0857  ,( 8),( 0),( 5),( 2),( 2),[10],0.0411  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02061 ,(22),( 1),(15),( 6),( 3),[28],0.00786 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01578 ,(16),( 0),(10),( 5),(18),[26],-0.00792,( 8),( 0),( 6),( 2),( 1),[11]
7.0     ,3.87    ,0.0608  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0493  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00704 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02066 ,( 7),( 2),(31),(\text{--}),(\text{--}),[32],0.0865  ,( 8),( 0),( 5),( 2),( 2),[10],0.0414  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02078 ,(22),( 1),(15),( 6),( 4),[28],0.00793 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01591 ,(16),( 0),(10),( 5),(18),[27],-0.00799,( 8),( 0),( 6),( 2),( 1),[11]
7.5     ,4.15    ,0.0618  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0503  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00704 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02170 ,( 7),( 2),(32),(\text{--}),(\text{--}),[33],0.0882  ,( 8),( 0),( 5),( 3),( 2),[10],0.0422  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02118 ,(22),( 0),(15),( 7),( 4),[28],0.00809 ,( 8),( 0),( 4),( 2),( 2),[ 9],0.01623 ,(16),( 0),(10),( 5),(18),[27],-0.00814,( 8),( 0),( 6),( 3),( 1),[11]
8.0     ,4.42    ,0.0628  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0512  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00705 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02271 ,( 7),( 2),(33),(\text{--}),(\text{--}),[34],0.0899  ,( 8),( 0),( 5),( 3),( 3),[10],0.0430  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02157 ,(22),( 0),(15),( 7),( 4),[28],0.00825 ,( 8),( 0),( 4),( 3),( 2),[10],0.01654 ,(16),( 0),(10),( 5),(18),[27],-0.00829,( 8),( 0),( 6),( 3),( 1),[11]
8.5     ,4.70    ,0.0636  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0521  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00705 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02368 ,( 7),( 3),(34),(\text{--}),(\text{--}),[35],0.0915  ,( 8),( 0),( 5),( 3),( 3),[10],0.0438  ,( 4),( 0),( 3),( 1),( 5),[ 7],0.02193 ,(22),( 0),(15),( 8),( 4),[28],0.00839 ,( 8),( 0),( 4),( 3),( 2),[10],0.01682 ,(16),( 0),(10),( 6),(19),[27],-0.00843,( 8),( 0),( 6),( 3),( 1),[11]
9.0     ,4.98    ,0.0644  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0529  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00705 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.02461 ,( 7),( 3),(35),(\text{--}),(\text{--}),[35],0.0930  ,( 8),( 0),( 5),( 3),( 3),[10],0.0445  ,( 4),( 0),( 3),( 2),( 5),[ 7],0.02228 ,(22),( 0),(15),( 8),( 4),[28],0.00853 ,( 8),( 0),( 4),( 3),( 2),[10],0.01709 ,(16),( 0),(10),( 6),(19),[27],-0.00856,( 8),( 0),( 6),( 3),( 1),[11]
9.5     ,5.25    ,0.0652  ,( 6),( 0),( 5),( 2),(\text{--}),[ 8],0.0537  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00705 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.0255  ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.0945  ,( 8),( 0),( 5),( 3),( 3),[10],0.0451  ,( 4),( 0),( 3),( 2),( 5),[ 7],0.02261 ,(22),( 0),(15),( 8),( 4),[28],0.00866 ,( 8),( 0),( 4),( 3),( 2),[10],0.01735 ,(16),( 0),(10),( 6),(19),[28],-0.00869,( 8),( 0),( 6),( 3),( 2),[11]
10.0    ,5.53    ,0.0660  ,( 6),( 0),( 5),( 3),(\text{--}),[ 8],0.0545  ,( 6),( 1),( 4),( 2),(\text{--}),[ 8],0.00706 ,( 8),( 0),(15),( 1),(\text{--}),[17],0.0264  ,( 1),( 0),( 4),(\text{--}),(\text{--}),[ 4],0.0959  ,( 8),( 0),( 5),( 3),( 3),[10],0.0458  ,( 4),( 0),( 3),( 2),( 5),[ 7],0.02292 ,(22),( 0),(15),( 9),( 4),[28],0.00879 ,( 8),( 0),( 4),( 3),( 2),[10],0.01760 ,(16),( 0),(10),( 6),(19),[28],-0.00881,( 8),( 0),( 6),( 3),( 2),[11]
\end{filecontents*}
\csvreader[
      late after line=\\,
      filter=\equal{\QsqGeV}{0.1}\or\equal{\QsqGeV}{0.4}\or\equal{\QsqGeV}{1.0}\or\equal{\QsqGeV}{2.0}\or\equal{\QsqGeV}{3.0}\or\equal{\QsqGeV}{4.0}\or\equal{\QsqGeV}{5.0}\or\equal{\QsqGeV}{6.0}\or\equal{\QsqGeV}{7.0},
    ]{tables/running_results2.csv}
      {Q2GeV=\QsqGeV, t0Q2=\tnotQsq,
       33_mean=\resttm, 33_stat=\restts, 33_fit=\resttf, 33_scale=\resttsc, 33_ib=\resttib, 33_cq=\resttcq, 33_comb=\resttcomb,%
       88_mean=\reseem, 88_stat=\resees, 88_fit=\reseef, 88_scale=\reseesc, 88_ib=\reseeib, 88_cq=\reseecq, 88_comb=\reseecomb}%
      {& \QsqGeV & \tnotQsq & \resttm & \restts & \resttf & \resttsc & \resttcq & & \resttcomb %
                            & \reseem & \resees & \reseef & \reseesc & \reseecq & & \reseecomb}
  \end{tabular}\\
  \begin{tabular}{%
      c@{}S[table-format=1.1]S[table-format=1.4]%
      S[table-format=1.5]@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}%
      S[table-format=1.6]@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}@{}>{$}r<{$}%
    }
    \toprule
    & {$Q^2$ [\si{\GeV\squared}]} & {$t_0Q^2$} & \multicolumn{7}{c}{$\SPi^{08}$} & \multicolumn{7}{c}{$\SPi^{cc}$} \\
    \midrule
    \csvreader[%
      late after line=\\,%
      filter=\equal{\QsqGeV}{0.1}\or\equal{\QsqGeV}{0.4}\or\equal{\QsqGeV}{1.0}\or\equal{\QsqGeV}{2.0}\or\equal{\QsqGeV}{3.0}\or\equal{\QsqGeV}{4.0}\or\equal{\QsqGeV}{5.0}\or\equal{\QsqGeV}{6.0}\or\equal{\QsqGeV}{7.0},%
    ]{tables/running_results2.csv}%
      {Q2GeV=\QsqGeV, t0Q2=\tnotQsq,%
       08_mean=\reszem, 08_stat=\reszes, 08_fit=\reszef, 08_scale=\reszesc, 08_ib=\reszeib, 08_cq=\reszecq, 08_comb=\reszecomb,%
       cc_mean=\resccm, cc_stat=\resccs, cc_fit=\resccf, cc_scale=\resccsc, cc_ib=\resccib, cc_cq=\rescccq, cc_comb=\rescccomb}%
      {& \QsqGeV & \tnotQsq & \reszem & \reszes & \reszef & \reszesc & \reszecq & & \reszecomb %
                            & \resccm & \resccs & \resccf & \resccsc & \rescccq & & \rescccomb}
    \bottomrule
  \end{tabular}

==> figures/CLS_landscape_Mpi_MK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826632in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901880in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901880in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977128in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977128in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052376in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052376in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708316in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=0.643028in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{1.345165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=1.278861in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{1.980998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=1.914694in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {440}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{2.616831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=2.550527in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {460}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{3.252664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=3.186360in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{3.888497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=3.822193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {520}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382188in,y=2.616831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_K\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.417158in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.328614in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{4.239432in}{0.985920in}}%
\pgfpathlineto{\pgfqpoint{4.149641in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{4.059269in}{1.249790in}}%
\pgfpathlineto{\pgfqpoint{3.968348in}{1.376957in}}%
\pgfpathlineto{\pgfqpoint{3.876908in}{1.500945in}}%
\pgfpathlineto{\pgfqpoint{3.787438in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.697670in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{3.607648in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{3.517418in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{3.427030in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{3.336535in}{2.159032in}}%
\pgfpathlineto{\pgfqpoint{3.245988in}{2.257586in}}%
\pgfpathlineto{\pgfqpoint{3.155448in}{2.352961in}}%
\pgfpathlineto{\pgfqpoint{3.061805in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{2.968079in}{2.540531in}}%
\pgfpathlineto{\pgfqpoint{2.874326in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{2.780609in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{2.686994in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{2.593555in}{2.877523in}}%
\pgfpathlineto{\pgfqpoint{2.500374in}{2.953823in}}%
\pgfpathlineto{\pgfqpoint{2.407539in}{3.026944in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{3.096885in}}%
\pgfpathlineto{\pgfqpoint{2.223323in}{3.163648in}}%
\pgfpathlineto{\pgfqpoint{2.132178in}{3.227231in}}%
\pgfpathlineto{\pgfqpoint{2.041860in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{1.947452in}{3.348039in}}%
\pgfpathlineto{\pgfqpoint{1.853740in}{3.405264in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.669069in}{3.510177in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{3.557864in}}%
\pgfpathlineto{\pgfqpoint{1.489474in}{3.602373in}}%
\pgfpathlineto{\pgfqpoint{1.395345in}{3.646881in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{3.688210in}}%
\pgfpathlineto{\pgfqpoint{1.211476in}{3.726360in}}%
\pgfpathlineto{\pgfqpoint{1.122452in}{3.761331in}}%
\pgfpathlineto{\pgfqpoint{1.027013in}{3.796302in}}%
\pgfpathlineto{\pgfqpoint{0.933377in}{3.828093in}}%
\pgfpathlineto{\pgfqpoint{0.842073in}{3.856706in}}%
\pgfpathlineto{\pgfqpoint{0.816632in}{3.864256in}}%
\pgfpathlineto{\pgfqpoint{0.816632in}{3.864256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249280in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{4.272961in}{1.326523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261120in}{1.291514in}}%
\pgfpathlineto{\pgfqpoint{4.261120in}{1.361531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535512in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{3.562673in}{1.913549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549092in}{1.879006in}}%
\pgfpathlineto{\pgfqpoint{3.549092in}{1.948092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754824in}{2.703313in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{2.703313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786247in}{2.639923in}}%
\pgfpathlineto{\pgfqpoint{2.786247in}{2.766703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746131in}{2.658210in}}%
\pgfpathlineto{\pgfqpoint{2.769130in}{2.658210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757630in}{2.638086in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{2.678333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098011in}{2.940910in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.940910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113886in}{2.917578in}}%
\pgfpathlineto{\pgfqpoint{2.113886in}{2.964242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216295in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{1.229694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228371in}{1.193988in}}%
\pgfpathlineto{\pgfqpoint{4.228371in}{1.265401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516914in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{3.540979in}{2.008835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528946in}{1.977819in}}%
\pgfpathlineto{\pgfqpoint{3.528946in}{2.039851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825492in}{2.642004in}}%
\pgfpathlineto{\pgfqpoint{2.841415in}{2.642004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833454in}{2.627502in}}%
\pgfpathlineto{\pgfqpoint{2.833454in}{2.656507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064807in}{3.107238in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{3.107238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075512in}{3.092370in}}%
\pgfpathlineto{\pgfqpoint{2.075512in}{3.122106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236969in}{1.291542in}}%
\pgfpathlineto{\pgfqpoint{4.268297in}{1.291542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252633in}{1.225659in}}%
\pgfpathlineto{\pgfqpoint{4.252633in}{1.357425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173639in}{1.094941in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.094941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183455in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{4.183455in}{1.123245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463639in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{3.478693in}{2.063111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471166in}{2.044936in}}%
\pgfpathlineto{\pgfqpoint{3.471166in}{2.081286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791101in}{2.710707in}}%
\pgfpathlineto{\pgfqpoint{2.809296in}{2.710707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800199in}{2.690125in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{2.731290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893434in}{3.236924in}}%
\pgfpathlineto{\pgfqpoint{1.911596in}{3.236924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902515in}{3.221735in}}%
\pgfpathlineto{\pgfqpoint{1.902515in}{3.252113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134481in}{3.538819in}}%
\pgfpathlineto{\pgfqpoint{1.153279in}{3.538819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143880in}{3.530775in}}%
\pgfpathlineto{\pgfqpoint{1.143880in}{3.546862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263921in}{1.365404in}}%
\pgfpathlineto{\pgfqpoint{4.284620in}{1.365404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274271in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{4.274271in}{1.396005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453689in}{2.316369in}}%
\pgfpathlineto{\pgfqpoint{3.482236in}{2.316369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467963in}{2.276476in}}%
\pgfpathlineto{\pgfqpoint{3.467963in}{2.356262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502307in}{3.060195in}}%
\pgfpathlineto{\pgfqpoint{2.521518in}{3.060195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511913in}{3.034557in}}%
\pgfpathlineto{\pgfqpoint{2.511913in}{3.085832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604798in}{3.574765in}}%
\pgfpathlineto{\pgfqpoint{1.618256in}{3.574765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611527in}{3.558553in}}%
\pgfpathlineto{\pgfqpoint{1.611527in}{3.590978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202719in}{3.729901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202719in}{3.729901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261120in}{1.326523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549092in}{1.913549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786247in}{2.703313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757630in}{2.658210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113886in}{2.940910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228371in}{1.229694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528946in}{2.008835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833454in}{2.642004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075512in}{3.107238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252633in}{1.291542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183455in}{1.094941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471166in}{2.063111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800199in}{2.710707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902515in}{3.236924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143880in}{3.538819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274271in}{1.365404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467963in}{2.316369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511913in}{3.060195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611527in}{3.574765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{3.542488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{3.542488in}}{\pgfqpoint{4.492778in}{3.581377in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{4.388219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{4.427108in}}{\pgfqpoint{4.453889in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{4.427108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{4.427108in}}{\pgfqpoint{2.060403in}{4.388219in}}%
\pgfpathlineto{\pgfqpoint{2.060403in}{3.581377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{3.542488in}}{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{3.730417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.633195in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{3.827639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{3.730417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=3.662362in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont phys.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CLS_landscape_Mpi_MpiK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002051in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.002051in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.002051in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002051in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862716in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862716in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723381in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723381in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584046in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584046in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444711in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444711in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723381in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=0.643028in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{1.472332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=1.406028in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {490}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{2.235332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=2.169027in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{2.998331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=2.932027in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {510}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{3.761331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=3.695026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {520}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002051in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613162in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {530}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557606in,y=2.616831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sqrt{m_K^2+m_\pi^2/2}\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741655in}{3.278707in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{3.278707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751132in}{3.175804in}}%
\pgfpathlineto{\pgfqpoint{3.751132in}{3.381611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170330in}{2.547676in}}%
\pgfpathlineto{\pgfqpoint{3.192071in}{2.547676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181201in}{2.442431in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{2.652920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545441in}{2.534925in}}%
\pgfpathlineto{\pgfqpoint{2.595746in}{2.534925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570594in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{2.731606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538483in}{2.378763in}}%
\pgfpathlineto{\pgfqpoint{2.556892in}{2.378763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547688in}{2.313250in}}%
\pgfpathlineto{\pgfqpoint{2.547688in}{2.444277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019706in}{1.868857in}}%
\pgfpathlineto{\pgfqpoint{2.045119in}{1.868857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032412in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{2.032412in}{1.942912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715253in}{2.994091in}}%
\pgfpathlineto{\pgfqpoint{3.734585in}{2.994091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724919in}{2.889137in}}%
\pgfpathlineto{\pgfqpoint{3.724919in}{3.099046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155444in}{2.696764in}}%
\pgfpathlineto{\pgfqpoint{3.174706in}{2.696764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165075in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{3.165075in}{2.790176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602006in}{2.494615in}}%
\pgfpathlineto{\pgfqpoint{2.614752in}{2.494615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608379in}{2.448164in}}%
\pgfpathlineto{\pgfqpoint{2.608379in}{2.541066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993128in}{2.188726in}}%
\pgfpathlineto{\pgfqpoint{2.010266in}{2.188726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001697in}{2.140749in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{2.236703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731801in}{3.185574in}}%
\pgfpathlineto{\pgfqpoint{3.756876in}{3.185574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744339in}{3.027326in}}%
\pgfpathlineto{\pgfqpoint{3.744339in}{3.343823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681109in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{3.696823in}{2.599910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688966in}{2.516061in}}%
\pgfpathlineto{\pgfqpoint{3.688966in}{2.683759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112801in}{2.669227in}}%
\pgfpathlineto{\pgfqpoint{3.124851in}{2.669227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118826in}{2.614321in}}%
\pgfpathlineto{\pgfqpoint{3.118826in}{2.724133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574479in}{2.578987in}}%
\pgfpathlineto{\pgfqpoint{2.589043in}{2.578987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581761in}{2.518083in}}%
\pgfpathlineto{\pgfqpoint{2.581761in}{2.639892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855956in}{2.230505in}}%
\pgfpathlineto{\pgfqpoint{1.870493in}{2.230505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863224in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{1.863224in}{2.274910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248463in}{2.044687in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.044687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255987in}{2.022074in}}%
\pgfpathlineto{\pgfqpoint{1.255987in}{2.067301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753374in}{3.392994in}}%
\pgfpathlineto{\pgfqpoint{3.769943in}{3.392994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761658in}{3.303046in}}%
\pgfpathlineto{\pgfqpoint{3.761658in}{3.482942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104837in}{3.194635in}}%
\pgfpathlineto{\pgfqpoint{3.127687in}{3.194635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116262in}{3.078401in}}%
\pgfpathlineto{\pgfqpoint{3.116262in}{3.310869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343318in}{2.809436in}}%
\pgfpathlineto{\pgfqpoint{2.358695in}{2.809436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351007in}{2.735876in}}%
\pgfpathlineto{\pgfqpoint{2.351007in}{2.882997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624921in}{2.629515in}}%
\pgfpathlineto{\pgfqpoint{1.635693in}{2.629515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630307in}{2.588692in}}%
\pgfpathlineto{\pgfqpoint{1.630307in}{2.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303084in}{2.550343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303084in}{2.550343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751132in}{3.278707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181201in}{2.547676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570594in}{2.534925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547688in}{2.378763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032412in}{1.868857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724919in}{2.994091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165075in}{2.696764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608379in}{2.494615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001697in}{2.188726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744339in}{3.185574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688966in}{2.599910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118826in}{2.669227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581761in}{2.578987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863224in}{2.230505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255987in}{2.044687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761658in}{3.392994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116262in}{3.194635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351007in}{2.809436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002051in}{0.709332in}}{\pgfqpoint{3.442661in}{3.814998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630307in}{2.629515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002051in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{1.002051in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002051in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002051in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954003in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{4.308600in}{3.542488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.347489in}{3.542488in}}{\pgfqpoint{4.347489in}{3.581377in}}%
\pgfpathlineto{\pgfqpoint{4.347489in}{4.388219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.347489in}{4.427108in}}{\pgfqpoint{4.308600in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{1.954003in}{4.427108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.915115in}{4.427108in}}{\pgfqpoint{1.915115in}{4.388219in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{3.581377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.915115in}{3.542488in}}{\pgfqpoint{1.954003in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{1.954003in}{3.542488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944281in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{2.138726in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041503in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{2.041503in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041503in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245670in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944281in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{2.138726in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041503in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{2.041503in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041503in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245670in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944281in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{2.138726in}{3.730417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041503in}{3.633195in}}%
\pgfpathlineto{\pgfqpoint{2.041503in}{3.827639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041503in}{3.730417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245670in,y=3.662362in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277135in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{3.471580in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374357in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{3.374357in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374357in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578524in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277135in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{3.471580in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374357in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{3.374357in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374357in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578524in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont phys.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CLS_landscape_fpi_fK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901026in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901026in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089496in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089496in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277965in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277965in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708316in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle f_\pi\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{0.710528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=0.644223in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {144}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=1.251285in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {146}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{1.924652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=1.858347in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {148}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{2.531714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=2.465409in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{3.138776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=3.072471in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {152}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{3.745838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=3.679533in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {154}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{4.352900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=4.286595in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {156}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382188in,y=2.649666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle f_K\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744842in}{1.302186in}}%
\pgfpathlineto{\pgfqpoint{3.848249in}{1.302186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796546in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{3.796546in}{1.434234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761004in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.916730in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838867in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{2.838867in}{1.480822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135459in}{1.707783in}}%
\pgfpathlineto{\pgfqpoint{2.397384in}{1.707783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266422in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{2.266422in}{1.936260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998360in}{1.529892in}}%
\pgfpathlineto{\pgfqpoint{2.122170in}{1.529892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060265in}{1.396557in}}%
\pgfpathlineto{\pgfqpoint{2.060265in}{1.663226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200995in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.988273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274201in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.090820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735657in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{3.836906in}{1.275972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786282in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{1.405266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873635in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{3.089408in}{1.730185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981522in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.981522in}{1.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428065in}{2.248360in}}%
\pgfpathlineto{\pgfqpoint{2.523821in}{2.248360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475943in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{2.475943in}{2.316752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634450in}{2.045667in}}%
\pgfpathlineto{\pgfqpoint{1.785420in}{2.045667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709935in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{1.709935in}{2.135448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692017in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{3.881403in}{1.293519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786710in}{1.038141in}}%
\pgfpathlineto{\pgfqpoint{3.786710in}{1.548896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028014in}{2.045965in}}%
\pgfpathlineto{\pgfqpoint{4.144904in}{2.045965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086459in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{4.086459in}{2.195305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317850in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{3.405174in}{2.736034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361512in}{2.635328in}}%
\pgfpathlineto{\pgfqpoint{3.361512in}{2.836740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509115in}{2.736733in}}%
\pgfpathlineto{\pgfqpoint{2.607958in}{2.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558537in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{2.868899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796010in}{2.762097in}}%
\pgfpathlineto{\pgfqpoint{1.886287in}{2.762097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841149in}{2.664201in}}%
\pgfpathlineto{\pgfqpoint{1.841149in}{2.859994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997694in}{2.223425in}}%
\pgfpathlineto{\pgfqpoint{1.156268in}{2.223425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076981in}{2.130206in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{2.316643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298160in}{2.737522in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{2.737522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358549in}{2.583291in}}%
\pgfpathlineto{\pgfqpoint{4.358549in}{2.891754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479506in}{3.339821in}}%
\pgfpathlineto{\pgfqpoint{3.623093in}{3.339821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551299in}{3.155893in}}%
\pgfpathlineto{\pgfqpoint{3.551299in}{3.523749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540551in}{3.487803in}}%
\pgfpathlineto{\pgfqpoint{2.643442in}{3.487803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591997in}{3.317651in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{3.657956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636708in}{2.896401in}}%
\pgfpathlineto{\pgfqpoint{1.745265in}{2.896401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690986in}{2.618266in}}%
\pgfpathlineto{\pgfqpoint{1.690986in}{3.174536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948565in}{4.413606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948565in}{4.413606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796546in}{1.302186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838867in}{1.332234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266422in}{1.707783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060265in}{1.529892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274201in}{0.988273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786282in}{1.275972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981522in}{1.730185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475943in}{2.248360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709935in}{2.045667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786710in}{1.293519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086459in}{2.045965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361512in}{2.736034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558537in}{2.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841149in}{2.762097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076981in}{2.223425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358549in}{2.737522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551299in}{3.339821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591997in}{3.487803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690986in}{2.896401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099292in}{3.608158in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{3.608158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{3.608158in}}{\pgfqpoint{4.492778in}{3.647047in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{4.492778in}}{\pgfqpoint{4.453889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{4.492778in}}{\pgfqpoint{2.060403in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{2.060403in}{3.647047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{3.608158in}}{\pgfqpoint{2.099292in}{3.608158in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{3.608158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.346944in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.346944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{4.249722in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.444167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.346944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=4.278889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.071516in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.071516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.974293in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.168738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.071516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=4.003460in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{3.796087in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{3.796087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.698864in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{3.893309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{3.796087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=3.728031in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.346944in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.346944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{4.249722in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.444167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.346944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=4.278889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.071516in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.071516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{3.974293in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.168738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.071516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=4.003460in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont phys.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CLS_landscape_fpi_fpiK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.585816in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.585816in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901026in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901026in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089496in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089496in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277965in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277965in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708316in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle f_\pi\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{1.434524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=1.368219in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {146}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{2.206225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=2.139920in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {148}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{2.977926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=2.911621in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{3.749627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=3.683323in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {152}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826632in}{4.521328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437743in, y=4.455024in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {154}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382188in,y=2.647574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle f_{\pi K}\) [MeV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744842in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{3.848249in}{1.414942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796546in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{3.796546in}{1.582803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761004in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{2.916730in}{1.453140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838867in}{1.264254in}}%
\pgfpathlineto{\pgfqpoint{2.838867in}{1.642026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135459in}{1.930539in}}%
\pgfpathlineto{\pgfqpoint{2.397384in}{1.930539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266422in}{1.640097in}}%
\pgfpathlineto{\pgfqpoint{2.266422in}{2.220982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998360in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{2.122170in}{1.704403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060265in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{2.060265in}{1.873899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200995in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.015895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274201in}{0.885536in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.146253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735657in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{3.836906in}{1.381619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786282in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{1.545978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873635in}{1.959017in}}%
\pgfpathlineto{\pgfqpoint{3.089408in}{1.959017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981522in}{1.703436in}}%
\pgfpathlineto{\pgfqpoint{2.981522in}{2.214598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428065in}{2.617725in}}%
\pgfpathlineto{\pgfqpoint{2.523821in}{2.617725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475943in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{2.475943in}{2.704665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634450in}{2.360060in}}%
\pgfpathlineto{\pgfqpoint{1.785420in}{2.360060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709935in}{2.245930in}}%
\pgfpathlineto{\pgfqpoint{1.709935in}{2.474190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692017in}{1.403924in}}%
\pgfpathlineto{\pgfqpoint{3.881403in}{1.403924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786710in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{3.786710in}{1.728562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028014in}{2.360439in}}%
\pgfpathlineto{\pgfqpoint{4.144904in}{2.360439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086459in}{2.170597in}}%
\pgfpathlineto{\pgfqpoint{4.086459in}{2.550281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317850in}{3.237659in}}%
\pgfpathlineto{\pgfqpoint{3.405174in}{3.237659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361512in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{3.361512in}{3.365677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509115in}{3.238547in}}%
\pgfpathlineto{\pgfqpoint{2.607958in}{3.238547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558537in}{3.070536in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{3.406558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796010in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{1.886287in}{3.270791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841149in}{3.146344in}}%
\pgfpathlineto{\pgfqpoint{1.841149in}{3.395238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997694in}{2.586027in}}%
\pgfpathlineto{\pgfqpoint{1.156268in}{2.586027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076981in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{2.704527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298160in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{3.239551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358549in}{3.043491in}}%
\pgfpathlineto{\pgfqpoint{4.358549in}{3.435611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479506in}{4.005197in}}%
\pgfpathlineto{\pgfqpoint{3.623093in}{4.005197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551299in}{3.771386in}}%
\pgfpathlineto{\pgfqpoint{3.551299in}{4.239008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540551in}{4.193313in}}%
\pgfpathlineto{\pgfqpoint{2.643442in}{4.193313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591997in}{3.977014in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{4.409612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636708in}{3.441519in}}%
\pgfpathlineto{\pgfqpoint{1.745265in}{3.441519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690986in}{3.087951in}}%
\pgfpathlineto{\pgfqpoint{1.690986in}{3.795086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948565in}{2.051885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948565in}{2.051885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796546in}{1.414942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838867in}{1.453140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266422in}{1.930539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060265in}{1.704403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274201in}{1.015895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786282in}{1.381619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981522in}{1.959017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475943in}{2.617725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709935in}{2.360060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786710in}{1.403924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086459in}{2.360439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361512in}{3.237659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558537in}{3.238547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841149in}{3.270791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076981in}{2.586027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358549in}{3.239551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551299in}{4.005197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591997in}{4.193313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826632in}{0.709332in}}{\pgfqpoint{3.763368in}{3.876483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690986in}{3.441519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{0.826632in}{4.585816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.585816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826632in}{4.585816in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.585816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962743in}{3.603973in}}%
\pgfpathlineto{\pgfqpoint{3.317340in}{3.603973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.356229in}{3.603973in}}{\pgfqpoint{3.356229in}{3.642862in}}%
\pgfpathlineto{\pgfqpoint{3.356229in}{4.449704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.356229in}{4.488593in}}{\pgfqpoint{3.317340in}{4.488593in}}%
\pgfpathlineto{\pgfqpoint{0.962743in}{4.488593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.923854in}{4.488593in}}{\pgfqpoint{0.923854in}{4.449704in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{3.642862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.923854in}{3.603973in}}{\pgfqpoint{0.962743in}{3.603973in}}%
\pgfpathlineto{\pgfqpoint{0.962743in}{3.603973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953021in}{4.342760in}}%
\pgfpathlineto{\pgfqpoint{1.147465in}{4.342760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050243in}{4.245538in}}%
\pgfpathlineto{\pgfqpoint{1.050243in}{4.439982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050243in}{4.342760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254410in,y=4.274704in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953021in}{4.067331in}}%
\pgfpathlineto{\pgfqpoint{1.147465in}{4.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050243in}{3.970109in}}%
\pgfpathlineto{\pgfqpoint{1.050243in}{4.164553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050243in}{4.067331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254410in,y=3.999276in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953021in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{1.147465in}{3.791902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050243in}{3.694680in}}%
\pgfpathlineto{\pgfqpoint{1.050243in}{3.889124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050243in}{3.791902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254410in,y=3.723847in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285875in}{4.342760in}}%
\pgfpathlineto{\pgfqpoint{2.480319in}{4.342760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383097in}{4.245538in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{4.439982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383097in}{4.342760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587264in,y=4.274704in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285875in}{4.067331in}}%
\pgfpathlineto{\pgfqpoint{2.480319in}{4.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383097in}{3.970109in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{4.164553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383097in}{4.067331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587264in,y=3.999276in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont phys.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CLS_landscape_phi2_phi4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942228in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942228in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752844in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752844in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563460in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563460in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374076in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374076in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184692in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184692in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766114in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0^{\mathrm{sym}}m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=0.698514in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{1.516721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=1.450417in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{2.268623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=2.202319in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{3.020526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=2.954221in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{3.772428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=3.706124in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942228in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499480in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443924in,y=2.644575in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4=8t_0^{\mathrm{sym}}\left(m_K^2+m_\pi^2/2\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257260in}{2.468537in}}%
\pgfpathlineto{\pgfqpoint{1.274131in}{2.468537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265695in}{2.031940in}}%
\pgfpathlineto{\pgfqpoint{1.265695in}{2.905134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046199in}{3.115830in}}%
\pgfpathlineto{\pgfqpoint{4.087228in}{3.115830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066714in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.066714in}{3.230002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140358in}{2.473201in}}%
\pgfpathlineto{\pgfqpoint{3.175585in}{2.473201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157971in}{2.363812in}}%
\pgfpathlineto{\pgfqpoint{3.157971in}{2.582589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327464in}{2.462099in}}%
\pgfpathlineto{\pgfqpoint{2.386980in}{2.462099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357222in}{2.279654in}}%
\pgfpathlineto{\pgfqpoint{2.357222in}{2.644545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318742in}{2.326436in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.326436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330662in}{2.240867in}}%
\pgfpathlineto{\pgfqpoint{2.330662in}{2.412004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787728in}{1.887304in}}%
\pgfpathlineto{\pgfqpoint{1.811674in}{1.887304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799701in}{1.799002in}}%
\pgfpathlineto{\pgfqpoint{1.799701in}{1.975607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990485in}{2.859279in}}%
\pgfpathlineto{\pgfqpoint{4.050748in}{2.859279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020616in}{2.691585in}}%
\pgfpathlineto{\pgfqpoint{4.020616in}{3.026972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111175in}{2.598438in}}%
\pgfpathlineto{\pgfqpoint{3.156618in}{2.598438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133896in}{2.438416in}}%
\pgfpathlineto{\pgfqpoint{3.133896in}{2.758459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387285in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{2.415045in}{2.422238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401165in}{2.282298in}}%
\pgfpathlineto{\pgfqpoint{2.401165in}{2.562178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761691in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{2.157373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771834in}{2.019079in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{2.295667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030721in}{3.028361in}}%
\pgfpathlineto{\pgfqpoint{4.077435in}{3.028361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054078in}{2.879078in}}%
\pgfpathlineto{\pgfqpoint{4.054078in}{3.177645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942895in}{2.513938in}}%
\pgfpathlineto{\pgfqpoint{3.975432in}{2.513938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959163in}{2.424417in}}%
\pgfpathlineto{\pgfqpoint{3.959163in}{2.603459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056555in}{2.574418in}}%
\pgfpathlineto{\pgfqpoint{3.078181in}{2.574418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067368in}{2.503766in}}%
\pgfpathlineto{\pgfqpoint{3.067368in}{2.645069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360322in}{2.495704in}}%
\pgfpathlineto{\pgfqpoint{2.379387in}{2.495704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369855in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{2.369855in}{2.568936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646552in}{2.193461in}}%
\pgfpathlineto{\pgfqpoint{1.659304in}{2.193461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652928in}{2.130367in}}%
\pgfpathlineto{\pgfqpoint{1.652928in}{2.256554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235929in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{1.244149in}{2.033422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240039in}{1.980277in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.086566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068444in}{3.212866in}}%
\pgfpathlineto{\pgfqpoint{4.099854in}{3.212866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084149in}{3.125462in}}%
\pgfpathlineto{\pgfqpoint{4.084149in}{3.300271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046744in}{3.036831in}}%
\pgfpathlineto{\pgfqpoint{3.080786in}{3.036831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063765in}{2.927036in}}%
\pgfpathlineto{\pgfqpoint{3.063765in}{3.146626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104190in}{2.697526in}}%
\pgfpathlineto{\pgfqpoint{2.121142in}{2.697526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112666in}{2.624572in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{2.770480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469698in}{2.540193in}}%
\pgfpathlineto{\pgfqpoint{1.477643in}{2.540193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473671in}{2.490298in}}%
\pgfpathlineto{\pgfqpoint{1.473671in}{2.590087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265695in}{2.468537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066714in}{3.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157971in}{2.473201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357222in}{2.462099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330662in}{2.326436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799701in}{1.887304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020616in}{2.859279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133896in}{2.598438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401165in}{2.422238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771834in}{2.157373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054078in}{3.028361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959163in}{2.513938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067368in}{2.574418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369855in}{2.495704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652928in}{2.193461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240039in}{2.033422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084149in}{3.212866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063765in}{3.036831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112666in}{2.697526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.942228in}{0.764819in}}{\pgfqpoint{3.647772in}{3.759512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473671in}{2.540193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942228in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942228in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942228in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{3.542488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{3.542488in}}{\pgfqpoint{4.492778in}{3.581377in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{4.388219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{4.427108in}}{\pgfqpoint{4.453889in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{4.427108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{4.427108in}}{\pgfqpoint{2.060403in}{4.388219in}}%
\pgfpathlineto{\pgfqpoint{2.060403in}{3.581377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060403in}{3.542488in}}{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{2.099292in}{3.542488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089570in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{3.730417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{3.633195in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{3.827639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186792in}{3.730417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390959in,y=3.662362in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.281275in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.281275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{4.184053in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.378497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.281275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=4.213219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422424in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{3.616868in}{4.005846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519646in}{3.908624in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{4.103068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519646in}{4.005846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723813in,y=3.937791in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont phys.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_D200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.383590in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.680116in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.967343in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.067301in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.063845in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.025647in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.978986in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.910401in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.903548in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.907862in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.970395in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{1.962625in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{1.850116in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{1.695546in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.633806in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.152174in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.090919in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{1.003759in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.634970in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.736183in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.222894in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.695250in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.280787in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.575471in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.088205in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.282193in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.425187in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.515384in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.548212in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.426444in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.327399in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.213215in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.090376in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.963996in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.824292in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.866470in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.076027in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.117365in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.214213in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.331983in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.471792in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.632726in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.107091in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.211373in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.318640in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.661839in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.910599in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.039254in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.167898in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.292741in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.508624in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.585263in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.630105in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.634970in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.592766in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.498495in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.149873in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.903650in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.319262in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.767952in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.736671in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{2.712638in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734877in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990086in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.556119in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.706622in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.682090in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.626670in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.547550in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.451919in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.236445in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.019702in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.501351in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.371564in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.257737in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.158427in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.877796in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.772419in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.758705in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.755146in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.749308in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.762833in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.767399in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.778352in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.861012in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.159730in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.314555in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.825659in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.921573in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.023620in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.130764in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.351272in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.632432in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.688024in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.712638in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.699861in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.644981in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.545878in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.223694in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753273in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730122in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622896in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473357in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323819in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174280in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024742in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875203in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.368578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.302273in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.007382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.941078in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.579882in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.284991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.218687in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.923796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.857491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190069in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.190069in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218219in}{3.515384in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.592766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303265in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.634970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388311in}{3.548212in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.630105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.585263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558403in}{3.426444in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.508624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643449in}{3.327399in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.408532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728496in}{3.213215in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.292741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813542in}{3.090376in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.167898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898588in}{2.963996in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.039254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983634in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.910599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068680in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.784361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153726in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.661839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238772in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.543485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323819in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.429206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.318640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493911in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.211373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578957in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.107091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664003in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.005667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749049in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.907185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834096in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.811917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919142in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.720271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004188in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.632726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089234in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.549760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174280in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.471792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259326in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.399138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344372in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.331983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429419in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.270370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514465in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.214213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599511in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.163309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684557in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.117365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769603in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.076027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854649in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.038907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939695in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.005607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024742in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.975741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109788in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.948946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194834in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.924895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279880in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.903295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364926in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.883894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449972in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.866470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535018in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.850836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620065in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.836825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705111in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.824292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790157in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.813107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875203in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.803150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960249in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.794310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045295in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.786482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857480in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942526in}{0.734877in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027573in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112619in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197665in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282711in}{0.990086in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367757in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.148475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.341084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537849in}{1.556119in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.558710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.788055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707942in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.014438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792988in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.223694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878034in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.403777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963080in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.545878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048126in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.644981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133173in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.699861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{3.554075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{3.594857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{3.589158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.544016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.467534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{3.367965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{3.252978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{3.129137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{3.001625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{2.874178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{2.749189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{2.627936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{2.510861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{2.397875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{2.288620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{2.182689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{2.079773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.979748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.882694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.788877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.698693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.612607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.531082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{1.454522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{1.383226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{1.317368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{1.256984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{1.152149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{1.107199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{1.066778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{1.030501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.997975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.968819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.942675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.919220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.898168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.879269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.862305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.847092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.833466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.821285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.810419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.800751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.792172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.784579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.777875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.736427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.766685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.809845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.863923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.942317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.060728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.228529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.446314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.706784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.996847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.300025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.598758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.876440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{3.119039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{3.316209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{3.461841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.730121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.734885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.753235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.796210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.873410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{0.990500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.147815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.340124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.557414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.786409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.221393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.401208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.543102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.642063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.696867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{2.709630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{2.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{2.629551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{2.550310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{2.454535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{2.348817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{2.238733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{2.128643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{2.021661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{1.919768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{1.823999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.734674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{1.651630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{1.574429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{1.502524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{1.435379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{1.372540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.313668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.258540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.207029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.159078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.114664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.073768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{1.036350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{1.002339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.971620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.944035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.919391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.897465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.878021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.860813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.845601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.832156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.820267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.809744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.800419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.792147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.784802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.778278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.772484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.767342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.762783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.758749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.755184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.752042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.749278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.746851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{3.121718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{3.121718in}}{\pgfqpoint{5.969090in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{4.035384in}}{\pgfqpoint{3.928034in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.160607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{3.121718in}}{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_E250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{7.094931in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{6.563306in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{5.880696in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{5.405874in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{4.632817in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{4.402701in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{4.176340in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{4.050078in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{4.095937in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{4.297547in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{3.936740in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{4.226112in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{4.057935in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{3.954685in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{3.866086in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{4.018572in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{4.152935in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{4.414467in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{4.581927in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{4.492580in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{4.234491in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{4.128750in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{3.945665in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{3.880605in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{3.597266in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{3.400403in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{3.812792in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{3.823994in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{3.961832in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{4.206293in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{4.331859in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{4.498154in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{4.671954in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{4.522657in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{4.472152in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{4.580847in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{4.787555in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{5.042784in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{5.241456in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{5.643584in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{5.940807in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{5.950140in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{5.462981in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{5.098301in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{4.472380in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{4.074666in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{3.916078in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{3.860813in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{3.719553in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{3.922528in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{3.861037in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{3.843219in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{3.971090in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{4.113140in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{3.983502in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{3.703592in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{3.758298in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{3.655968in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{3.667748in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{3.584134in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{3.517839in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{3.466216in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{3.307844in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{3.350424in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{3.315943in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{3.433235in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{3.463438in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{3.559857in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{3.429539in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.283694in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.234801in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.088787in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.980532in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.846304in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.917022in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.759102in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.498849in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.346227in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.215961in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.114654in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.010967in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.782647in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.353315in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.536507in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.612261in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.706995in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.830852in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.355647in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.553308in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.921867in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.076314in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.204022in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.303198in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.374414in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.420090in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.443869in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.442734in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.425924in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.402647in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{3.375064in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{3.344389in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{3.274538in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{3.234302in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{3.189334in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{3.138726in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{3.018195in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{2.948008in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{2.526302in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{2.436366in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{2.347516in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{2.260737in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{1.176097in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{1.143436in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{1.058410in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.990421in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.828518in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.789186in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.779924in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.768631in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.765446in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.800996in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.991593in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{1.012501in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{1.143619in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{1.287742in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{1.421051in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.470156in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.521526in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.631057in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.813638in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.949824in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{2.023017in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{2.099885in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{2.180505in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{2.352453in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{2.442947in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{2.535480in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{2.629009in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.722283in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.813911in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{2.902458in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.986554in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{3.201910in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{3.259792in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{3.356247in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{3.396528in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{3.432834in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{3.465960in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{3.496234in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.523284in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.545844in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.561663in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.567531in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.559458in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.533006in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.483771in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.303094in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.168563in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.006276in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.820996in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.620471in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.415219in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.217812in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.041199in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.895602in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.705731in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.876745in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.750502in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.524693in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.818869in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.920895in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.992775in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.036732in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.055693in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.039455in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.976491in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.936325in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.848608in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.755059in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.705535in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.538674in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{2.475593in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{2.408773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.338659in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.116344in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{2.041412in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.967643in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.760439in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.697567in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.432193in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.387646in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.267166in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{1.163802in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.827773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.768739in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.753266in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.751352in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.765702in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.947556in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{1.104894in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.434326in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.531557in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.700507in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.763570in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.829949in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.899377in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.195957in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{2.480897in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.544169in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.659188in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.761211in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.855044in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.899893in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.943029in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.983318in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.018763in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.046474in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.063351in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.043739in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.999648in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.927551in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.692193in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.530159in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.343092in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.767107in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.742533in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622896in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473357in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323819in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174280in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024742in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875203in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426908in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.231691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426908in, y=1.165386in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.733609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426908in, y=1.667304in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.235527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426908in, y=2.169222in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.737444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329686in, y=2.671140in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.239362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329686in, y=3.173058in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.741280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329686in, y=3.674976in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274131in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837729in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.837729in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898588in}{3.425924in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.545844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983634in}{3.402647in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.523284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068680in}{3.375064in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{3.496234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153726in}{3.344389in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{3.465960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238772in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{3.432834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323819in}{3.274538in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{3.396528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{3.234302in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{3.356247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493911in}{3.189334in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{3.310991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578957in}{3.138726in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{3.259792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664003in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{3.201910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749049in}{3.018195in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{3.136967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834096in}{2.948008in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{3.065018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919142in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.986554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004188in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{2.902458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089234in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.813911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174280in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.722283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259326in}{2.526302in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{2.629009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344372in}{2.436366in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{2.535480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429419in}{2.347516in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{2.442947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514465in}{2.260737in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{2.352453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599511in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{2.264793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684557in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{2.180505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769603in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{2.099885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854649in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{2.023017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939695in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.949824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024742in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.880114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109788in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.813638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194834in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.750127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279880in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.689334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364926in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.631057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449972in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.575149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535018in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.521526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620065in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.470156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705111in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{1.421051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790157in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{1.374248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875203in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{1.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960249in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{1.287742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045295in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{1.248110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857480in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942526in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.732471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027573in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.742533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112619in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.767107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197665in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.813394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282711in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.887438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367757in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.993026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.131009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537849in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.299084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.492002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707942in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.702161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792988in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.920442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878034in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.137175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963080in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.343092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048126in}{2.524693in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.530159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133173in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.692193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218219in}{2.818869in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.825217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303265in}{2.920895in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.927551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388311in}{2.992775in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.999648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{3.036732in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.043739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558403in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.063351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643449in}{3.055693in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.062761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728496in}{3.039455in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.046474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813542in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.018763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{3.485884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{3.435649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{3.405174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{3.371909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{3.335533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{3.295274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{3.250162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{3.199259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{3.141852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{3.077581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{3.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{2.929137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{2.846325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{2.759237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{2.669212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{2.577655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{2.485923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{2.395231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{2.306595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{2.220784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{2.138318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{2.059479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{1.984346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{1.912837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{1.844764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{1.779879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{1.717921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{1.658646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{1.601854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{1.547403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{1.495207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{1.445233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{1.397489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{1.352011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{1.308842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{1.268023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{1.229576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{1.193500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215388in}{1.159765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300434in}{1.128308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385480in}{1.099042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470526in}{1.071855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555572in}{1.046621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640618in}{1.023202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725665in}{1.001461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810711in}{0.981262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895757in}{0.962480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980803in}{0.944999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065849in}{0.928717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150895in}{0.913548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235941in}{0.899415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320988in}{0.886255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406034in}{0.874012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491080in}{0.862636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576126in}{0.852084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661172in}{0.842312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746218in}{0.833279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831265in}{0.824943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916311in}{0.817262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001357in}{0.810192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086403in}{0.803692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171449in}{0.797718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256495in}{0.792228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.341541in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426588in}{0.782541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511634in}{0.778271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.596680in}{0.774340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681726in}{0.770719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.766772in}{0.767381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851818in}{0.764303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.748939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.865431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{1.060343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{1.258544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{1.412548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.516415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.589704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.658996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.746091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.863227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.012939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.190230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.385433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.586889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.783074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.964072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{3.122439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{3.253558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{3.355583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.429093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.476548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{3.501663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{3.508762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{3.502199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.729952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.732467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.742513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.767048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.813264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{0.887193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{0.992618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.130390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.298208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.490832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{1.700673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{1.918624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.135031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.340639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.527426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.689218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{2.822043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{2.924223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{2.996211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.040236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.059817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{3.059227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{3.042964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{3.015295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{2.979905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{2.939677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{2.896607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{2.851826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{2.805725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{2.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{2.708536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{2.656266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{2.600707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{2.541421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{2.478245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{2.411323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{2.341102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{2.268280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{2.193737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{2.118450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{2.043404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{1.969524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{1.897606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{1.828283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{1.762004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{1.699037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{1.639480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{1.583296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{1.530343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{1.480411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{1.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{1.388645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{1.346346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{1.306173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{1.267982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{1.231671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{1.197175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{1.164461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{1.133513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{1.104326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{1.076893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{1.051199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{1.027215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215388in}{1.004895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300434in}{0.984178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385480in}{0.964985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470526in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555572in}{0.930806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640618in}{0.915621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725665in}{0.901572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810711in}{0.888561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895757in}{0.876499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980803in}{0.865305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065849in}{0.854908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150895in}{0.845246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235941in}{0.836266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320988in}{0.827922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406034in}{0.820175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491080in}{0.812990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576126in}{0.806337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661172in}{0.800186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746218in}{0.794508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831265in}{0.789275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916311in}{0.784459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001357in}{0.780031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086403in}{0.775964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171449in}{0.772228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256495in}{0.768799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.341541in}{0.765648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426588in}{0.762752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511634in}{0.760090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.596680in}{0.757639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681726in}{0.755382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.766772in}{0.753302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851818in}{0.751385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{3.121718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{3.121718in}}{\pgfqpoint{5.969090in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{4.035384in}}{\pgfqpoint{3.928034in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.160607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{3.121718in}}{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_E300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.071531in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.135578in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.199626in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.263674in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.327721in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.391769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.455817in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.519864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.583912in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.647960in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.712008in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.776055in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.840103in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.904151in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.968198in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.032246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.096294in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.160342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.224389in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.288437in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.352485in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.416532in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.480580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.544628in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.608675in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.672723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.736771in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.800819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.864866in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.928914in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.992962in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.057009in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.121057in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.185105in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.249152in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.313200in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.377248in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.441296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.505343in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.569391in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.633439in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.697486in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.761534in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.825582in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.889630in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.953677in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.017725in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.081773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.145820in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.209868in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.273916in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.337963in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.402011in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.466059in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.530107in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.658202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722250in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.786297in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.850345in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.914393in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.978440in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.042488in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.106536in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.170584in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.234631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.298679in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.362727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.426774in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.490822in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.554870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.618918in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.682965in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.747013in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.811061in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.875108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.939156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.003204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.067251in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.131299in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.195347in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.259395in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.323442in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.387490in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.451538in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.515585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.579633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.643681in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.707728in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.771776in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.835824in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.899872in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.963919in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.027967in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.092015in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.156062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.156062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.156062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.092015in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.027967in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.963919in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.899872in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.835824in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.771776in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.707728in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.643681in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.579633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.515585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.451538in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.387490in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.323442in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.259395in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.195347in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.131299in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.067251in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.003204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.939156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.875108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.811061in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.747013in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.682965in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.618918in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.554870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.490822in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.426774in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.362727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.298679in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.234631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.170584in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.106536in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.042488in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.978440in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.914393in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.850345in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.786297in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722250in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.658202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.530107in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.466059in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.402011in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.337963in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.273916in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.209868in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.145820in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.081773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.017725in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.953677in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.889630in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.825582in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.761534in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.697486in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.633439in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.569391in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.505343in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.441296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.377248in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.313200in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.249152in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.185105in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.121057in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.057009in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.992962in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.928914in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.864866in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.800819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.736771in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.672723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.608675in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.544628in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.480580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.416532in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.352485in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.288437in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.224389in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.160342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.096294in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.032246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.968198in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.904151in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.840103in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.776055in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.712008in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.647960in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.583912in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.519864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.455817in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.391769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.327721in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.263674in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.199626in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.135578in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.071531in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.917346in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{1.097214in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{1.312971in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{1.419988in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{1.640016in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{1.937943in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{2.033556in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{2.192243in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{2.603124in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{2.727565in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{2.882992in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{2.960779in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{3.149081in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{3.208318in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{3.347995in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{3.507593in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{3.735673in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{4.058869in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{3.937411in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{3.671140in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{3.656709in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{3.533430in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{3.535976in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{3.665970in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{3.819898in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{3.948784in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{3.986468in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{4.117444in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{4.316732in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{4.361651in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{4.302747in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{4.247330in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{4.221535in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{3.980805in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{3.870889in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{3.797844in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{3.806279in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{3.734362in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{3.668912in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{3.560271in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{3.529932in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{3.549589in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{3.463295in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{3.384833in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{3.282255in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{3.259952in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{3.261564in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{3.203985in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{3.111507in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{3.087359in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{3.108662in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{3.196895in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{3.086602in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{2.760421in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.578124in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.188824in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{1.892415in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{7.007483in}{3.537742in}}{%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.815267in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.927888in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.336223in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.839989in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{2.040543in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.246949in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.649645in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.833280in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{2.998157in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{3.140515in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{3.257876in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{3.349041in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{3.413996in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{3.453772in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{3.470240in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{3.465896in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{3.443631in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{3.406507in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{3.299669in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{3.235359in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{3.166796in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{3.095706in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{3.023381in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{2.950705in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{2.734475in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{2.305020in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{2.087678in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{2.015880in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.944990in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{1.741589in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{1.617114in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{1.356243in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.875966in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.766770in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{0.801465in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{0.822438in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.943265in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.960965in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.481301in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{1.535189in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{1.780295in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{1.848079in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.989373in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{2.505141in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{2.578035in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{2.650612in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{2.723046in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{2.795549in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.868322in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{2.941490in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{3.015034in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{3.088712in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{3.161983in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{3.233942in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{3.303267in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{3.368190in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{3.426505in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{3.475610in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{3.512589in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{3.534340in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{3.537742in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{3.519857in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{3.478151in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{3.410731in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{3.316566in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{3.195686in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{3.049336in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.880059in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.691705in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.862481in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.497634in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.767031in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{7.007483in}{2.841438in}}{%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.207838in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{2.607671in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{2.788226in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{2.688381in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{2.626271in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{2.559317in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{2.489562in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{2.347880in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{2.278124in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{2.143721in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.079480in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{1.956727in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{1.181921in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{1.062426in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.822771in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.815244in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.747743in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.746242in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{7.007483in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{6.943435in}{0.747781in}}%
\pgfpathlineto{\pgfqpoint{6.879387in}{0.749419in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{6.751292in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{6.623197in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{6.559149in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{6.495101in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{6.302958in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{6.238910in}{0.776610in}}%
\pgfpathlineto{\pgfqpoint{6.174863in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.790552in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.796037in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.849311in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{0.894760in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{0.955705in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{0.993812in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{1.015172in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{1.218184in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.255708in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.426576in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{1.573185in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{1.677605in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{1.842804in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{1.900317in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{2.019868in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{2.351232in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{2.422160in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{2.493210in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{2.563110in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{2.630202in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{2.692440in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{2.747427in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{2.792489in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{2.824783in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{2.839738in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{2.817317in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{2.772370in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{2.703853in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.496772in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.361292in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.042597in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.357435in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.079107in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{0.970626in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.884738in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.821015in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922951in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203905in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203905in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484859in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484859in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765813in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765813in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046767in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046767in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728507in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{1.510534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728507in, y=1.444230in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{2.291295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631284in, y=2.224991in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.072056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631284in, y=3.005752in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.852817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631284in, y=3.786513in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575729in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533281in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588191in}{3.465896in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{3.534340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652239in}{3.443631in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{3.512589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716287in}{3.406507in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{3.475610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780334in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{3.426505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844382in}{3.299669in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{3.368190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908430in}{3.235359in}}%
\pgfpathlineto{\pgfqpoint{2.908430in}{3.303267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972478in}{3.166796in}}%
\pgfpathlineto{\pgfqpoint{2.972478in}{3.233942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036525in}{3.095706in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{3.161983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100573in}{3.023381in}}%
\pgfpathlineto{\pgfqpoint{3.100573in}{3.088712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164621in}{2.950705in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{3.015034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228668in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{3.228668in}{2.941490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292716in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.868322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356764in}{2.734475in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{2.795549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420811in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{2.723046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484859in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{2.650612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548907in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{2.578035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612955in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{2.505141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677002in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{3.677002in}{2.431827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741050in}{2.305020in}}%
\pgfpathlineto{\pgfqpoint{3.741050in}{2.358087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805098in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{2.284014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869145in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{2.209799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933193in}{2.087678in}}%
\pgfpathlineto{\pgfqpoint{3.933193in}{2.135719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997241in}{2.015880in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{2.062115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061288in}{1.944990in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.989373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125336in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.917895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189384in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{4.189384in}{1.848079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253432in}{1.741589in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{1.780295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317479in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381527in}{1.617114in}}%
\pgfpathlineto{\pgfqpoint{4.381527in}{1.652086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445575in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{4.445575in}{1.592143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509622in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.509622in}{1.535189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573670in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.481301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637718in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{4.637718in}{1.430498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701766in}{1.356243in}}%
\pgfpathlineto{\pgfqpoint{4.701766in}{1.382743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765813in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{1.337956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829861in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{1.296021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893909in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{4.893909in}{1.256796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957956in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{1.220125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022004in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{5.022004in}{1.185844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086052in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{5.086052in}{1.153789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150099in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{1.123802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214147in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{5.214147in}{1.095733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278195in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{5.278195in}{1.069448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342243in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.342243in}{1.044824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406290in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{5.406290in}{1.021753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470338in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{5.470338in}{1.000140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534386in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{5.534386in}{0.979902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598433in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{5.598433in}{0.960965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662481in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{0.943265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726529in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.726529in}{0.926743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790576in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{0.911344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854624in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{5.854624in}{0.897015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918672in}{0.875966in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{0.883707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982720in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{5.982720in}{0.871368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046767in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{6.046767in}{0.859948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986999in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{0.729872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051046in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{1.051046in}{0.731271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115094in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.736901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179142in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{0.750818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243190in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.777471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307237in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.821015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371285in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.884738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435333in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{1.435333in}{0.970626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499380in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.079107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563428in}{1.207838in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.208968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627476in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{1.357435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691523in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{1.520402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755571in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{1.692761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819619in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.819619in}{1.868795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883667in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.042597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947714in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.208472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011762in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.011762in}{2.361292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075810in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{2.075810in}{2.496772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139857in}{2.607671in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{2.611664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203905in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{2.703853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267953in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{2.267953in}{2.772370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332000in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{2.817317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396048in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{2.839738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460096in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{2.841438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524144in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{2.824783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588191in}{3.500118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652239in}{3.478110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716287in}{3.441059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780334in}{3.392036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844382in}{3.333929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908430in}{3.269313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972478in}{3.200369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036525in}{3.128845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100573in}{3.056046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164621in}{2.982870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228668in}{2.909849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292716in}{2.837223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356764in}{2.765012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420811in}{2.693094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484859in}{2.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548907in}{2.549341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612955in}{2.477127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677002in}{2.404533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741050in}{2.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805098in}{2.258281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869145in}{2.184905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933193in}{2.111698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997241in}{2.038998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061288in}{1.967182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125336in}{1.896645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189384in}{1.827777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253432in}{1.760942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317479in}{1.696461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381527in}{1.634600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445575in}{1.575562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509622in}{1.519488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573670in}{1.466450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637718in}{1.416465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701766in}{1.369493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765813in}{1.325454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829861in}{1.284231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893909in}{1.245685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957956in}{1.209659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022004in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086052in}{1.144517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150099in}{1.115084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214147in}{1.087542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278195in}{1.061758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342243in}{1.037611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406290in}{1.014993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470338in}{0.993812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534386in}{0.973984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598433in}{0.955438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662481in}{0.938108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726529in}{0.921936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790576in}{0.906868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854624in}{0.892851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918672in}{0.879836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982720in}{0.867773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046767in}{0.856611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110815in}{0.846301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174863in}{0.836792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238910in}{0.828033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302958in}{0.819974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367006in}{0.812566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431054in}{0.805759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495101in}{0.799508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559149in}{0.793769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623197in}{0.788498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687244in}{0.783657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751292in}{0.779209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815340in}{0.775121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879387in}{0.771362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943435in}{0.767906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007483in}{0.764726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986999in}{0.734799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051046in}{0.765546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115094in}{0.818849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179142in}{0.878292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243190in}{0.934792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307237in}{0.989587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371285in}{1.050028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435333in}{1.124856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499380in}{1.221098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563428in}{1.342673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627476in}{1.490160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691523in}{1.661212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755571in}{1.851235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819619in}{2.054134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883667in}{2.263009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947714in}{2.470777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011762in}{2.670675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075810in}{2.856670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139857in}{3.023746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203905in}{3.168100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267953in}{3.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332000in}{3.379886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396048in}{3.446074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460096in}{3.486814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524144in}{3.503991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986999in}{0.729872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051046in}{0.731269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115094in}{0.736892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179142in}{0.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243190in}{0.777412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307237in}{0.820903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371285in}{0.884550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435333in}{0.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499380in}{1.078691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563428in}{1.208403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627476in}{1.356703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691523in}{1.519492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755571in}{1.691666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819619in}{1.867516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883667in}{2.041142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947714in}{2.206853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011762in}{2.359526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075810in}{2.494880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139857in}{2.609667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203905in}{2.701776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267953in}{2.770234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332000in}{2.815145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396048in}{2.837550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460096in}{2.839253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524144in}{2.822617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588191in}{2.790358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652239in}{2.745341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716287in}{2.690410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780334in}{2.628236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844382in}{2.561214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908430in}{2.491386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972478in}{2.420410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036525in}{2.349556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100573in}{2.279727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164621in}{2.211501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228668in}{2.145186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292716in}{2.080880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356764in}{2.018532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420811in}{1.958001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484859in}{1.899102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548907in}{1.841649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612955in}{1.785483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677002in}{1.730492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741050in}{1.676622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805098in}{1.623876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869145in}{1.572311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933193in}{1.522028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997241in}{1.473160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061288in}{1.425855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125336in}{1.380268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189384in}{1.336544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253432in}{1.294809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317479in}{1.255165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381527in}{1.217679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445575in}{1.182389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509622in}{1.149296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573670in}{1.118371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637718in}{1.089556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701766in}{1.062770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765813in}{1.037915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829861in}{1.014877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893909in}{0.993539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957956in}{0.973777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022004in}{0.955471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086052in}{0.938504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150099in}{0.922767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214147in}{0.908159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278195in}{0.894589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342243in}{0.881975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406290in}{0.870244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470338in}{0.859334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534386in}{0.849188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598433in}{0.839756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662481in}{0.830996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726529in}{0.822867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790576in}{0.815333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854624in}{0.808360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918672in}{0.801915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982720in}{0.795969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046767in}{0.790489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110815in}{0.785448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174863in}{0.780814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238910in}{0.776562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302958in}{0.772661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367006in}{0.769086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431054in}{0.765811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495101in}{0.762811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559149in}{0.760063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623197in}{0.757545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687244in}{0.755237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751292in}{0.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815340in}{0.751180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879387in}{0.749398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943435in}{0.747762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007483in}{0.746259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{3.121718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{3.121718in}}{\pgfqpoint{5.969090in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{4.035384in}}{\pgfqpoint{3.928034in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.160607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{3.121718in}}{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922951in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565871in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565871in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208791in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208791in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851711in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851711in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494632in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137552in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137552in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780472in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780472in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423392in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.423392in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_N200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.759645in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.824027in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.157688in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.229228in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.281705in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.355097in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.508194in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.764830in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.739719in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{1.711555in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{1.694974in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{1.641231in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{1.604699in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.284066in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.547123in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.747018in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.644581in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.960121in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.604340in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.125414in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.435095in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.364612in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.947907in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.602811in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.271991in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.736870in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.758504in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.795247in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.928694in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.142013in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.416998in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.502864in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.698774in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.065078in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.209390in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.364963in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.530627in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.703857in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.880430in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.054192in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.217000in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.358932in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.468819in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.535120in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.547123in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.496353in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.378049in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.192466in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.945745in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.323240in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{2.168662in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.074339in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.142225in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.143882in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.005699in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.794195in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.280823in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.137372in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.986379in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.778834in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.770752in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.763930in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.746069in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.743304in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.733474in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730333in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.730453in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.730769in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.732856in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.733486in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.734241in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.735149in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.736240in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.741044in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.746118in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.758284in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.764034in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.828188in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.148287in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.168662in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.146759in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.078734in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.964988in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.627580in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763597in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622896in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473357in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323819in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174280in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024742in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875203in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.231691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.165386in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.733609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.667304in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.235527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.169222in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.737444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.671140in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.239362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.173058in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.741280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.674976in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.902465in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963080in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.378049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048126in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.496353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133173in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.547123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218219in}{3.435095in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.535120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303265in}{3.364612in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.468819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388311in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.358932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.217000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558403in}{2.947907in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.054192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643449in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.880430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728496in}{2.602811in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.703857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813542in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.530627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898588in}{2.271991in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.364963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983634in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.209390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068680in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.065078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153726in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.932217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238772in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323819in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.698774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.596550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493911in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.502864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578957in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.416998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664003in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.338379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749049in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.266562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834096in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.201202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919142in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.142013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004188in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.088730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089234in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.041076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174280in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.998750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259326in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.961414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344372in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.928694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429419in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.900192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514465in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.875497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599511in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.854193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684557in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.835880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769603in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.820178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854649in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.806739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939695in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.795247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024742in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.785426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109788in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.777034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194834in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.769863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279880in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.763737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364926in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.758504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449972in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.754039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535018in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.750233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620065in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.746995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705111in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.744244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790157in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.741912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875203in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.739941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960249in}{0.736870in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.738279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045295in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.736881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857480in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942526in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027573in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112619in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197665in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282711in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.060949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367757in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.235152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.429767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537849in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.627580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.811025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707942in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.964988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792988in}{2.074339in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.078734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878034in}{2.142225in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.146759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{3.339460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{3.453203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{3.500118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{3.485108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{3.416715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{3.305657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.163414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.001050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{2.828355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{2.653334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{2.482006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{2.318477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{2.165178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{2.023213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.892725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{1.773251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{1.664009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{1.564117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{1.472736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{1.389142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.312751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.243110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.179858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.122694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.071336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.025497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.984863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{0.949087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.917795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.890588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.867056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.846793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.829405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.814523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.801807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.790953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.781692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.773792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.767054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.761306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.756407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.752232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.748681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.745663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.743105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.740940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.739113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.737575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.736283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.735200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.732993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.747562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.779054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.843557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.958343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.133266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.368252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.653873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.973366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{2.305410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.627229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.917541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{3.158940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.730308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.737387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.763534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.821773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.920450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.060348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.234249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.428537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.626031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.809194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{1.962937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.076537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.144492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.166397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.146085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.090363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{2.007650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{1.906733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{1.795812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{1.681865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{1.570330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{1.465058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{1.368442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{1.204972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{1.137991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{1.079946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.029875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{0.986769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.949664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{0.917697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{0.890125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{0.866321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{0.845769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{0.828039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{0.812773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{0.799667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{0.788457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{0.778909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.770814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{0.763982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.753436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.749428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.746093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.743324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.741027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.739122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.737542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.736230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.735141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.734234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.733480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.732852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.732328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.731892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.731529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.731227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.730976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.730767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.730595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.730452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.730334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{3.121718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{3.121718in}}{\pgfqpoint{5.969090in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{4.035384in}}{\pgfqpoint{3.928034in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.160607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{3.121718in}}{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_N300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.750912in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.924412in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.129199in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.791876in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.845526in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{1.906193in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.050232in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.164920in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.196737in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.219012in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.242957in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.254344in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.234326in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.197687in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.042633in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.939570in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.723607in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.291054in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{1.216946in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{4.925521in}{3.633734in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.802323in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.880516in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.172870in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.217286in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.508601in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.782423in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.025440in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.227029in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.379862in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.524046in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.123403in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.794086in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.285333in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.723337in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.420570in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.050853in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.744855in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.750699in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.912855in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.940246in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.971115in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.044784in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.088459in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.322034in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.484443in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.803808in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.226594in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.389024in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.559464in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.911136in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.083021in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.244257in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.505597in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.590100in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.633734in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.630089in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.574512in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.464789in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.301725in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.089536in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.552006in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.949171in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.661057in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.401207in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{4.925521in}{1.770789in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788120in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{1.745150in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.768727in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.734011in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.731235in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.730951in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729982in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.730724in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.734020in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.761831in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.777289in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.815319in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{1.321424in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{1.486417in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.641062in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{1.748192in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.458422in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.326514in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.189367in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431654in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090874in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750095in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409315in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068535in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727755in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386975in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386975in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046195in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046195in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.368578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.302273in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.007382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.941078in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.579882in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.284991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.218687in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.923796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.857491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.780034in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827186in}{3.379862in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.464789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893108in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.574512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959030in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.630089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024952in}{3.524046in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.633734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090874in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.590100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156796in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.505597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222718in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.387691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288640in}{3.123403in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.244257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354562in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.083021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420485in}{2.794086in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.911136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486407in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.734874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552329in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.559464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618251in}{2.285333in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.389024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684173in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.226594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750095in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.074228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816017in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.933130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881939in}{1.723337in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.803808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947861in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.686237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013783in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.580004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079705in}{1.420570in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.484443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145627in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.398744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211549in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.322034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277471in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.253443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343393in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.192145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409315in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.137377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475237in}{1.050853in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.088459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541159in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.044784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607081in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.005824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673003in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.971115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738925in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.940246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804847in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.912855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870769in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.888616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936691in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.867230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002613in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.848424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068535in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.831946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134457in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.817558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200379in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.805040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266301in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.794188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332223in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.784809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398145in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.776730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464067in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.769788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529989in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.763839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595911in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.758750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661833in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.754405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727755in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.750699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793677in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.747542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859599in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.744855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925521in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838356in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904278in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970200in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036122in}{0.788120in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102044in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167966in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.943016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233888in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.058087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299810in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.189367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365732in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.326514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431654in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.458422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497576in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.574907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563498in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.667976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629420in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.732535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695342in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.766556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761264in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.770789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{3.422326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{3.527316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{3.578718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{3.578890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{3.532584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{3.446262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{3.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{3.183830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{3.023216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{2.852611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{2.678180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{2.505035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{2.337179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{2.177546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{2.028096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{1.889956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{1.763573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{1.648873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{1.545413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{1.452506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{1.369329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{1.295006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{1.228667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{1.169486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{1.116709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{1.069656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{1.027728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{0.990399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{0.957209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{0.927750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{0.878626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{0.858342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{0.840542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.824976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{0.811413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{0.799637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{0.789449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{0.780662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{0.773107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{0.766629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{0.761088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{0.756358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{0.752327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.748896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{0.745979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{0.743501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{0.741396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.731443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.739698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.759715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.802895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.881749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{1.005226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{1.176936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{1.394853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.651775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.936321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{2.234306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{2.530304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{2.809191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{3.057488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{3.264377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.730112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.734591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.751164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.788258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.851624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{0.942529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{1.057355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{1.188371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.325261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.456946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{1.573263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{1.666230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{1.730758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{1.764814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{1.769138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{1.746671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{1.701843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{1.639861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{1.566080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{1.485530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{1.402582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{1.320786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{1.242813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{1.170499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{1.104947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{1.046653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{0.995649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{0.951632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{0.914082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{0.882355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{0.855758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{0.833601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{0.815230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{0.800051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{0.787540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{0.777240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{0.768767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{0.761798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{0.756063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{0.751343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{0.747457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{0.744256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{0.741621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{0.739451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{0.737668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{0.736202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{0.735000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{0.734016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{0.733212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.732556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{0.732022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{0.731588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{0.731237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{0.730953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{0.730723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{0.730538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{0.730389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{0.730269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{0.730172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.730094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{0.730032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{0.729982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{0.729941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{3.121718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{3.121718in}}{\pgfqpoint{5.969090in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{4.035384in}}{\pgfqpoint{3.928034in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.160607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928034in}{3.121718in}}{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{3.121718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219701in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{4.219701in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219701in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{4.005812in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589145in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_withHP_D200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{1.383590in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.680116in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.967343in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.067301in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.063845in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.025647in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.978986in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.910401in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.903548in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.907862in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.970395in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{1.962625in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{1.850116in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{1.695546in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.633806in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.152174in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.090919in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{1.003759in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.634970in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.736183in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.222894in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.695250in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.280787in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.575471in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.088205in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.282193in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.425187in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.515384in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.548212in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.426444in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.327399in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.213215in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.090376in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.963996in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.824292in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.866470in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.076027in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.117365in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.214213in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.331983in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.471792in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.632726in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.107091in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.211373in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.318640in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.661839in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.910599in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.039254in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.167898in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.292741in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.508624in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.585263in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.630105in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.634970in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.592766in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.498495in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.149873in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.903650in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.319262in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.767952in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.736671in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{2.712638in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734877in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990086in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.556119in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.706622in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.682090in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.626670in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.547550in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.451919in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.236445in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.019702in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.501351in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.371564in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.257737in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.158427in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.877796in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.772419in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.758705in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.755146in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.749308in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.762833in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.767399in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.778352in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.861012in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.159730in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.314555in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.825659in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.921573in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.023620in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.130764in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.351272in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.632432in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.688024in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.712638in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.699861in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.644981in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.545878in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.223694in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753273in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730122in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.877003in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735243in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.755794in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.242256in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.786706in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.435447in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.754692in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.047162in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.298698in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.499229in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.643252in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.729727in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.761528in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.744559in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.686715in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.596834in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.483753in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.355567in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.219124in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.079767in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.941294in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.806098in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.549612in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.428550in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.311812in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.089640in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.881346in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.513714in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.434458in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.125055in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.970534in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.916096in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.838775in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.824517in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.800756in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.768290in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.762607in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.792572in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.813747in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.972529in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.174571in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.357604in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.685139in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.780608in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.880565in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.984467in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.202380in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.315958in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.432702in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.677136in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.805691in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.938746in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.075865in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.215720in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.355779in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.492055in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.618988in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.815318in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.867443in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.877003in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.836184in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.739311in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.583886in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.371438in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.108034in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.804303in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.137202in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.809905in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.510702in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.254305in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.050509in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.902824in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735440in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730143in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622896in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473357in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323819in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174280in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024742in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875203in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.368578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.302273in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.007382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.941078in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.579882in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.284991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.218687in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.923796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.857491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190069in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.190069in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218219in}{3.515384in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.592766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303265in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.634970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388311in}{3.548212in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.630105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.585263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558403in}{3.426444in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.508624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643449in}{3.327399in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.408532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728496in}{3.213215in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.292741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813542in}{3.090376in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.167898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898588in}{2.963996in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.039254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983634in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.910599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068680in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.784361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153726in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.661839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238772in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.543485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323819in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.429206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.318640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493911in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.211373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578957in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.107091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664003in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.005667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749049in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.907185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834096in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.811917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919142in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.720271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004188in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.632726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089234in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.549760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174280in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.471792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259326in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.399138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344372in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.331983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429419in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.270370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514465in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.214213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599511in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.163309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684557in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.117365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769603in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.076027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854649in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.038907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939695in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.005607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024742in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.975741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109788in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.948946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194834in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.924895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279880in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.903295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364926in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.883894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449972in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.866470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535018in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.850836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620065in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.836825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705111in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.824292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790157in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.813107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875203in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.803150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960249in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.794310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045295in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.786482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857480in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942526in}{0.734877in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027573in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.753273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112619in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.796316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197665in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.873638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282711in}{0.990086in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.990913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367757in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.148475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.341084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537849in}{1.556119in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.558710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.788055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707942in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.014438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792988in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.223694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878034in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.403777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963080in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.545878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048126in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.644981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133173in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.699861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{3.554075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{3.594857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{3.589158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.544016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.467534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{3.367965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{3.252978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{3.129137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{3.001625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{2.874178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{2.749189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{2.627936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{2.510861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{2.397875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{2.288620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{2.182689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{2.079773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.979748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.882694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.788877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.698693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.612607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.531082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{1.454522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{1.383226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{1.317368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{1.256984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{1.152149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{1.107199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{1.066778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{1.030501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.997975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.968819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.942675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.919220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.898168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.879269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.862305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.847092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.833466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.821285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.810419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.800751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.792172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.784579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.777875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.736427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.766685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.809845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.863923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.942317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.060728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.228529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.446314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.706784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.996847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.300025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.598758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.876440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{3.119039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{3.316209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{3.461841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.730121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.734885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.753235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.796210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.873410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{0.990500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.147815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.340124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.557414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.786409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.221393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.401208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.543102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.642063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.696867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{2.709630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{2.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{2.629551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{2.550310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{2.454535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{2.348817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{2.238733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{2.128643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{2.021661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{1.919768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{1.823999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.734674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{1.651630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{1.574429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{1.502524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{1.435379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{1.372540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.313668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.258540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.207029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.159078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.114664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.073768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{1.036350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{1.002339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.971620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.944035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.919391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.897465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.878021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.860813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.845601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.832156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.820267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.809744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.800419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.792147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.784802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.778278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.772484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.767342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.762783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.758749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.755184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.752042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.749278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.746851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.734085in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.535904in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.774047in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.016031in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.455945in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.630584in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.854267in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.899890in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.904331in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.872742in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.728023in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.628787in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.520061in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.406931in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.293286in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.074212in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.971273in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.691316in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.526411in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.244893in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.079951in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.813720in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.776771in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.760061in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.753526in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.736354in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.731672in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.729533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.755462in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.804577in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.895408in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.075450in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.395971in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.992114in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.432359in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.572303in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.655941in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.686060in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.668425in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.610760in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.521715in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.409947in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.283386in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.148738in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.011240in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.874615in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.741210in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.612242in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.488099in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.368649in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.253510in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.142271in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.034634in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.930490in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.733250in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.640827in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.470556in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.256753in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.012478in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.920063in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.895903in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.789100in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.758362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735341in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.502158in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.798305in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.121903in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.455160in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.779498in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.077598in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.335068in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.541558in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.691281in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.782955in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.819265in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.806001in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.751017in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.663170in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.551370in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.423811in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.287451in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.147743in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.008579in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.872422in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.740551in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.613374in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.490747in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.372257in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.146010in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.037795in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.932907in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.831642in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.734436in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.395800in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.202648in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.102284in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.059674in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.021562in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.930024in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.884264in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.770030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730138in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735375in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.901589in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.251769in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.507504in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.805930in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.132163in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.468319in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.795704in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.096874in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.357313in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.566562in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.718746in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.812520in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.850539in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.838587in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.784540in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.585812in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.458343in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{3.321901in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{3.181987in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{3.042533in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.906026in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.773760in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.646149in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{2.404011in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{2.288602in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{2.176470in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{2.067477in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.961720in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.859496in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.495436in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.417914in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.346360in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.221170in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.941626in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.802912in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.774615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{1.832127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{1.832127in}}{\pgfqpoint{5.969090in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{4.035384in}}{\pgfqpoint{3.606838in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.871015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{1.832127in}}{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.993765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.925709in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.671367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.603311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.348969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.280913in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.026571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=1.958515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_withHP_E250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.855248in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.937876in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.020504in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.103132in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.185761in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.268389in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.351017in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.433645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.516273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.598901in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.681529in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.764157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.846785in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.929413in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.012042in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.094670in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.177298in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.259926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.342554in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.425182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.507810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.590438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.673066in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.755694in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.838322in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.920951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.003579in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.086207in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.168835in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.251463in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.334091in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.416719in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.499347in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.581975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.664603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.747232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.829860in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.912488in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.995116in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.077744in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.160372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.243000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.325628in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.408256in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.490884in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.573512in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.656141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.738769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.821397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.904025in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.986653in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.069281in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.151909in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.234537in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.317165in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.399793in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.482422in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.565050in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.647678in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.730306in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.812934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.895562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.978190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.060818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.143446in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.226074in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.308702in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.391331in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.473959in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.556587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.639215in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.721843in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.804471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.887099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.969727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.052355in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.134983in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.217612in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.300240in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.382868in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.465496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.548124in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.630752in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.713380in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.796008in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.878636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.961264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.043892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.126521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.209149in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.291777in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.374405in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.457033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.539661in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.622289in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.704917in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.704917in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.704917in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.622289in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.539661in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.457033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.374405in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.291777in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.209149in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.126521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.043892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.961264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.878636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.796008in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.713380in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.630752in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.548124in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.465496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.382868in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.300240in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.217612in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.134983in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.052355in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.969727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.887099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.804471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.721843in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.639215in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.556587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.473959in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.391331in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.308702in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.226074in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.143446in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.060818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.978190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.895562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.812934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.730306in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.647678in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.565050in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.482422in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.399793in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.317165in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.234537in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.151909in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.069281in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.986653in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.904025in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.821397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.738769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.656141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.573512in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.490884in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.408256in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.325628in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.243000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.160372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.077744in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.995116in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.912488in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.829860in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.747232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.664603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.581975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.499347in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.416719in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.334091in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.251463in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.168835in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.086207in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.003579in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.920951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.838322in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.755694in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.673066in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.590438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.507810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.425182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.342554in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.259926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.177298in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.094670in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.012042in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.929413in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.846785in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.764157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.681529in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.598901in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.516273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.433645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.351017in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.268389in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.185761in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.103132in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.020504in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.937876in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.855248in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{7.094931in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{6.563306in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{5.880696in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{5.405874in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{4.632817in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{4.402701in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{4.176340in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{4.050078in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{4.095937in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{4.297547in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{3.936740in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{4.226112in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{4.057935in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{3.954685in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{3.866086in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{4.018572in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{4.152935in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{4.414467in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{4.581927in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{4.492580in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{4.234491in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{4.128750in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{3.945665in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{3.880605in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{3.597266in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{3.400403in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{3.812792in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{3.823994in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{3.961832in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{4.206293in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{4.331859in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{4.498154in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{4.671954in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{4.522657in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{4.472152in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{4.580847in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{4.787555in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{5.042784in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{5.241456in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{5.643584in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{5.940807in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{5.950140in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{5.462981in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{5.098301in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{4.472380in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{4.074666in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{3.916078in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{3.860813in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{3.719553in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{3.922528in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{3.861037in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{3.843219in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{3.971090in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{4.113140in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{3.983502in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{3.703592in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{3.758298in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{3.655968in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{3.667748in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{3.584134in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.517839in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.466216in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.307844in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.350424in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.315943in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.433235in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.463438in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.559857in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.429539in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.283694in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.234801in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.088787in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{2.980532in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{2.846304in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{2.917022in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{2.759102in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{2.498849in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.346227in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.215961in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.114654in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.010967in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.782647in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{1.353315in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.536507in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.612261in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.706995in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.830852in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.355647in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.553308in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.921867in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.076314in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.204022in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.303198in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.374414in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.420090in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.443869in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.442734in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.425924in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.402647in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.375064in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.344389in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.274538in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.234302in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.189334in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.138726in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.018195in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.948008in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.526302in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.436366in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.347516in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.260737in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.176097in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.143436in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{1.058410in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.990421in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.828518in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.789186in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.779924in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.768631in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.765446in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.800996in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.991593in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{1.012501in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{1.143619in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.287742in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.421051in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.470156in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.521526in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.631057in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.813638in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.949824in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{2.023017in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{2.099885in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.180505in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.352453in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.442947in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.535480in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.629009in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.722283in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.813911in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.902458in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.986554in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.201910in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.259792in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.356247in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.396528in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.432834in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.465960in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.496234in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.523284in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.545844in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.561663in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.567531in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.559458in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.533006in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.483771in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.303094in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.168563in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.006276in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.820996in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.620471in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.415219in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.217812in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{2.041199in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.895602in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.705731in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.876745in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.750502in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.524693in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{2.818869in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.920895in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{2.992775in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.036732in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.055693in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.039455in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{2.976491in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{2.936325in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{2.848608in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{2.755059in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{2.705535in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{2.538674in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.475593in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.408773in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.338659in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.116344in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.041412in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{1.967643in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.760439in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{1.697567in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.432193in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.387646in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.267166in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.163802in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.827773in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.768739in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.753266in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.751352in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.765702in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{0.947556in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.104894in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.434326in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.531557in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{1.700507in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.763570in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{1.829949in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.899377in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.195957in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.480897in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{2.544169in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{2.659188in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{2.761211in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{2.855044in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.899893in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{2.943029in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{2.983318in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.018763in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.046474in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.063351in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.043739in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{2.999648in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.927551in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.692193in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.530159in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.343092in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.767107in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.742533in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.746654in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.779141in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.069570in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.448365in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.681497in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.931736in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.188283in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.440219in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.677478in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.891634in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.076434in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.228076in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.345218in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.428758in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.481436in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.507310in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.511189in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.498077in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.472682in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.439041in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.400278in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.358495in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.314804in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.269454in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.222039in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.171739in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.117570in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.058607in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{2.994166in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.923915in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.847933in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.766705in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.681068in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.592124in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.501127in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.409378in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.318118in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.228448in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.141268in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.057250in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{1.976828in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.900223in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.693011in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.571779in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.410781in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{0.959365in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.904037in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.848541in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.837290in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.826943in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.817441in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.808732in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.770441in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.761924in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.754983in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.741071in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.742387in}}%
\pgfpathlineto{\pgfqpoint{8.772620in}{0.742387in}}%
\pgfpathlineto{\pgfqpoint{8.689992in}{0.744282in}}%
\pgfpathlineto{\pgfqpoint{8.607364in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{8.524736in}{0.748744in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{8.359480in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{8.276852in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{8.194223in}{0.761042in}}%
\pgfpathlineto{\pgfqpoint{8.111595in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{8.028967in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{7.946339in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{7.863711in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{7.781083in}{0.785485in}}%
\pgfpathlineto{\pgfqpoint{7.698455in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{7.615827in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{7.533199in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{7.450571in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{7.367942in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{7.285314in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{7.202686in}{0.846367in}}%
\pgfpathlineto{\pgfqpoint{7.120058in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{7.037430in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{6.872174in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{6.789546in}{0.918046in}}%
\pgfpathlineto{\pgfqpoint{6.706918in}{0.936205in}}%
\pgfpathlineto{\pgfqpoint{6.624290in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{6.541662in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{6.459033in}{1.000451in}}%
\pgfpathlineto{\pgfqpoint{6.376405in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{6.293777in}{1.052807in}}%
\pgfpathlineto{\pgfqpoint{6.211149in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{6.128521in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.148154in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.265465in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.356068in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.405041in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.510368in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.566848in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.626041in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.688141in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.894329in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.970480in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.050585in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.134597in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.222278in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.313161in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.406531in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.501438in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.596721in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.691077in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.783146in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.871617in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.955349in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.033481in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.105520in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.171404in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.231498in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.286538in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.337504in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.385437in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.431201in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.475227in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.517259in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.556138in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.614613in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.626760in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.621224in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.592818in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.536565in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.448282in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.325170in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.166356in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.973302in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.750025in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.503078in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.241252in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.844157in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.781220in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922951in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749232in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749232in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575513in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575513in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401794in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401794in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228075in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228075in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054356in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054356in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880637in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.880637in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577425in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{1.231691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577425in, y=1.165386in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{1.733609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577425in, y=1.667304in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{2.235527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577425in, y=2.169222in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{2.737444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=2.671140in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.239362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=3.173058in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.741280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=3.674976in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424648in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929524in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.929524in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988653in}{3.425924in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.545844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071281in}{3.402647in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.523284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153910in}{3.375064in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.496234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236538in}{3.344389in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.465960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319166in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.432834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401794in}{3.274538in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.396528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484422in}{3.234302in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.356247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567050in}{3.189334in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.310991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649678in}{3.138726in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.259792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732306in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.201910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814934in}{3.018195in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.136967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897562in}{2.948008in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{3.065018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980191in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.986554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062819in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.902458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145447in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.813911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228075in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.722283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310703in}{2.526302in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.629009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393331in}{2.436366in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.535480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475959in}{2.347516in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.442947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558587in}{2.260737in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.352453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641215in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.264793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723843in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.180505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806471in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{2.099885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889100in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{2.023017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971728in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.949824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054356in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.880114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136984in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.813638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219612in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.750127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302240in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.689334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384868in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.631057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467496in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.575149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550124in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.521526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632752in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.470156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715381in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.421051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798009in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.374248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880637in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.329797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963265in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.287742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045893in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.248110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005579in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.729952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088207in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.732471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170835in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.742533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253463in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.767107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336091in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.813394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418720in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.887438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501348in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{0.993026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583976in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.131009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666604in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.299084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749232in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.492002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831860in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.702161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914488in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.920442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997116in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.137175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079744in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.343092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162372in}{2.524693in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.530159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245001in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.692193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327629in}{2.818869in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{2.825217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410257in}{2.920895in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.927551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492885in}{2.992775in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{2.999648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575513in}{3.036732in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.043739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658141in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.063351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740769in}{3.055693in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.062761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823397in}{3.039455in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.046474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906025in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.018763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988653in}{3.485884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071281in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153910in}{3.435649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236538in}{3.405174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319166in}{3.371909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401794in}{3.335533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484422in}{3.295274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567050in}{3.250162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649678in}{3.199259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732306in}{3.141852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814934in}{3.077581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897562in}{3.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980191in}{2.929137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062819in}{2.846325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145447in}{2.759237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228075in}{2.669212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310703in}{2.577655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393331in}{2.485923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475959in}{2.395231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558587in}{2.306595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641215in}{2.220784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723843in}{2.138318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806471in}{2.059479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889100in}{1.984346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971728in}{1.912837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054356in}{1.844764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136984in}{1.779879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219612in}{1.717921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302240in}{1.658646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384868in}{1.601854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467496in}{1.547403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550124in}{1.495207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632752in}{1.445233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715381in}{1.397489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798009in}{1.352011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880637in}{1.308842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963265in}{1.268023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045893in}{1.229576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128521in}{1.193500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211149in}{1.159765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293777in}{1.128308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376405in}{1.099042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459033in}{1.071855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541662in}{1.046621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624290in}{1.023202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706918in}{1.001461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789546in}{0.981262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872174in}{0.962480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954802in}{0.944999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037430in}{0.928717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.120058in}{0.913548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202686in}{0.899415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285314in}{0.886255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367942in}{0.874012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450571in}{0.862636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533199in}{0.852084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615827in}{0.842312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.698455in}{0.833279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.781083in}{0.824943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.863711in}{0.817262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946339in}{0.810192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.028967in}{0.803692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111595in}{0.797718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194223in}{0.792228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276852in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359480in}{0.782541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442108in}{0.778271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524736in}{0.774340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607364in}{0.770719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689992in}{0.767381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772620in}{0.764303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005579in}{0.748939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088207in}{0.865431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170835in}{1.060343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253463in}{1.258544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336091in}{1.412548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418720in}{1.516415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501348in}{1.589704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583976in}{1.658996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666604in}{1.746091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749232in}{1.863227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831860in}{2.012939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914488in}{2.190230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997116in}{2.385433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079744in}{2.586889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162372in}{2.783074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245001in}{2.964072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327629in}{3.122439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410257in}{3.253558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492885in}{3.355583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575513in}{3.429093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658141in}{3.476548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740769in}{3.501663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823397in}{3.508762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906025in}{3.502199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005579in}{0.729952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088207in}{0.732467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170835in}{0.742513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253463in}{0.767048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336091in}{0.813264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418720in}{0.887193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501348in}{0.992618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583976in}{1.130390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666604in}{1.298208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749232in}{1.490832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831860in}{1.700673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914488in}{1.918624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997116in}{2.135031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079744in}{2.340639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162372in}{2.527426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245001in}{2.689218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327629in}{2.822043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410257in}{2.924223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492885in}{2.996211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575513in}{3.040236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658141in}{3.059817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740769in}{3.059227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823397in}{3.042964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906025in}{3.015295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988653in}{2.979905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071281in}{2.939677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153910in}{2.896607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236538in}{2.851826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319166in}{2.805725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401794in}{2.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484422in}{2.708536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567050in}{2.656266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649678in}{2.600707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732306in}{2.541421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814934in}{2.478245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897562in}{2.411323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980191in}{2.341102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062819in}{2.268280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145447in}{2.193737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228075in}{2.118450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310703in}{2.043404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393331in}{1.969524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475959in}{1.897606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558587in}{1.828283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641215in}{1.762004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723843in}{1.699037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806471in}{1.639480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889100in}{1.583296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971728in}{1.530343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054356in}{1.480411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136984in}{1.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219612in}{1.388645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302240in}{1.346346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384868in}{1.306173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467496in}{1.267982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550124in}{1.231671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632752in}{1.197175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715381in}{1.164461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798009in}{1.133513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880637in}{1.104326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963265in}{1.076893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045893in}{1.051199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128521in}{1.027215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211149in}{1.004895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293777in}{0.984178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376405in}{0.964985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459033in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541662in}{0.930806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624290in}{0.915621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706918in}{0.901572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789546in}{0.888561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872174in}{0.876499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954802in}{0.865305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037430in}{0.854908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.120058in}{0.845246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202686in}{0.836266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285314in}{0.827922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367942in}{0.820175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450571in}{0.812990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533199in}{0.806337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615827in}{0.800186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.698455in}{0.794508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.781083in}{0.789275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.863711in}{0.784459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946339in}{0.780031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.028967in}{0.775964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111595in}{0.772228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194223in}{0.768799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276852in}{0.765648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359480in}{0.762752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442108in}{0.760090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524736in}{0.757639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607364in}{0.755382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689992in}{0.753302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772620in}{0.751385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.729956in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.743076in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.768540in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.815809in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.645211in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.188850in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.339366in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.465682in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{2.683844in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{2.706353in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{2.708565in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{2.694337in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{2.667575in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{2.631876in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{2.590268in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{2.545062in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.497801in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{2.449313in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{2.349144in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{2.296809in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{2.242299in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{2.185161in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{2.125129in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{1.996570in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{1.859500in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{1.719751in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.198392in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.079990in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{0.847788in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.825984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.730003in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.746519in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.234552in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.666229in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.911621in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.162905in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.409317in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.640950in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.849521in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.028910in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.175421in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.287790in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.366964in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.415693in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.438020in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.438709in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.422700in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.394627in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.358458in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.317251in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.273069in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.226999in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.179295in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.129576in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.077066in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.020841in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{2.960040in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{2.894041in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.822566in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.745735in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.664055in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.578369in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.489761in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.399457in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.308716in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.130539in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.045002in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{1.884156in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.547996in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{1.051787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.733401in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.461266in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.471648in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.713751in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.932468in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.121395in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.276623in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.396750in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.482662in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.537127in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.564267in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.568974in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.556345in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.531177in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.497590in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.458768in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.416861in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.373002in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.327446in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.279772in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.229139in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.174534in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.049843in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{2.978698in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.901641in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.819161in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.732107in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.548924in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.362325in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.270804in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.181773in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.095923in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.013706in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.860899in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.541184in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{1.121713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.729773in}}{\pgfqpoint{5.143361in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{0.733424in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{1.336091in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{1.583976in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{2.485822in}}%
\pgfpathlineto{\pgfqpoint{2.079744in}{2.730398in}}%
\pgfpathlineto{\pgfqpoint{2.162372in}{2.951542in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.142787in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{3.300170in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{3.422255in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{3.509909in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{3.565903in}}%
\pgfpathlineto{\pgfqpoint{2.658141in}{3.594373in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{3.600238in}}%
\pgfpathlineto{\pgfqpoint{2.823397in}{3.588629in}}%
\pgfpathlineto{\pgfqpoint{2.906025in}{3.564381in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.531648in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.493646in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{3.452544in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{3.409487in}}%
\pgfpathlineto{\pgfqpoint{3.319166in}{3.364730in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{3.317843in}}%
\pgfpathlineto{\pgfqpoint{3.484422in}{3.267966in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{3.214065in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{3.155162in}}%
\pgfpathlineto{\pgfqpoint{3.732306in}{3.090522in}}%
\pgfpathlineto{\pgfqpoint{3.814934in}{3.019775in}}%
\pgfpathlineto{\pgfqpoint{3.897562in}{2.942977in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{2.860607in}}%
\pgfpathlineto{\pgfqpoint{4.062819in}{2.773513in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{2.682823in}}%
\pgfpathlineto{\pgfqpoint{4.228075in}{2.589831in}}%
\pgfpathlineto{\pgfqpoint{4.310703in}{2.495884in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.402274in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{2.310152in}}%
\pgfpathlineto{\pgfqpoint{4.558587in}{2.220464in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{2.133918in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{4.806471in}{1.971891in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{1.896695in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{1.825291in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{1.757481in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{1.693015in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{1.631632in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.573096in}}%
\pgfpathlineto{\pgfqpoint{5.384868in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{5.467496in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{5.632752in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{5.798009in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{5.880637in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{5.963265in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{6.045893in}{1.157564in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{1.145019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{1.832127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{1.832127in}}{\pgfqpoint{5.969090in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{4.035384in}}{\pgfqpoint{3.606838in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.871015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{1.832127in}}{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.993765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.925709in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.671367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.603311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.348969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.280913in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.026571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=1.958515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922951in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565871in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565871in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208791in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208791in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851711in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851711in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494632in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137552in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137552in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780472in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780472in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423392in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.423392in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494632in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_withHP_E300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.917346in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{1.097214in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{1.312971in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{1.419988in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{1.640016in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{1.937943in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{2.033556in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{2.192243in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{2.603124in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{2.727565in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{2.882992in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{2.960779in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{3.149081in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{3.208318in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{3.347995in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{3.507593in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{3.735673in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{4.058869in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{3.937411in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{3.671140in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{3.656709in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{3.533430in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{3.535976in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{3.665970in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{3.819898in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{3.948784in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{3.986468in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{4.117444in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{4.316732in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{4.361651in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{4.302747in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{4.247330in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{4.221535in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{3.980805in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{3.870889in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{3.797844in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{3.806279in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{3.734362in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{3.668912in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{3.560271in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.529932in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.549589in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.463295in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.384833in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.282255in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.259952in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.261564in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.203985in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.111507in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.087359in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.108662in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.196895in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.086602in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.760421in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.578124in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.188824in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.892415in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{7.035026in}{3.537742in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.815267in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.927888in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.336223in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.839989in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.040543in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.246949in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.452211in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.649645in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.833280in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.998157in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.140515in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.257876in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.349041in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.413996in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.453772in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.470240in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.465896in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.443631in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.406507in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.299669in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.235359in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.166796in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.095706in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.023381in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.950705in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.734475in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.305020in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.087678in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.015880in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.944990in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.741589in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.617114in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.356243in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.875966in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.766770in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.801465in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.822438in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.943265in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.960965in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.481301in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.535189in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.780295in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.848079in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.989373in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.505141in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.578035in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.650612in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.723046in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.795549in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.868322in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.941490in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.015034in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.088712in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.161983in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.233942in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.303267in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.368190in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.426505in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.475610in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.512589in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.534340in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.537742in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.519857in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.478151in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.410731in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.316566in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.195686in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.049336in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.880059in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.691705in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.862481in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.497634in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.767031in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{7.035026in}{2.841438in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.207838in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.607671in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.788226in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.688381in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.626271in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.559317in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.489562in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.347880in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{2.278124in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.143721in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.079480in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.956727in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.181921in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.062426in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.822771in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.815244in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.747743in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.746242in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.747781in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.749419in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.776610in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.790552in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.796037in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.849311in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.894760in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.955705in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.993812in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.015172in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.218184in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.255708in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.426576in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.573185in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.677605in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.842804in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.900317in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.019868in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.351232in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.422160in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.493210in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.563110in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.630202in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.692440in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.747427in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.792489in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.824783in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.839738in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.817317in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.772370in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.703853in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.496772in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.361292in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.042597in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.357435in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.079107in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.970626in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.884738in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.821015in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{7.035026in}{3.758559in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729882in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.738051in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.786950in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.840367in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.026620in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.327920in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.517721in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.727862in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.952317in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.641892in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.854055in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.047312in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.217162in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.360388in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.475102in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.560713in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.617812in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.647997in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.653662in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.603578in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.554486in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.493774in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.424477in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.349262in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.108032in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.026761in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.946195in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.866526in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.787729in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.709639in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.554657in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.477342in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.399971in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.322530in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.245112in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.167904in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.091181in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.867444in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.796287in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.661237in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.426671in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.376044in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.328593in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.242802in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.976394in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.955944in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.873509in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.837531in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.827430in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.818178in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.768276in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.754524in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.774049in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.778942in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.796739in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.876353in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.890633in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.940684in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.980712in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.140292in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.173900in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.381477in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.734146in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.803899in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.950905in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{2.027431in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.105427in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.184471in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.264160in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.344134in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.424103in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.503868in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.662524in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.741551in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.820619in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.899979in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.979871in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{3.060469in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.141798in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.223655in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.305526in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.386511in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.465270in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.539979in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.608337in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.667595in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.714638in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.746105in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.758559in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.748686in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.713528in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.650721in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.558737in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.437094in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.286531in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.109111in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.908251in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.456130in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.217356in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.843449in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731534in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431654in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090874in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750095in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409315in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068535in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727755in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386975in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386975in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046195in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046195in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.510534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.444230in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.291295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.224991in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.072056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.005752in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.852817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.786513in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429889in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.429889in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486407in}{3.465896in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.534340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552329in}{3.443631in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.512589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618251in}{3.406507in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.475610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684173in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.426505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750095in}{3.299669in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.368190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816017in}{3.235359in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.303267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881939in}{3.166796in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.233942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947861in}{3.095706in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.161983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013783in}{3.023381in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.088712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079705in}{2.950705in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.015034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145627in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.941490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211549in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.868322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277471in}{2.734475in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.795549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343393in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.723046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409315in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.650612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475237in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.578035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541159in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.505141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607081in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.431827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673003in}{2.305020in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.358087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738925in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.284014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804847in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.209799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870769in}{2.087678in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.135719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936691in}{2.015880in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.062115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002613in}{1.944990in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.989373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068535in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.917895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134457in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.848079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200379in}{1.741589in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.780295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266301in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332223in}{1.617114in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.652086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398145in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.592143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464067in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.535189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529989in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.481301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595911in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.430498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661833in}{1.356243in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.382743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727755in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.337956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793677in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.296021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859599in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.256796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925521in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.220125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991443in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.185844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057365in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.153789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123287in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.123802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189209in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.095733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255131in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.069448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321053in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.044824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386975in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{1.021753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452897in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{1.000140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518819in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.979902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584741in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.960965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650663in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.943265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716585in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.926743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782507in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.911344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848429in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.897015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914351in}{0.875966in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.883707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980273in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.871368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046195in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.859948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838356in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904278in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970200in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.736901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036122in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.750818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102044in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.777471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167966in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.821015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233888in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.884738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299810in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.970626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365732in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.079107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431654in}{1.207838in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.208968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497576in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.357435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563498in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.520402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629420in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.692761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695342in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.868795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761264in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.042597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827186in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.208472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893108in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.361292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959030in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.496772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024952in}{2.607671in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.611664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090874in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.703853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156796in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.772370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222718in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.817317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288640in}{2.835363in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.839738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354562in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.841438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420485in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.824783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{3.500118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{3.478110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{3.441059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{3.392036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{3.333929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{3.269313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{3.200369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{3.128845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{3.056046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{2.982870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{2.909849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{2.837223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{2.765012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{2.693094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{2.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{2.549341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{2.477127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{2.404533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{2.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{2.258281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{2.184905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{2.111698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{2.038998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{1.967182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{1.896645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{1.827777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{1.760942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{1.696461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{1.634600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{1.575562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{1.519488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{1.466450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{1.416465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{1.369493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{1.325454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{1.284231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{1.245685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{1.209659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991443in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057365in}{1.144517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123287in}{1.115084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189209in}{1.087542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255131in}{1.061758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321053in}{1.037611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386975in}{1.014993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452897in}{0.993812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518819in}{0.973984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584741in}{0.955438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650663in}{0.938108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716585in}{0.921936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782507in}{0.906868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848429in}{0.892851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914351in}{0.879836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980273in}{0.867773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046195in}{0.856611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112117in}{0.846301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178039in}{0.836792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243961in}{0.828033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309883in}{0.819974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375805in}{0.812566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441727in}{0.805759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507649in}{0.799508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573571in}{0.793769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639493in}{0.788498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705415in}{0.783657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771337in}{0.779209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837260in}{0.775121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903182in}{0.771362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969104in}{0.767906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035026in}{0.764726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.734799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.765546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.818849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.878292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.934792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{0.989587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{1.050028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{1.124856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.221098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.342673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{1.490160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{1.661212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{1.851235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{2.054134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{2.263009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{2.470777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{2.670675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{2.856670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{3.023746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{3.168100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{3.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{3.379886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{3.446074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{3.486814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{3.503991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.729872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.731269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.736892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.777412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{0.820903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{0.884550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{0.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.078691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.208403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{1.356703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{1.519492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{1.691666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{1.867516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{2.041142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{2.206853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{2.359526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{2.494880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{2.609667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{2.701776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{2.770234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{2.815145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{2.837550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{2.839253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{2.822617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{2.790358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{2.745341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{2.690410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{2.628236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{2.561214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{2.491386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{2.420410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{2.349556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{2.279727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{2.211501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{2.145186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{2.080880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{2.018532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{1.958001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{1.899102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{1.841649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{1.785483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{1.730492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{1.676622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{1.623876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{1.572311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{1.522028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{1.473160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{1.425855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{1.380268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{1.336544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{1.294809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{1.255165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{1.217679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{1.182389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{1.149296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{1.118371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{1.089556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{1.062770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{1.037915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{1.014877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{0.993539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{0.973777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991443in}{0.955471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057365in}{0.938504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123287in}{0.922767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189209in}{0.908159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255131in}{0.894589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321053in}{0.881975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386975in}{0.870244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452897in}{0.859334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518819in}{0.849188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584741in}{0.839756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650663in}{0.830996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716585in}{0.822867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782507in}{0.815333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848429in}{0.808360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914351in}{0.801915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980273in}{0.795969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046195in}{0.790489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112117in}{0.785448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178039in}{0.780814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243961in}{0.776562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309883in}{0.772661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375805in}{0.769086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441727in}{0.765811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507649in}{0.762811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573571in}{0.760063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639493in}{0.757545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705415in}{0.755237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771337in}{0.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837260in}{0.751180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903182in}{0.749398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969104in}{0.747762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035026in}{0.746259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731121in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.960909in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.495334in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.836457in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.007727in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.172175in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.324865in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.579173in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.675325in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.748914in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.799787in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.828697in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.837142in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.827194in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.801306in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.762125in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.712325in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.654457in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.523492in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.454061in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.383838in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.244453in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.176272in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.109370in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.979345in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.853675in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.671954in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.613272in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{1.444927in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.392085in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.341247in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.246346in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.161392in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.122826in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.022639in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.921911in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.883309in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.792685in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.776311in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.744351in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.739619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731456in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.754341in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.155091in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.706954in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.926110in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.152487in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.379074in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.598974in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.805812in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.994074in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.409610in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.492174in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.546754in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.574927in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.579050in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.562029in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.527086in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.477542in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.416624in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.347308in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.272211in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.193514in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.112936in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.031743in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.950777in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{2.870521in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.791170in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.712708in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.634984in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.327460in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.250815in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.098171in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{1.948061in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.874798in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.733720in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.602177in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.374971in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.280516in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.095017in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.012174in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.988371in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.805467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731504in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.738193in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.755052in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.168243in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.334639in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.526403in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.738827in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.965907in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.200798in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.436290in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.665272in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.881153in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.251847in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.398741in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.516920in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.605717in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.665670in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.698341in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.706111in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.691934in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.659108in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.611041in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.551056in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.482228in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.407266in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.328434in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.165843in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.084280in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.923199in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.843854in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.765129in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.686788in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.608590in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.530339in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.451920in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.373317in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.216032in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.137826in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{1.983999in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.909175in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.765674in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.697692in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.632594in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.570580in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.404033in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.355035in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.226344in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.154279in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.012563in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.989669in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.833653in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.829202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.738243in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.755203in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.788156in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.171068in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.745758in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.211400in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.448905in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.679962in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.897932in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.097048in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.272666in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.421432in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.541341in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.631706in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.693048in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.726925in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.735718in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.722392in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.690257in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{3.642740in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{3.583185in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{3.514687in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{3.439976in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{3.361334in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{3.280566in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{3.198999in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{3.036638in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{2.956549in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.877224in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{2.798490in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{2.720105in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{2.641817in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{2.563425in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{2.484805in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{2.326909in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{2.169232in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{2.091215in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{1.938770in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{1.725040in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{1.659137in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.536680in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{1.480338in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{1.330828in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{1.246455in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{1.172918in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{1.052985in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{1.004241in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.842512in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.837843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{1.832127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{1.832127in}}{\pgfqpoint{5.969090in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{4.035384in}}{\pgfqpoint{3.606838in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.871015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{1.832127in}}{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.993765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.925709in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.671367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.603311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.348969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.280913in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.026571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=1.958515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_withHP_N200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{17.016249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.931202in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.846156in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.761110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.676064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.591018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.505972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.420926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.335879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.250833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.165787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{16.080741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.995695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.910649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.825602in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.740556in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.655510in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.570464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.485418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.400372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.315326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.230279in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.145233in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{15.060187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.975141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.890095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.805049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.720003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.634956in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.549910in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.464864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.379818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.294772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.209726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.124680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{14.039633in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.954587in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.869541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.784495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.699449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.614403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.529356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.444310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.359264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.274218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.189172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.104126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.019080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.934033in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.848987in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.763941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.678895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.593849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.508803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.423757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.338710in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.253664in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.083572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.998526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.828434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.658341in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.573295in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.488249in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.403203in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.318157in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.233110in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.148064in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.063018in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.977972in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.892926in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.807880in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.722834in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.552741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.467695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.382649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.297603in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.212557in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.127511in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.042464in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.957418in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.872372in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.702280in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.617234in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.532187in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.447141in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.277049in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.192003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.106957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.021911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.936864in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.851818in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.766772in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.596680in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.511634in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.426588in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.341541in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.256495in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.171449in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.086403in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.001357in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.916311in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.831265in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.746218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.661172in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.576126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.406034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.320988in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.235941in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.150895in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.065849in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.980803in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.895757in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.810711in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.725665in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.640618in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.555572in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.470526in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.385480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.300434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.215388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.759645in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.824027in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.157688in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.229228in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.281705in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.355097in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.508194in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.764830in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.739719in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{1.711555in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{1.694974in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{1.641231in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{1.604699in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.284066in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.547123in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.747018in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.644581in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.960121in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.604340in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.125414in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.435095in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.364612in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.947907in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.602811in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.271991in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.736870in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.758504in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.795247in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.928694in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.142013in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.416998in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.502864in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.698774in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.065078in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.209390in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.364963in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.530627in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.703857in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.880430in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.054192in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.217000in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.358932in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.468819in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.535120in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.547123in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.496353in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.378049in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.192466in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.945745in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.323240in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{2.168662in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.074339in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.142225in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.143882in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.005699in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.794195in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.280823in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.137372in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.986379in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.778834in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.770752in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.763930in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.746069in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.743304in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.733474in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730333in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.730453in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.730769in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.732856in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.733486in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.734241in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.735149in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.736240in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.741044in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.746118in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.758284in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.764034in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{0.828188in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.148287in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.168662in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.146759in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.078734in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.964988in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.627580in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763597in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{6.130342in}{3.807506in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763071in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.362823in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.348735in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.694265in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{3.009565in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.275516in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.478618in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.611749in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.674024in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.669917in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.607927in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.499047in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.355266in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.188299in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.008638in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.824960in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.643886in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.470012in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.012812in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.764374in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.378360in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.230796in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.109699in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.880657in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.821760in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.807543in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.795434in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.768920in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.762596in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.745609in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.735775in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{6.130342in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.740342in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.745042in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.751637in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.760788in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.790563in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.888989in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.915821in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.982302in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.120667in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.178597in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.313787in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.774745in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.890976in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.152818in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.299880in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.458164in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.805296in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.989405in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.174530in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.353654in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.517726in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.655969in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.756533in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.807506in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.720780in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.571512in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.352269in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{3.071141in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.385729in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{2.023979in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.680883in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.377840in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.130927in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.948402in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622896in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473357in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323819in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174280in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024742in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875203in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.231691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.165386in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.733609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.667304in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.235527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.169222in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.737444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.671140in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.239362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.173058in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.741280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.674976in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902465in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.902465in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963080in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.378049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048126in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.496353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133173in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.547123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218219in}{3.435095in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.535120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303265in}{3.364612in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.468819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388311in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.358932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.217000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558403in}{2.947907in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.054192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643449in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.880430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728496in}{2.602811in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.703857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813542in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.530627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898588in}{2.271991in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.364963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983634in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.209390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068680in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.065078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153726in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.932217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238772in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323819in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.698774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.596550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493911in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.502864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578957in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.416998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664003in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.338379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749049in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.266562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834096in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.201202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919142in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.142013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004188in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.088730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089234in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.041076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174280in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.998750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259326in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.961414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344372in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.928694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429419in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.900192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514465in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.875497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599511in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.854193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684557in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.835880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769603in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.820178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854649in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.806739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939695in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.795247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024742in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.785426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109788in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.777034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194834in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.769863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279880in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.763737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364926in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.758504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449972in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.754039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535018in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.750233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620065in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.746995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705111in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.744244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790157in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.741912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875203in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.739941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960249in}{0.736870in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.738279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045295in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.736881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857480in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942526in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.737401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027573in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112619in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.821944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197665in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.920801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282711in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.060949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367757in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.235152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.429767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537849in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.627580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.811025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707942in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.964988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792988in}{2.074339in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.078734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878034in}{2.142225in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.146759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{3.339460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{3.453203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{3.500118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{3.485108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{3.416715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{3.305657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{3.163414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{3.001050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{2.828355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{2.653334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{2.482006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{2.318477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{2.165178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{2.023213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.892725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{1.773251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{1.664009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{1.564117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{1.472736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{1.389142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{1.312751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.243110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{1.179858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{1.122694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{1.071336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{1.025497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.984863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{0.949087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.917795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.890588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.867056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.846793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.829405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.814523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.801807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.790953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.781692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.773792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.767054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.761306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.756407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.752232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.748681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.745663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.743105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.740940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.739113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.737575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.736283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.735200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.732993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.747562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.779054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.843557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.958343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.133266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.368252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.653873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.973366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{2.305410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{2.627229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.917541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{3.158940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857480in}{0.730308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942526in}{0.737387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027573in}{0.763534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112619in}{0.821773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197665in}{0.920450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{1.060348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367757in}{1.234249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{1.428537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537849in}{1.626031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622896in}{1.809194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707942in}{1.962937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792988in}{2.076537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878034in}{2.144492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963080in}{2.166397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048126in}{2.146085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133173in}{2.090363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218219in}{2.007650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303265in}{1.906733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388311in}{1.795812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473357in}{1.681865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558403in}{1.570330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643449in}{1.465058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728496in}{1.368442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813542in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898588in}{1.204972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983634in}{1.137991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068680in}{1.079946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153726in}{1.029875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238772in}{0.986769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323819in}{0.949664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408865in}{0.917697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493911in}{0.890125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578957in}{0.866321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664003in}{0.845769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{0.828039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834096in}{0.812773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919142in}{0.799667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004188in}{0.788457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{0.778909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174280in}{0.770814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259326in}{0.763982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344372in}{0.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429419in}{0.753436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514465in}{0.749428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599511in}{0.746093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684557in}{0.743324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769603in}{0.741027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854649in}{0.739122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939695in}{0.737542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024742in}{0.736230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109788in}{0.735141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194834in}{0.734234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279880in}{0.733480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364926in}{0.732852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449972in}{0.732328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535018in}{0.731892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620065in}{0.731529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705111in}{0.731227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790157in}{0.730976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875203in}{0.730767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960249in}{0.730595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045295in}{0.730452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130342in}{0.730334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.806735in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.898375in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.226501in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.237701in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{2.662199in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{2.804239in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.891535in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{2.924258in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{2.845952in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.751087in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{2.631568in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.353833in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.210073in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.070031in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{1.812734in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.083496in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{0.955222in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.867311in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.845454in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.785871in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.755887in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.747290in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.741348in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.737283in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.731386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.736747in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.762770in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.825311in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.352565in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.643671in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.972520in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.317929in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.656606in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{2.966266in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.228219in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.429130in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.561833in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.625239in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.623523in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.564842in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.459850in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.320233in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.157458in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{2.981830in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.801902in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.624221in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.453355in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.292108in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.141864in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.002969in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.875093in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.649503in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.837832in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.784697in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.775965in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.762251in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.756913in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.745361in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.742657in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.738502in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.735623in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.735229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730240in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763639in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.125893in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.670436in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.367232in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.718350in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{3.040353in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.313893in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.525065in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.666265in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.736125in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.738712in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.682230in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.436496in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.270977in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.091584in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.907182in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.724591in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.382153in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.226759in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.082815in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.950017in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.714961in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.611074in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.272292in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.204987in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.852120in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.793253in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.748623in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.740589in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.736684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{1.027573in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{1.675967in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{2.017750in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.792988in}{3.056135in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{3.332302in}}%
\pgfpathlineto{\pgfqpoint{1.963080in}{3.545866in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.689121in}}%
\pgfpathlineto{\pgfqpoint{2.133173in}{3.760631in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{3.764427in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.708710in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{3.604332in}}%
\pgfpathlineto{\pgfqpoint{2.473357in}{3.463293in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{2.643449in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.932290in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{2.748812in}}%
\pgfpathlineto{\pgfqpoint{2.898588in}{2.571852in}}%
\pgfpathlineto{\pgfqpoint{2.983634in}{2.404411in}}%
\pgfpathlineto{\pgfqpoint{3.068680in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{3.153726in}{2.103045in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{1.969239in}}%
\pgfpathlineto{\pgfqpoint{3.323819in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{3.493911in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{3.578957in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{3.664003in}{1.441443in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{1.216305in}}%
\pgfpathlineto{\pgfqpoint{4.004188in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{4.259326in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{4.599511in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{4.684557in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{4.854649in}{0.821766in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{5.024742in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{5.109788in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{5.194834in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{5.279880in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{5.364926in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{5.449972in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{5.705111in}{0.746526in}}%
\pgfpathlineto{\pgfqpoint{5.790157in}{0.743738in}}%
\pgfpathlineto{\pgfqpoint{5.875203in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{0.739414in}}%
\pgfpathlineto{\pgfqpoint{6.045295in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{6.076312in}{0.737257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{1.832127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{1.832127in}}{\pgfqpoint{5.969090in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{4.035384in}}{\pgfqpoint{3.606838in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.871015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{1.832127in}}{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.993765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.925709in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.671367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.603311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.348969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.280913in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.026571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=1.958515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FSE_comparison_withHP_N300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.363539in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.297617in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.231695in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.165773in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.099851in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{13.033929in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.968007in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.902085in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.836163in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.770241in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.704319in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.638397in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.572475in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.506553in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.440631in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.374709in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.308787in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.242865in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.176943in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{12.045099in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.979177in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.913255in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.847333in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.781411in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.715489in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.649567in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.583645in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.517723in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.451801in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.385879in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.319957in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.254035in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.188112in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.122190in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{11.056268in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.990346in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.924424in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.792580in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.726658in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.660736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.594814in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.528892in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.462970in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.397048in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.331126in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.265204in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.199282in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.067438in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{10.001516in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.935594in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.803750in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.737828in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.671906in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.605984in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.540062in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.474140in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.408218in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.342296in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.276374in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.210452in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.144530in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.078608in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.012686in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.946764in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.880842in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.814920in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.748998in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.683076in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.485310in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.419388in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.353466in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.287544in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.221622in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.155700in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.089778in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{8.023856in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.957934in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.892012in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.826090in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.760168in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.694246in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.628324in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.562402in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.496480in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.430558in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.364636in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.232792in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.166870in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.100948in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{7.035026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.969104in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.903182in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.837260in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.771337in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.705415in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.639493in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.573571in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.507649in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.441727in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.375805in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.309883in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.243961in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.178039in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.046195in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.980273in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.914351in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.848429in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.782507in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.716585in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.650663in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.584741in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.452897in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.321053in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.255131in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.057365in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.991443in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.750912in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.924412in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.129199in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.791876in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.845526in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{1.906193in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.050232in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{2.164920in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{2.196737in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.219012in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{2.242957in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{2.254344in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{2.234326in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.197687in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.042633in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.939570in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.723607in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.291054in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{1.216946in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{4.925521in}{3.633734in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.802323in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.880516in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.172870in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.217286in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.508601in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.782423in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.025440in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.227029in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.379862in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.524046in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.123403in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.794086in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.285333in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.723337in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.420570in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.050853in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.744855in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.750699in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.912855in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.940246in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.971115in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.044784in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.088459in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.322034in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.484443in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.803808in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.226594in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.389024in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.559464in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.911136in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.083021in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.244257in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.505597in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.590100in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.633734in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.630089in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.574512in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.464789in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.301725in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.089536in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.552006in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.949171in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.661057in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.401207in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{4.925521in}{1.770789in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788120in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{1.745150in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.768727in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.734011in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.731235in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.730951in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.729982in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.730724in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.734020in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{0.761831in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{0.777289in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{0.815319in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{1.321424in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{1.486417in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.641062in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{1.748192in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.458422in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.326514in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.189367in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{4.925521in}{3.939809in}}{%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730009in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.733444in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.782558in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.450768in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.034490in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.281044in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.483533in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.635548in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.734065in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.779235in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.773950in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.723252in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.633676in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.512599in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.367646in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.206194in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.034993in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.859919in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.685821in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.354729in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.202383in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.060538in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.929647in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.809672in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.428625in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.287336in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.171445in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.035998in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.911122in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.787216in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.766378in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.752988in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.773365in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.780084in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.831904in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.931054in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.105826in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.204287in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.637665in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.736095in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.961669in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.229060in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.378771in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.538455in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.706770in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.881552in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.237064in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.408481in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.567802in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.708070in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.821816in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.901455in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.939809in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.930706in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.869619in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.754299in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.585314in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.366416in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.104668in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.810249in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.495919in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.176135in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.865890in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.579380in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.963919in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.853184in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.784333in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431654in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090874in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750095in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409315in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068535in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727755in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386975in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386975in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046195in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046195in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{1.368578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577990in, y=1.302273in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.007382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=1.941078in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{2.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=2.579882in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.284991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.218687in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{3.923796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480767in, y=3.857491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425212in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \delta G^{33}(t)K(t,Q^2)\times 10^5\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780034in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.780034in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827186in}{3.379862in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.464789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893108in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.574512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959030in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.630089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024952in}{3.524046in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.633734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090874in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.590100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156796in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.505597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222718in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.387691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288640in}{3.123403in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.244257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354562in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.083021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420485in}{2.794086in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.911136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486407in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.734874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552329in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.559464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618251in}{2.285333in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.389024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684173in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.226594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750095in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.074228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816017in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.933130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881939in}{1.723337in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.803808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947861in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.686237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013783in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.580004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079705in}{1.420570in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.484443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145627in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.398744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211549in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.322034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277471in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.253443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343393in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.192145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409315in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.137377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475237in}{1.050853in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.088459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541159in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.044784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607081in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.005824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673003in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{0.971115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738925in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.940246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804847in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.912855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870769in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.888616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936691in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.867230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002613in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.848424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068535in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.831946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134457in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.817558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200379in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.805040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266301in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.794188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332223in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.784809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398145in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.776730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464067in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.769788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529989in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.763839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595911in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.758750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661833in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.754405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727755in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.750699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793677in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.747542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859599in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.744855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925521in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.742568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838356in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904278in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.734602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970200in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.751215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036122in}{0.788120in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.788397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102044in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167966in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.943016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233888in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.058087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299810in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.189367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365732in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.326514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431654in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.458422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497576in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.574907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563498in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.667976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629420in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.732535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695342in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.766556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761264in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{1.770789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{3.422326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{3.527316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{3.578718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{3.578890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{3.532584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{3.446262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{3.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{3.183830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{3.023216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{2.852611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{2.678180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{2.505035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{2.337179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{2.177546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{2.028096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{1.889956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{1.763573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{1.648873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{1.545413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{1.452506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{1.369329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{1.295006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{1.228667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{1.169486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{1.116709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{1.069656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{1.027728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{0.990399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{0.957209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{0.927750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{0.878626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{0.858342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{0.840542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.824976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{0.811413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{0.799637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{0.789449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{0.780662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{0.773107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{0.766629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{0.761088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{0.756358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{0.752327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.748896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{0.745979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{0.743501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{0.741396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.731443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.739698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.759715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.802895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.881749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{1.005226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{1.176936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{1.394853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.651775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.936321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{2.234306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{2.530304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{2.809191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{3.057488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{3.264377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838356in}{0.730112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904278in}{0.734591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970200in}{0.751164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036122in}{0.788258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102044in}{0.851624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{0.942529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233888in}{1.057355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299810in}{1.188371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365732in}{1.325261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431654in}{1.456946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497576in}{1.573263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563498in}{1.666230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629420in}{1.730758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695342in}{1.764814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761264in}{1.769138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827186in}{1.746671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{1.701843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{1.639861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024952in}{1.566080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{1.485530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156796in}{1.402582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222718in}{1.320786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288640in}{1.242813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{1.170499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420485in}{1.104947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486407in}{1.046653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552329in}{0.995649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618251in}{0.951632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684173in}{0.914082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750095in}{0.882355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816017in}{0.855758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881939in}{0.833601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947861in}{0.815230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013783in}{0.800051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079705in}{0.787540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145627in}{0.777240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211549in}{0.768767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277471in}{0.761798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343393in}{0.756063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409315in}{0.751343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475237in}{0.747457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541159in}{0.744256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607081in}{0.741621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673003in}{0.739451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738925in}{0.737668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804847in}{0.736202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870769in}{0.735000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936691in}{0.734016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002613in}{0.733212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068535in}{0.732556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134457in}{0.732022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200379in}{0.731588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266301in}{0.731237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332223in}{0.730953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398145in}{0.730723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464067in}{0.730538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529989in}{0.730389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595911in}{0.730269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661833in}{0.730172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727755in}{0.730094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793677in}{0.730032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859599in}{0.729982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925521in}{0.729941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.744760in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.774233in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.215021in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.416583in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.386975in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{2.808468in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{2.968238in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.086516in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.161115in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.192424in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.183038in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.137254in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.060536in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{2.958974in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.838804in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.566041in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.423583in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.282492in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.145751in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.015521in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{1.893226in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{1.779660in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.675120in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.277397in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.166021in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.074961in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.782072in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.774894in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.751157in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.748168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.733449in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.747528in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.849158in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.109764in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.553046in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.130179in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.438131in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.739448in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.019954in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.267302in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.471818in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.626982in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.729567in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.779467in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.779290in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.733801in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.649290in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.532927in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.392186in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.234343in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.066099in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.893319in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.552641in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.391437in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.239209in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.097110in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.965657in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.734436in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.459039in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.383474in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.314840in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.252506in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.144549in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.925367in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.879082in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.770838in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.756128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.733512in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.960550in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.568891in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.158364in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.473344in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.781905in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.069579in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.323730in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.534424in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.694924in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.801842in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.854970in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.812353in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.727746in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.610335in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.467724in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.307338in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.136028in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.959807in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.611633in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.446592in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.290577in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.144799in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.885671in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.772056in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.488242in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.410218in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.216191in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.114658in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.070912in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.995740in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.886719in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.848803in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.833172in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.807493in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.797051in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.787966in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.773231in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.757723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772434in}{0.729773in}}{\pgfqpoint{5.293878in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{0.970200in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.102044in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.118002in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{1.571646in}}%
\pgfpathlineto{\pgfqpoint{1.431654in}{1.855875in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.163322in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.479577in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{2.789470in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{3.078481in}}%
\pgfpathlineto{\pgfqpoint{1.761264in}{3.333925in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{3.545818in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.707384in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{3.815199in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{3.869036in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{3.871452in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{3.827229in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{3.742729in}}%
\pgfpathlineto{\pgfqpoint{2.288640in}{3.625244in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{3.482399in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{3.321643in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{3.149854in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{2.796324in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{2.816017in}{2.301193in}}%
\pgfpathlineto{\pgfqpoint{2.881939in}{2.154743in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.019103in}}%
\pgfpathlineto{\pgfqpoint{3.013783in}{1.894330in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{1.780112in}}%
\pgfpathlineto{\pgfqpoint{3.145627in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.580995in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.494660in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.409315in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{3.475237in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{3.541159in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{3.607081in}{1.167176in}}%
\pgfpathlineto{\pgfqpoint{3.673003in}{1.118508in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.074414in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{0.998612in}}%
\pgfpathlineto{\pgfqpoint{3.936691in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{4.134457in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{4.266301in}{0.850280in}}%
\pgfpathlineto{\pgfqpoint{4.332223in}{0.834484in}}%
\pgfpathlineto{\pgfqpoint{4.398145in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{4.529989in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{0.788767in}}%
\pgfpathlineto{\pgfqpoint{4.661833in}{0.780781in}}%
\pgfpathlineto{\pgfqpoint{4.727755in}{0.773853in}}%
\pgfpathlineto{\pgfqpoint{4.793677in}{0.767848in}}%
\pgfpathlineto{\pgfqpoint{4.859599in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{4.925521in}{0.758145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{1.832127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{1.832127in}}{\pgfqpoint{5.969090in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{4.035384in}}{\pgfqpoint{3.606838in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.871015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606838in}{1.832127in}}{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{1.832127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.955944in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.819833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.819833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.505515in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.699960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.602738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.534682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.534682in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GS \(\displaystyle F_\pi(\omega)\), LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898504in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{3.418015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898504in}{3.320793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{3.252738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=3.252738in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NLO \textchi PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.993765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.925709in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.671367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.603311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.348969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{2.280913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=2.280913in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684615in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{4.112393in}{2.026571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267949in,y=1.958515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle F_\pi(-Q^2)\), HP \(\displaystyle \vec{n}^2\leq 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772434in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772434in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434169in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434169in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095904in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757638in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757638in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419373in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081108in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081108in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742843in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742843in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404577in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404577in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419373in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772434in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bounding_D200_33_88.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954018in}{-10.733517in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-10.764951in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-9.778458in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-8.765195in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-7.745624in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-6.739181in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{-5.763221in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-4.832533in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{-3.958751in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{-3.150376in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{-2.411837in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{-1.744374in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{-1.148544in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{-0.622534in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{-0.162623in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{0.236724in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{0.581512in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.876639in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.127859in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{1.809607in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.010145in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.083726in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.142301in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.189225in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.227828in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.259523in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.284923in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.323344in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.339050in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.353080in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.366194in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.377692in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.393158in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.398915in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.410321in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.411880in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.412953in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.414080in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.415331in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.416586in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.417721in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.643899in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.643899in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.642467in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.636321in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.633856in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.631331in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.628628in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.625178in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.614483in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.607212in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.590653in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.580025in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.566932in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.536677in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.519017in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.498793in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.475158in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.446229in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.410578in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.367507in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.315695in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.251902in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.172996in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.076899in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{1.825745in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{1.665008in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{1.476541in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{0.347835in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{-0.057286in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{-0.522946in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{-1.054587in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{-1.656062in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{-2.329381in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{-3.073932in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{-3.888273in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-4.767918in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{-5.704331in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-6.685905in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-7.697904in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-8.722977in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-9.741695in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-10.733517in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-10.733517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.954018in}{2.403597in}}{\pgfqpoint{4.938977in}{6.665171in}}{%
\pgfpathmoveto{\pgfqpoint{0.954018in}{6.665171in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{6.531082in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{5.374056in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.570583in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{4.004775in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{3.597273in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{3.302033in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.080064in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{2.915190in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{2.632747in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.573236in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.530582in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.493000in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.476381in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.460617in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.446148in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.456311in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.456024in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.459842in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.450656in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.434011in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.413061in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.414567in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.408716in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.403923in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.411495in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.414374in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.422714in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.431330in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.429932in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.423256in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.422848in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.426152in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.426648in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.422498in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.417462in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.416803in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.420613in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.423068in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.421962in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.423422in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.421893in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.649622in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.649622in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.650967in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.649541in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.650669in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.647948in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.647429in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.643879in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.644355in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.645534in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.650444in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.647564in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.642189in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.640043in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.643940in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.643075in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.624396in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.622369in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.614669in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.616078in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.620185in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.625097in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.622681in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.638610in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.649889in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.654172in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.650793in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.638643in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.621109in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.611945in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.612616in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.621311in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.630923in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.642372in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.674271in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.711836in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{2.767403in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{2.830868in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{2.913268in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{3.040157in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.200795in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{3.418917in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{3.711752in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{4.119374in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.688152in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{5.497946in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{6.665171in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{6.665171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.954018in}{-1.292246in}}{\pgfqpoint{4.938977in}{2.712962in}}{%
\pgfpathmoveto{\pgfqpoint{0.954018in}{-1.198228in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-1.292246in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-0.230446in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{1.501872in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{2.160947in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{2.260966in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{2.274948in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.303092in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.339341in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.370293in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.380808in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.422983in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.481041in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.476431in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.456241in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.457303in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.424803in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.384022in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.362397in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.366588in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.380793in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.384524in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.380229in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.383515in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.393646in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.402990in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.408671in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.422364in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.423077in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.419008in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.417701in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.422102in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.419334in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.417057in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.416305in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.416151in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.419309in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.419712in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.421868in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.421175in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.422493in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.421320in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.649860in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.649177in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.646601in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.642237in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.642575in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.644322in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.645759in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.643199in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.637757in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.633693in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.635541in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.639394in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.638508in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.622635in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.617671in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.608603in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.598490in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.605289in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.604054in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.589415in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.586938in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.613989in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.658600in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.695292in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.687579in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.707227in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.649176in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.581258in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.584787in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.540056in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.496267in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.469367in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{2.446780in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{2.429306in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{2.331143in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{2.222470in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{1.924958in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{1.649716in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-0.122905in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-1.198228in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-1.198228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312157in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.638215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312157in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{2.631140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767275in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767275in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580532in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580532in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393789in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393789in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207046in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207046in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905835in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.155127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.088823in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0205}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.580481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.514177in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0210}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.005835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.939531in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0215}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.431190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.364885in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.856544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.790239in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.281898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.215593in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0230}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.707252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.640947in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0235}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=4.066302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423921in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312157in}{2.528599in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.528599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312157in}{2.535674in}}%
\pgfpathlineto{\pgfqpoint{3.255535in}{2.535674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954018in}{-10.749234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035343in}{-9.760077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{-8.744086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197995in}{-7.721764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279320in}{-6.712543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360646in}{-5.733776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441972in}{-4.800225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523298in}{-3.923512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604623in}{-3.112154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685949in}{-2.370609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767275in}{-1.700218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848600in}{-1.101565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929926in}{-0.572740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011252in}{-0.109954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092577in}{0.292280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173903in}{0.639972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255229in}{0.938066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336555in}{1.192296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417880in}{1.409086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499206in}{1.594572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580532in}{1.752420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661857in}{1.885730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743183in}{1.998088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824509in}{2.091571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905835in}{2.167814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987160in}{2.228998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068486in}{2.278366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149812in}{2.319203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231137in}{2.352876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312463in}{2.380041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393789in}{2.402177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475114in}{2.421181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556440in}{2.437863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637766in}{2.452693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719092in}{2.466563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800417in}{2.478858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881743in}{2.488576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963069in}{2.496246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044394in}{2.503064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125720in}{2.509241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207046in}{2.514215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288371in}{2.517750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369697in}{2.520254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451023in}{2.522142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532349in}{2.523968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613674in}{2.525826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695000in}{2.527622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776326in}{2.529226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857651in}{2.530568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938977in}{2.531664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949138in}{6.598127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030464in}{5.436001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111789in}{4.629368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193115in}{4.062074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274441in}{3.654513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355767in}{3.360475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437092in}{3.140429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518418in}{2.977674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599744in}{2.848685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681069in}{2.764344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762395in}{2.700075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843721in}{2.642536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925047in}{2.602427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006372in}{2.567686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087698in}{2.553652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169024in}{2.540964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250349in}{2.529382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331675in}{2.525659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413001in}{2.532262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494326in}{2.547477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575652in}{2.549029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656978in}{2.555318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738304in}{2.556993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819629in}{2.550272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900955in}{2.536310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982281in}{2.522614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063606in}{2.517871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144932in}{2.519832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226258in}{2.514450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307583in}{2.510001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388909in}{2.509133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470235in}{2.516932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551561in}{2.519385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632886in}{2.528033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714212in}{2.537202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795538in}{2.536936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876863in}{2.531649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958189in}{2.532519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039515in}{2.536858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120841in}{2.538546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202166in}{2.535413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283492in}{2.532236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364818in}{2.530908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446143in}{2.530341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527469in}{2.533901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608795in}{2.534280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690120in}{2.536868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771446in}{2.535751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852772in}{2.537195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934098in}{2.535758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958897in}{-1.245237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040223in}{-0.176676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121549in}{0.610046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202874in}{1.176661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284200in}{1.575794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365526in}{1.845639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446851in}{2.025717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528177in}{2.138693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609503in}{2.246045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690828in}{2.345136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772154in}{2.360864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853480in}{2.377523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934806in}{2.399680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016131in}{2.439699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097457in}{2.480936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178783in}{2.475775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260108in}{2.490023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341434in}{2.536079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422760in}{2.597001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504086in}{2.591829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585411in}{2.571910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666737in}{2.576297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748063in}{2.541701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829388in}{2.499006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910714in}{2.474667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992040in}{2.478001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073365in}{2.492424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154691in}{2.494906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236017in}{2.489359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317343in}{2.491624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398668in}{2.501124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479994in}{2.510330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561320in}{2.515653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642645in}{2.530436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723971in}{2.531236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805297in}{2.527275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886622in}{2.524720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967948in}{2.527729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049274in}{2.532288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130600in}{2.533930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211925in}{2.531828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293251in}{2.529816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374577in}{2.529208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455902in}{2.529194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537228in}{2.532567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618554in}{2.533157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699880in}{2.535523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781205in}{2.534805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862531in}{2.536177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943857in}{2.535048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{4.558889in}{2.842465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597778in}{2.842465in}}{\pgfqpoint{4.597778in}{2.881354in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597778in}{4.035384in}}{\pgfqpoint{4.558889in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{3.277704in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238815in}{4.035384in}}{\pgfqpoint{3.238815in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{3.238815in}{2.881354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238815in}{2.842465in}}{\pgfqpoint{3.277704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{3.277704in}{2.842465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478937in,y=3.788625in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) (\(\displaystyle I=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{3.581252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=3.513196in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (zero)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{3.305823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=3.237767in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont upper (\(\displaystyle E_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{3.030394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=2.962338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (\(\displaystyle E_{\mathrm{eff}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649018in}{-5.890925in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-5.921080in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-5.087076in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-4.264208in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{-3.469705in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{-2.717379in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{-2.017650in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{-1.377702in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{-0.801643in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{-0.290686in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{0.156887in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{0.544582in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{0.876254in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{1.156767in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{1.588139in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{1.752036in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.001326in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.094464in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.234299in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.353473in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.375827in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.390815in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.399447in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.403729in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.404501in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.396175in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.387795in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.345056in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.326154in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.284709in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.263085in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.206477in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.196142in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.189708in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.185290in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.183803in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.186811in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.192675in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.200760in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.600931in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.576850in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.556927in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.540103in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.527466in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.517037in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.508645in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.504313in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.509617in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.518179in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.527101in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.535802in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.544683in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.552655in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.559415in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.566198in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.565860in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.563854in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.559882in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.553360in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.543860in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.510019in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.482181in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.446446in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.401176in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.344628in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.275491in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.192531in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.093792in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{1.975710in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{1.834472in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{1.666221in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{1.227539in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{0.944035in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{0.219218in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{-0.231148in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{-0.745040in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{-1.324207in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{-1.967472in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{-2.670750in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{-3.426869in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-4.225404in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-5.052519in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-5.890925in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-5.890925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649018in}{7.499006in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{7.140610in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{5.994301in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{5.158511in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{4.541347in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{4.078060in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{3.724686in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{3.449505in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{3.232462in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{3.060022in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{2.929698in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.738667in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.670117in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.616003in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.584095in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.563542in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.548826in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.535837in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.526490in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.517173in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.505361in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.490240in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.478850in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.440408in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.423332in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.391781in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.371041in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.351894in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.330003in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.304564in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.271164in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.216913in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.194070in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.173019in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.145115in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.125882in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.126845in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.135564in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.144752in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.151262in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.164093in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.185578in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.213676in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.218769in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.772760in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.772760in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.743505in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.688869in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.660766in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.622810in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.591673in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.578307in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.552585in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.527816in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.503333in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.485293in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.503872in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.511889in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.528763in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.537489in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.557958in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.572691in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.581658in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.586499in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.594163in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.606670in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.617837in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.637163in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.653297in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.663297in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.668795in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.671092in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.666833in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.665446in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.671450in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.679562in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.693450in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.719560in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.768647in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.834145in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.921148in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{3.027241in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{3.163015in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{3.343869in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{3.573622in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{3.866770in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{4.243924in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{4.738602in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{5.396399in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{6.284543in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{7.499006in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{7.499006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.649018in}{0.633394in}}{\pgfqpoint{9.633977in}{2.767953in}}{%
\pgfpathmoveto{\pgfqpoint{5.649018in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{1.188309in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{1.580352in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{1.862421in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{2.054612in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{2.177740in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{2.252431in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{2.299257in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.384205in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.384962in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.393815in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.421711in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.459515in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.478074in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.486359in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.486508in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.474436in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.464891in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.458196in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.454625in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.446749in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.429898in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.417180in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.404906in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.371868in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.352284in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.331308in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.309107in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.274340in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.220932in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.198004in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.176911in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.160598in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.135846in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.142787in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.147131in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.152996in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.166133in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.186628in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.214481in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.214787in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.689486in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.623063in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.576801in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.550623in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.528316in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.505229in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.486905in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.495672in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.510234in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.535002in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.557288in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.569986in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.579126in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.585896in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.593260in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.606330in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.616924in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.635483in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.643815in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.647132in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.655172in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.681463in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.689349in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.661751in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.632981in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.556699in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.518127in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.498453in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{2.476537in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{2.436714in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{2.389302in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{2.338958in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{2.133902in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{1.937773in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{1.652613in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{0.696376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925831in}{2.641592in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.462432in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.462432in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.641592in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.641592in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.641592in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.641592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925831in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{6.925831in}{2.642435in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462275in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462275in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275532in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275532in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088789in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.088789in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902046in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902046in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600835in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{1.155127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.088823in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0145}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{1.580481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.514177in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.005835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.939531in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0155}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.431190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=2.364885in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.856544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=2.790239in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0165}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{3.281898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=3.215593in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0170}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{3.707252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=3.640947in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=4.066302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118921in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925831in}{2.552012in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.552012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925831in}{2.568261in}}%
\pgfpathlineto{\pgfqpoint{7.869209in}{2.568261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649018in}{-5.906003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730343in}{-5.069798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{-4.244806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892995in}{-3.448287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974320in}{-2.694065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055646in}{-1.992561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136972in}{-1.350954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218298in}{-0.773342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299623in}{-0.260917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380949in}{0.188052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462275in}{0.577098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543600in}{0.910144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624926in}{1.192153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706252in}{1.428960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787577in}{1.627180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868903in}{1.793254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950229in}{1.932085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031555in}{2.047559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.112880in}{2.143497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194206in}{2.223462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275532in}{2.289464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356857in}{2.342845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438183in}{2.385025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519509in}{2.417827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600835in}{2.442923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.682160in}{2.460496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763486in}{2.471653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844812in}{2.478545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926137in}{2.482191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007463in}{2.482860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088789in}{2.481017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170114in}{2.476996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.251440in}{2.470439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332766in}{2.460731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414092in}{2.448856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.495417in}{2.435418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576743in}{2.420702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.658069in}{2.405905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739394in}{2.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820720in}{2.375338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902046in}{2.362877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.983371in}{2.355306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.064697in}{2.352394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146023in}{2.353372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.227349in}{2.356378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.308674in}{2.361472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.390000in}{2.370365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471326in}{2.381831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552651in}{2.396803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.633977in}{2.414617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644138in}{7.319808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725464in}{6.139422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806789in}{5.277455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888115in}{4.639975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969441in}{4.160992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050767in}{3.795728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132092in}{3.511563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213418in}{3.288166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294744in}{3.111518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376069in}{2.978470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457395in}{2.873630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538721in}{2.786406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620047in}{2.719382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701372in}{2.667781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782698in}{2.638773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864024in}{2.621552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945349in}{2.610138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026675in}{2.600641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108001in}{2.598442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189326in}{2.598791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270652in}{2.592984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.351978in}{2.584329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433304in}{2.571769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514629in}{2.562684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.595955in}{2.550990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677281in}{2.529122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758606in}{2.515001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839932in}{2.504243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921258in}{2.492972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.002583in}{2.478770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083909in}{2.466776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.165235in}{2.451347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.246561in}{2.431261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327886in}{2.404327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.409212in}{2.388839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.490538in}{2.364401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571863in}{2.348971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653189in}{2.334921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.734515in}{2.315204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815841in}{2.304993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.897166in}{2.315089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.978492in}{2.331690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059818in}{2.348668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.141143in}{2.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.222469in}{2.371467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303795in}{2.393452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.385120in}{2.420297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.466446in}{2.437223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.547772in}{2.478591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.629098in}{2.495764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653897in}{0.664885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735223in}{1.222279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816549in}{1.616483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897874in}{1.900097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979200in}{2.094257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060526in}{2.219252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141851in}{2.295695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223177in}{2.344279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304503in}{2.390561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385828in}{2.428446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467154in}{2.436044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548480in}{2.441707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629806in}{2.455971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711131in}{2.489205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792457in}{2.532821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873783in}{2.554571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955108in}{2.560684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036434in}{2.574055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117760in}{2.594417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199086in}{2.583985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280411in}{2.570778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361737in}{2.560031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443063in}{2.552664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524388in}{2.549220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605714in}{2.541116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687040in}{2.523411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768365in}{2.511755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849691in}{2.502030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931017in}{2.491784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012343in}{2.478882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093668in}{2.465705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174994in}{2.450647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256320in}{2.433198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337645in}{2.404671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418971in}{2.392242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.500297in}{2.365583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581622in}{2.350205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662948in}{2.336291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.744274in}{2.324425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.825600in}{2.311375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.906925in}{2.321127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988251in}{2.335551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.069577in}{2.348877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150902in}{2.366483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.232228in}{2.371919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313554in}{2.394598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.394880in}{2.421613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476205in}{2.438057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.557531in}{2.479102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.638857in}{2.491370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{9.253889in}{2.842465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{2.842465in}}{\pgfqpoint{9.292778in}{2.881354in}}%
\pgfpathlineto{\pgfqpoint{9.292778in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{4.035384in}}{\pgfqpoint{9.253889in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{7.972704in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.933815in}{4.035384in}}{\pgfqpoint{7.933815in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{7.933815in}{2.881354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.933815in}{2.842465in}}{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173937in,y=3.788625in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{88}\) (\(\displaystyle I=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.581252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=3.513196in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (zero)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.305823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=3.237767in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont upper (\(\displaystyle E_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.030394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=2.962338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (\(\displaystyle E_{\mathrm{eff}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406333in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406333in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039120in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039120in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671906in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671906in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304692in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304692in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937479in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937479in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570265in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570265in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905835in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101333in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.101333in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.734120in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.734120in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.366906in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.366906in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999692in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.999692in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632479in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.632479in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265265in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265265in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600835in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bounding_E300_33_88.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954018in}{-12.903339in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-12.916899in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-12.265221in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-11.568547in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-10.834819in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-10.072970in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{-9.292306in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-8.502212in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{-7.711751in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{-6.929192in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{-6.162620in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{-5.419270in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{-4.705282in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{-4.025287in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{-3.382624in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{-2.779874in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{-2.217798in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{-1.696344in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{-1.215454in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{-0.775081in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{-0.374304in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{-0.011381in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{0.315309in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{0.607680in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{1.761568in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{1.876916in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.064883in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.265183in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.313463in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.354575in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.389267in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.418968in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.444772in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.466618in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.484784in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.500495in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.515306in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.529996in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.567867in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.578033in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.587296in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.003743in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.003743in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.968101in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.929149in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.907805in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.885444in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.862720in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.838757in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.811861in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.780944in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.745372in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.704731in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.658400in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.546062in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.477404in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.399122in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.311204in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.212307in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.100196in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{1.973703in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{1.830563in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{1.480371in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{1.269121in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{0.762794in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{0.126412in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{-0.245103in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{-0.654305in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{-1.102950in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{-1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{-2.122120in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{-2.693077in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{-3.304582in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{-3.955482in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{-4.643122in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{-5.364231in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{-6.114085in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{-6.886420in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{-7.674042in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-8.468987in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{-9.263131in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-10.047507in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-10.812741in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-11.549548in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-12.249053in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-12.903339in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-12.903339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954018in}{22.106830in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{21.903207in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{17.790755in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{14.768678in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{12.488062in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{10.721043in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{9.336569in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{8.226165in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{7.335004in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{6.613866in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{6.006642in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.504096in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{5.073114in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{4.722599in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{4.422627in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{4.171179in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{3.973504in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{3.807222in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{3.534367in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{3.333019in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{3.247095in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{3.169848in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{3.086060in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{3.025956in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.970340in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.863290in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.797854in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.764165in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.751516in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.724483in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.692494in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.678980in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.660353in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.646736in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.641252in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.636811in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.622351in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.615667in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.615998in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.631875in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.643155in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.646491in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.646941in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.648173in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.649961in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.149327in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.149327in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{3.126631in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{3.112531in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{3.104483in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{3.094728in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{3.077989in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{3.054597in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{3.058072in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{3.065957in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{3.070973in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{3.082095in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{3.087109in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{3.089567in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{3.113461in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{3.107870in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{3.113692in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{3.113939in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{3.138784in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{3.176929in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{3.215476in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{3.259854in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{3.307216in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{3.355519in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{3.432481in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{3.498723in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{3.578731in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{3.666087in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{3.765285in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{3.887617in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{4.023790in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{4.187657in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{4.627600in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{4.919174in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{5.262252in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.686856in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{6.180350in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{6.778320in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{7.491928in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{8.375877in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{9.483167in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{10.869114in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{12.639202in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{14.928884in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{17.965337in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{22.106830in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{22.106830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954018in}{-4.897759in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-4.954993in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-3.528177in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-2.298394in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-1.278326in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-0.436663in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{0.243329in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.784044in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{1.970872in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.126657in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.268092in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.353169in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.474742in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.581958in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.632203in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.633755in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.645922in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.678074in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.666011in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.650171in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.595384in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.582604in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.584294in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.554965in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{2.584708in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.611897in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{2.597456in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{2.609034in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.594551in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{2.581329in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{2.587465in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{2.581737in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.587125in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{2.593677in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{2.591023in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.584137in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{2.586213in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{2.594377in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{2.612894in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{2.621191in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{2.624825in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.627296in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{2.629934in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{2.636615in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.138151in}}%
\pgfpathlineto{\pgfqpoint{4.938977in}{3.138151in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{3.124790in}}%
\pgfpathlineto{\pgfqpoint{4.776326in}{3.114946in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{3.101512in}}%
\pgfpathlineto{\pgfqpoint{4.613674in}{3.093924in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{3.085785in}}%
\pgfpathlineto{\pgfqpoint{4.451023in}{3.074787in}}%
\pgfpathlineto{\pgfqpoint{4.369697in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{3.037656in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{3.035341in}}%
\pgfpathlineto{\pgfqpoint{4.125720in}{3.039689in}}%
\pgfpathlineto{\pgfqpoint{4.044394in}{3.042370in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{3.044167in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{3.046711in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{3.052491in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{3.031913in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{3.556440in}{3.080617in}}%
\pgfpathlineto{\pgfqpoint{3.475114in}{3.075308in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{3.037887in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{3.056798in}}%
\pgfpathlineto{\pgfqpoint{3.231137in}{3.018393in}}%
\pgfpathlineto{\pgfqpoint{3.149812in}{2.920422in}}%
\pgfpathlineto{\pgfqpoint{3.068486in}{2.941401in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.954667in}}%
\pgfpathlineto{\pgfqpoint{2.905835in}{2.982862in}}%
\pgfpathlineto{\pgfqpoint{2.824509in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{2.743183in}{2.941706in}}%
\pgfpathlineto{\pgfqpoint{2.661857in}{2.989314in}}%
\pgfpathlineto{\pgfqpoint{2.580532in}{2.986790in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{2.992846in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{2.964847in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{2.946168in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.922667in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.855077in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.749756in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{2.627884in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{2.528413in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{2.370850in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{2.209998in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{1.523298in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{0.392280in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{-0.306680in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{-1.165198in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{-2.205844in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{-3.454537in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-4.897759in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{-4.897759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694694in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{2.608398in}}%
\pgfpathlineto{\pgfqpoint{4.705000in}{2.608398in}}%
\pgfpathmoveto{\pgfqpoint{4.705000in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694694in}{3.085598in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{4.705000in}{2.649940in}}%
\pgfpathmoveto{\pgfqpoint{4.705000in}{3.085598in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{3.085598in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{3.085598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767275in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767275in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580532in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580532in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393789in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393789in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207046in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207046in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905835in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.155127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.088823in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0205}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.580481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.514177in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0210}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.005835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.939531in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0215}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.431190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.364885in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.856544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.790239in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.281898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.215593in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0230}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.707252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.640947in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0235}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=4.066302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423921in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694694in}{2.837089in}}%
\pgfpathlineto{\pgfqpoint{4.705000in}{2.837089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694694in}{2.867769in}}%
\pgfpathlineto{\pgfqpoint{4.705000in}{2.867769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954018in}{-12.910119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035343in}{-12.257137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{-11.559047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197995in}{-10.823780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279320in}{-10.060239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360646in}{-9.277718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441972in}{-8.485600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523298in}{-7.692897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604623in}{-6.907806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685949in}{-6.138352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767275in}{-5.391750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848600in}{-4.674202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929926in}{-3.990385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011252in}{-3.343603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092577in}{-2.736475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173903in}{-2.169959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255229in}{-1.644224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336555in}{-1.159202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417880in}{-0.714693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499206in}{-0.309703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580532in}{0.057516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661857in}{0.388510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743183in}{0.685237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824509in}{0.949147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905835in}{1.182784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987160in}{1.389410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068486in}{1.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149812in}{1.729765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231137in}{1.867636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312463in}{1.988556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393789in}{2.094919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475114in}{2.188043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556440in}{2.270222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637766in}{2.342741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719092in}{2.405622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800417in}{2.459587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881743in}{2.506487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963069in}{2.546999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044394in}{2.582170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125720in}{2.612858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207046in}{2.639240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288371in}{2.661771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369697in}{2.681607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451023in}{2.700375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532349in}{2.718901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613674in}{2.736549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695000in}{2.752847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776326in}{2.767984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857651in}{2.782171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938977in}{2.795519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949138in}{22.005019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030464in}{17.878046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111789in}{14.848781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193115in}{12.563632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274441in}{10.795078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355767in}{9.409868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437092in}{8.301021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518418in}{7.413466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599744in}{6.696093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681069in}{6.093496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762395in}{5.595476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843721in}{5.167683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925047in}{4.820886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006372in}{4.525113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087698in}{4.277709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169024in}{4.080580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250349in}{3.915506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331675in}{3.776838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413001in}{3.649826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494326in}{3.546634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575652in}{3.455875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656978in}{3.372909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738304in}{3.301165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819629in}{3.220790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900955in}{3.166586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982281in}{3.115097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063606in}{3.065428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144932in}{3.020109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226258in}{2.974275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307583in}{2.968319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388909in}{2.939052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470235in}{2.932604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551561in}{2.921784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632886in}{2.918972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714212in}{2.891030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795538in}{2.883045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876863in}{2.871224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958189in}{2.861688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039515in}{2.856113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120841in}{2.851384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202166in}{2.840211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283492in}{2.835132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364818in}{2.836797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446143in}{2.854932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527469in}{2.868942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608795in}{2.875487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690120in}{2.879572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771446in}{2.886786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852772in}{2.892318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934098in}{2.899644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958897in}{-4.926376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040223in}{-3.491357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121549in}{-2.252119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202874in}{-1.221762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284200in}{-0.371672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365526in}{0.317805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446851in}{0.876524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528177in}{1.350351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609503in}{1.678326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690828in}{1.914471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772154in}{2.090435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853480in}{2.248754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934806in}{2.398253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016131in}{2.490526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097457in}{2.612249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178783in}{2.718518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260108in}{2.777435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341434in}{2.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422760in}{2.805385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504086in}{2.835460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585411in}{2.826400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666737in}{2.819743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748063in}{2.768545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829388in}{2.762330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910714in}{2.797195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992040in}{2.769480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073365in}{2.748183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154691in}{2.722604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236017in}{2.801551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317343in}{2.834348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398668in}{2.817672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479994in}{2.843426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561320in}{2.844826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642645in}{2.825918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723971in}{2.806621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805297in}{2.819978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886622in}{2.814224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967948in}{2.815646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049274in}{2.818023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130600in}{2.815356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211925in}{2.809739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293251in}{2.811934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374577in}{2.821899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455902in}{2.843840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537228in}{2.853488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618554in}{2.859374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699880in}{2.864404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781205in}{2.872440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862531in}{2.879077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943857in}{2.887383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277704in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{4.558889in}{0.826995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597778in}{0.826995in}}{\pgfqpoint{4.597778in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{1.981025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597778in}{2.019914in}}{\pgfqpoint{4.558889in}{2.019914in}}%
\pgfpathlineto{\pgfqpoint{3.277704in}{2.019914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238815in}{2.019914in}}{\pgfqpoint{3.238815in}{1.981025in}}%
\pgfpathlineto{\pgfqpoint{3.238815in}{0.865884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238815in}{0.826995in}}{\pgfqpoint{3.277704in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{3.277704in}{0.826995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478937in,y=1.773155in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{33}\) (\(\displaystyle I=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{1.565782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=1.497726in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (zero)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{1.290353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=1.222298in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont upper (\(\displaystyle E_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365204in}{1.014924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569371in,y=0.946869in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (\(\displaystyle E_{\mathrm{eff}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649018in}{-7.875693in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-7.888848in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-7.297776in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-6.684401in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{-6.058636in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{-5.430203in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{-4.808148in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{-4.200549in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{-3.614315in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{-3.054993in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{-2.526976in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{-2.033304in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{-1.575766in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{-1.155071in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{-0.771117in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{-0.423126in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{-0.109430in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{0.171686in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{0.421814in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{1.276926in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{1.384202in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{1.475555in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{1.552811in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{1.672595in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{1.718438in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{1.757498in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{1.843158in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{1.865400in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{1.884839in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{1.901320in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{1.926782in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{1.935247in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{1.941092in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{1.945233in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{1.946089in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{1.947524in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{1.948811in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{1.949389in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{1.948461in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{1.947756in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.381740in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.381740in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.354954in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.340861in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.326618in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.311105in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.294690in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.278469in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.263201in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.248357in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.232466in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.215117in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.196247in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.175291in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.152048in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.126156in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.062322in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{1.933528in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{1.879517in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{1.751717in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{0.718185in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{0.492041in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{0.236908in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{-0.049111in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{-0.367571in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{-0.720017in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{-1.108021in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{-1.532448in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{-1.993463in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{-2.490360in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{-3.021356in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{-3.583474in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{-4.172401in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{-4.782641in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{-5.407304in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{-6.038297in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-6.666547in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-7.282321in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-7.875693in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-7.875693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649018in}{11.159698in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{10.230656in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{8.324907in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{6.927860in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{5.879866in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{5.076950in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{4.455618in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{3.967077in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{3.582184in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{3.277191in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{3.031220in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.680219in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.315894in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.265259in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.221754in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.150243in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.118446in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.089999in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{1.989089in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{1.982287in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{1.985110in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{1.993145in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{1.989093in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{1.928210in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{1.937574in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{1.935615in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{1.928996in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{1.922022in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{1.926447in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.489254in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.489254in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.470249in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.466965in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.448207in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.438542in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.416806in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.397581in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.373707in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.361905in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.356034in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.337215in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.329530in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.316626in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.308632in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.295660in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.284712in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.269781in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.251815in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.242107in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.231147in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.221322in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.220159in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.246222in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.267374in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.292903in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.323035in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.358277in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.400331in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.450818in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.511446in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{2.699809in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{2.834641in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{3.228221in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{3.504073in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{3.846455in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{4.277672in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{4.821885in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{5.512278in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{6.399098in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{7.552146in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{9.081834in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{11.159698in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{11.159698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.649018in}{-1.807768in}}{\pgfqpoint{9.633977in}{2.478946in}}{%
\pgfpathmoveto{\pgfqpoint{5.649018in}{-1.767178in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-1.807768in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-0.974848in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-0.309531in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{0.211079in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{0.926802in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{1.703123in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{1.779514in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{1.884594in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{1.967449in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{1.972434in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{1.963124in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{1.950027in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{1.929469in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{1.919627in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{1.922505in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{1.923782in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{1.937650in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{1.958230in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{1.967773in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{1.968641in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{1.961696in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{1.946712in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{1.929210in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{1.938449in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{1.937457in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{1.931374in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{1.926154in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{1.927222in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{1.932207in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.478946in}}%
\pgfpathlineto{\pgfqpoint{9.633977in}{2.478946in}}%
\pgfpathlineto{\pgfqpoint{9.552651in}{2.459556in}}%
\pgfpathlineto{\pgfqpoint{9.471326in}{2.455324in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{9.308674in}{2.427911in}}%
\pgfpathlineto{\pgfqpoint{9.227349in}{2.421272in}}%
\pgfpathlineto{\pgfqpoint{9.146023in}{2.407157in}}%
\pgfpathlineto{\pgfqpoint{9.064697in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{8.983371in}{2.365572in}}%
\pgfpathlineto{\pgfqpoint{8.902046in}{2.353376in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.347247in}}%
\pgfpathlineto{\pgfqpoint{8.739394in}{2.337969in}}%
\pgfpathlineto{\pgfqpoint{8.658069in}{2.329728in}}%
\pgfpathlineto{\pgfqpoint{8.576743in}{2.323432in}}%
\pgfpathlineto{\pgfqpoint{8.495417in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.304668in}}%
\pgfpathlineto{\pgfqpoint{8.332766in}{2.303879in}}%
\pgfpathlineto{\pgfqpoint{8.251440in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{8.170114in}{2.300673in}}%
\pgfpathlineto{\pgfqpoint{8.088789in}{2.283269in}}%
\pgfpathlineto{\pgfqpoint{8.007463in}{2.290146in}}%
\pgfpathlineto{\pgfqpoint{7.926137in}{2.285706in}}%
\pgfpathlineto{\pgfqpoint{7.844812in}{2.264963in}}%
\pgfpathlineto{\pgfqpoint{7.763486in}{2.258390in}}%
\pgfpathlineto{\pgfqpoint{7.682160in}{2.234069in}}%
\pgfpathlineto{\pgfqpoint{7.600835in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{7.519509in}{2.203599in}}%
\pgfpathlineto{\pgfqpoint{7.438183in}{2.168918in}}%
\pgfpathlineto{\pgfqpoint{7.356857in}{2.159462in}}%
\pgfpathlineto{\pgfqpoint{7.275532in}{2.144359in}}%
\pgfpathlineto{\pgfqpoint{7.194206in}{2.139099in}}%
\pgfpathlineto{\pgfqpoint{7.112880in}{2.136488in}}%
\pgfpathlineto{\pgfqpoint{7.031555in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{6.950229in}{2.123426in}}%
\pgfpathlineto{\pgfqpoint{6.868903in}{2.114374in}}%
\pgfpathlineto{\pgfqpoint{6.787577in}{2.081597in}}%
\pgfpathlineto{\pgfqpoint{6.706252in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{6.624926in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{6.543600in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{1.810921in}}%
\pgfpathlineto{\pgfqpoint{6.380949in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{6.299623in}{1.592853in}}%
\pgfpathlineto{\pgfqpoint{6.218298in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{6.055646in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{5.974320in}{0.680836in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{0.270379in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{-0.256082in}}%
\pgfpathlineto{\pgfqpoint{5.730343in}{-0.927547in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-1.767178in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{-1.767178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495111in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{2.275407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495111in}{2.266720in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{2.000856in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.000856in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.266720in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.266720in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{2.266720in}}%
\pgfpathlineto{\pgfqpoint{7.495111in}{2.266720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462275in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462275in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275532in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275532in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088789in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.088789in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902046in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902046in,y=0.632551in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600835in,y=0.402291in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{0.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=0.663469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{1.155127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.088823in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0145}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{1.580481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.514177in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.005835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=1.939531in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0155}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.431190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=2.364885in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{2.856544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=2.790239in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0165}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{3.281898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=3.215593in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0170}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{3.707252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=3.640947in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174477in, y=4.066302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118921in,y=2.431190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495111in}{2.113774in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.113774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495111in}{2.133788in}}%
\pgfpathlineto{\pgfqpoint{8.682466in}{2.133788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649018in}{-7.882270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730343in}{-7.290048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811669in}{-6.675474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892995in}{-6.048466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974320in}{-5.418753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055646in}{-4.795395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136972in}{-4.186475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218298in}{-3.598895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299623in}{-3.038175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380949in}{-2.508668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462275in}{-2.013383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543600in}{-1.554107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624926in}{-1.131546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706252in}{-0.745567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787577in}{-0.395348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868903in}{-0.079271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950229in}{0.204297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031555in}{0.456928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.112880in}{0.680483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194206in}{0.877016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275532in}{1.048642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356857in}{1.197557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438183in}{1.326247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519509in}{1.436974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600835in}{1.532264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.682160in}{1.614205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763486in}{1.684782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844812in}{1.745989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926137in}{1.798977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007463in}{1.845513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088789in}{1.886139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170114in}{1.921355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.251440in}{1.952740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332766in}{1.980884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414092in}{2.005498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.495417in}{2.026684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576743in}{2.045339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.658069in}{2.061515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739394in}{2.075182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820720in}{2.086779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902046in}{2.096285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.983371in}{2.104217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.064697in}{2.112279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146023in}{2.121107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.227349in}{2.129958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.308674in}{2.138003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.390000in}{2.144950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471326in}{2.151707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552651in}{2.158154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.633977in}{2.164639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644138in}{10.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725464in}{8.703370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806789in}{7.240003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888115in}{6.139482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969441in}{5.294614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050767in}{4.638751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132092in}{4.122374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213418in}{3.714319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294744in}{3.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376069in}{3.129721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457395in}{2.923440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538721in}{2.757430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620047in}{2.628081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701372in}{2.523765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782698in}{2.443601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864024in}{2.383356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945349in}{2.332795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026675in}{2.290015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108001in}{2.253287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189326in}{2.221573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270652in}{2.192910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.351978in}{2.168111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433304in}{2.149591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514629in}{2.131949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.595955in}{2.125119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677281in}{2.114955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758606in}{2.115738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839932in}{2.115598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921258in}{2.117051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.002583in}{2.127445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083909in}{2.125269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.165235in}{2.131941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.246561in}{2.141580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327886in}{2.149270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.409212in}{2.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.490538in}{2.151203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571863in}{2.156368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653189in}{2.154467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.734515in}{2.154369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815841in}{2.153464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.897166in}{2.148995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.978492in}{2.150958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059818in}{2.166391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.141143in}{2.177190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.222469in}{2.184057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303795in}{2.183769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.385120in}{2.185115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.466446in}{2.194813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.547772in}{2.194198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.629098in}{2.207851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.811669in}{0.729773in}}{\pgfqpoint{3.578331in}{3.402833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653897in}{-1.787473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735223in}{-0.951198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816549in}{-0.282807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897874in}{0.240729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979200in}{0.647979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060526in}{0.963481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141851in}{1.206924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223177in}{1.401068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304503in}{1.545475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385828in}{1.661282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467154in}{1.757022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548480in}{1.836540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629806in}{1.901457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711131in}{1.953384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792457in}{2.009346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873783in}{2.040911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955108in}{2.047930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036434in}{2.050443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117760in}{2.049806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199086in}{2.044563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280411in}{2.038868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361737in}{2.044465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443063in}{2.045980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524388in}{2.063038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605714in}{2.070233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687040in}{2.076004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768365in}{2.090448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849691in}{2.094373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931017in}{2.111678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012343in}{2.117053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093668in}{2.112977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174994in}{2.129451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256320in}{2.136111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337645in}{2.136291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418971in}{2.136221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.500297in}{2.140727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581622in}{2.146296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662948in}{2.145712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.744274in}{2.146937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.825600in}{2.146980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.906925in}{2.144013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988251in}{2.147391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.069577in}{2.162623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150902in}{2.172803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.232228in}{2.179364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313554in}{2.179642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.394880in}{2.181896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476205in}{2.191273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.557531in}{2.191445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.638857in}{2.205577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{9.253889in}{2.842465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{2.842465in}}{\pgfqpoint{9.292778in}{2.881354in}}%
\pgfpathlineto{\pgfqpoint{9.292778in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{4.035384in}}{\pgfqpoint{9.253889in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{7.972704in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.933815in}{4.035384in}}{\pgfqpoint{7.933815in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{7.933815in}{2.881354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.933815in}{2.842465in}}{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{7.972704in}{2.842465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173937in,y=3.788625in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G^{88}\) (\(\displaystyle I=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.581252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=3.513196in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (zero)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.305823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=3.237767in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont upper (\(\displaystyle E_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060204in}{3.030394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264371in,y=2.962338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lower (\(\displaystyle E_{\mathrm{eff}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773479in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773479in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589838in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589838in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406197in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406197in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222557in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222557in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905835in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468479in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468479in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284838in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284838in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.101197in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.101197in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917557in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.917557in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600835in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_{\mathrm{cut}}\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_Zpole_KNT18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120622in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.178191in}{2.294942in}}{\pgfqpoint{5.383468in}{3.782252in}}{%
\pgfpathmoveto{\pgfqpoint{1.178191in}{2.960215in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{2.294942in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{2.307056in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{2.318941in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.330648in}}%
\pgfpathlineto{\pgfqpoint{1.186610in}{2.342137in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{2.353336in}}%
\pgfpathlineto{\pgfqpoint{1.190819in}{2.364317in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{2.375032in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{2.385454in}}%
\pgfpathlineto{\pgfqpoint{1.197134in}{2.395628in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.405548in}}%
\pgfpathlineto{\pgfqpoint{1.201343in}{2.415162in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{2.424529in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.433616in}}%
\pgfpathlineto{\pgfqpoint{1.207657in}{2.442447in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{2.451012in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{2.459337in}}%
\pgfpathlineto{\pgfqpoint{1.213972in}{2.467421in}}%
\pgfpathlineto{\pgfqpoint{1.216076in}{2.475278in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{2.504301in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{2.530001in}}%
\pgfpathlineto{\pgfqpoint{1.241333in}{2.552764in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.572996in}}%
\pgfpathlineto{\pgfqpoint{1.258171in}{2.591029in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{2.607206in}}%
\pgfpathlineto{\pgfqpoint{1.275009in}{2.621811in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{2.635030in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{2.647057in}}%
\pgfpathlineto{\pgfqpoint{1.300266in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.308685in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{1.317104in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{1.333942in}{2.694600in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{2.702251in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{2.709389in}}%
\pgfpathlineto{\pgfqpoint{1.359199in}{2.716177in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{2.722603in}}%
\pgfpathlineto{\pgfqpoint{1.376037in}{2.728707in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{2.734479in}}%
\pgfpathlineto{\pgfqpoint{1.405503in}{2.747779in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{2.759674in}}%
\pgfpathlineto{\pgfqpoint{1.447598in}{2.770446in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{2.780335in}}%
\pgfpathlineto{\pgfqpoint{1.489693in}{2.789441in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{2.797897in}}%
\pgfpathlineto{\pgfqpoint{1.531788in}{2.805812in}}%
\pgfpathlineto{\pgfqpoint{1.552835in}{2.813300in}}%
\pgfpathlineto{\pgfqpoint{1.573883in}{2.820381in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{2.827096in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{2.833508in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{2.839584in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{2.845502in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{2.851208in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{2.856709in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{2.867277in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{2.872410in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{2.877315in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{2.882124in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{2.886804in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{2.891391in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{2.895923in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{2.900222in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{2.904418in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{2.908460in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{2.912433in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{2.916234in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{2.919623in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{2.923199in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{2.934667in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{2.938923in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{2.942131in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{2.944420in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{2.945657in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{2.945980in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{2.945275in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{2.944893in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{2.943250in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{2.941982in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{2.940430in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{2.938956in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{2.936661in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{2.935341in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{2.935127in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{2.934313in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{2.933835in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{2.934983in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{2.936046in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{2.937516in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{2.937288in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{2.938743in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{2.940067in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{2.941514in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{2.943549in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{2.944864in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{2.948974in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{2.952646in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{2.955522in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{2.959930in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{2.963132in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{2.966658in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.970635in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{2.975487in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{2.980070in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{2.984086in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{2.996111in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.006791in}}%
\pgfpathlineto{\pgfqpoint{4.752045in}{3.018804in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{3.031634in}}%
\pgfpathlineto{\pgfqpoint{5.172993in}{3.044453in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{3.057196in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{3.782252in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{3.782252in}}%
\pgfpathlineto{\pgfqpoint{5.172993in}{3.770660in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{3.760143in}}%
\pgfpathlineto{\pgfqpoint{4.752045in}{3.750696in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.741378in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{3.731868in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{3.724762in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{3.721432in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{3.718770in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{3.713656in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.710554in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{3.707075in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{3.705074in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{3.701742in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{3.699294in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.697504in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{3.695924in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{3.695062in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{3.693833in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{3.692393in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{3.691068in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{3.688200in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{3.687130in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{3.685633in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{3.684392in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{3.681722in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{3.679137in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{3.676565in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{3.673133in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{3.670476in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{3.666390in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{3.661765in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{3.657945in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{3.652787in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{3.647123in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{3.641000in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{3.633769in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{3.626893in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{3.618722in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{3.610505in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.602173in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{3.593721in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{3.585082in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{3.576526in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{3.568148in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{3.559686in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{3.555708in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{3.551384in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{3.547258in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{3.543197in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{3.539007in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{3.534901in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{3.530707in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{3.526636in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{3.522412in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{3.518130in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{3.513871in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{3.509460in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{3.505061in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{3.500447in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{3.495898in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{3.491084in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{3.486181in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{3.481098in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{3.475810in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{3.470281in}}%
\pgfpathlineto{\pgfqpoint{1.573883in}{3.464512in}}%
\pgfpathlineto{\pgfqpoint{1.552835in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{1.531788in}{3.452007in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{3.445126in}}%
\pgfpathlineto{\pgfqpoint{1.489693in}{3.437670in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{3.429614in}}%
\pgfpathlineto{\pgfqpoint{1.447598in}{3.420809in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{3.411083in}}%
\pgfpathlineto{\pgfqpoint{1.405503in}{3.400258in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{3.388119in}}%
\pgfpathlineto{\pgfqpoint{1.376037in}{3.382776in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{3.377215in}}%
\pgfpathlineto{\pgfqpoint{1.359199in}{3.371319in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{3.365026in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{1.333942in}{3.351150in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{3.343482in}}%
\pgfpathlineto{\pgfqpoint{1.317104in}{3.335266in}}%
\pgfpathlineto{\pgfqpoint{1.308685in}{3.326384in}}%
\pgfpathlineto{\pgfqpoint{1.300266in}{3.316758in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.306257in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{3.294721in}}%
\pgfpathlineto{\pgfqpoint{1.275009in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{1.258171in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{3.234622in}}%
\pgfpathlineto{\pgfqpoint{1.241333in}{3.214851in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.192488in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{1.216076in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{1.213972in}{3.130612in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{3.122611in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{1.207657in}{3.105837in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{3.097074in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{3.088058in}}%
\pgfpathlineto{\pgfqpoint{1.201343in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{3.069223in}}%
\pgfpathlineto{\pgfqpoint{1.197134in}{3.059385in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{3.049306in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{3.038987in}}%
\pgfpathlineto{\pgfqpoint{1.190819in}{3.028393in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{1.186610in}{3.006507in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.995198in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{2.983696in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{2.972053in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{2.960215in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{2.960215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173981in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594930in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594930in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015879in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015879in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436827in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436827in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857776in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278725in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699673in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699673in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120622in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120622in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541570in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541570in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=0.433657in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_0^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=0.694835in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{1.359126in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{1.359126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{1.359126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=1.292822in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0272}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{1.957113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{1.957113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=1.890808in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0274}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{2.555100in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.555100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{2.555100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=2.488795in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0276}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.153086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{3.153086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=3.086782in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0278}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{3.751073in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.751073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{3.751073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=3.684769in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.349060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{4.349060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=4.282755in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481233in,y=2.555100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha^{(5)}_{\mathrm{had}}(M_Z^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178191in}{2.627579in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{2.639554in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{2.651319in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.662923in}}%
\pgfpathlineto{\pgfqpoint{1.186610in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{2.685443in}}%
\pgfpathlineto{\pgfqpoint{1.190819in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{2.717380in}}%
\pgfpathlineto{\pgfqpoint{1.197134in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{1.201343in}{2.746964in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{2.756293in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.765345in}}%
\pgfpathlineto{\pgfqpoint{1.207657in}{2.774142in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{1.213972in}{2.799016in}}%
\pgfpathlineto{\pgfqpoint{1.216076in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{2.835713in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{2.861245in}}%
\pgfpathlineto{\pgfqpoint{1.241333in}{2.883807in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.903809in}}%
\pgfpathlineto{\pgfqpoint{1.258171in}{2.921619in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{1.275009in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{2.964875in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{1.300266in}{2.987414in}}%
\pgfpathlineto{\pgfqpoint{1.308685in}{2.997323in}}%
\pgfpathlineto{\pgfqpoint{1.317104in}{3.006473in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{3.014980in}}%
\pgfpathlineto{\pgfqpoint{1.333942in}{3.022875in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{3.030285in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{3.037208in}}%
\pgfpathlineto{\pgfqpoint{1.359199in}{3.043748in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{3.049909in}}%
\pgfpathlineto{\pgfqpoint{1.376037in}{3.055741in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{3.061299in}}%
\pgfpathlineto{\pgfqpoint{1.405503in}{3.074018in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{1.447598in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{3.104974in}}%
\pgfpathlineto{\pgfqpoint{1.489693in}{3.113555in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{3.121512in}}%
\pgfpathlineto{\pgfqpoint{1.531788in}{3.128909in}}%
\pgfpathlineto{\pgfqpoint{1.552835in}{3.135884in}}%
\pgfpathlineto{\pgfqpoint{1.573883in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{3.154659in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{3.160341in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{3.165842in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{3.171146in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{3.176303in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{3.181289in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{3.186169in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{3.190935in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{3.195593in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{3.204608in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{3.209014in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{3.213315in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{3.217561in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{3.221713in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{3.225828in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{3.229845in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{3.233809in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{3.237665in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{3.241442in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{3.248722in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{3.255596in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{3.262002in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{3.267926in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.273297in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{3.278081in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{3.282351in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{3.286084in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{3.289331in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{3.292125in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{3.294552in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{3.296608in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{3.298450in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{3.301525in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{3.302909in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{3.304130in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{3.306638in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{3.307847in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{3.309113in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{3.310308in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{3.311588in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{3.312858in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{3.314178in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{3.315568in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{3.316950in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{3.319737in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.321184in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{3.324134in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{3.327194in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{3.330298in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{3.333502in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.336843in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{3.340157in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{3.343612in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{3.347129in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{3.363989in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{4.551570in}{3.374591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278725in}{2.933835in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.721432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{2.933835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{3.721432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.436827in}{2.933835in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{2.933835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.436827in}{3.721432in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{3.721432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278725in}{3.321184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.587921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{3.321184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.349060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.349060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{4.349060in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.349060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=4.432393in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont lat.\ + KNT18[data]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_Zpole_pQCDp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120622in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.594930in}{2.491253in}}{\pgfqpoint{5.383468in}{3.920918in}}{%
\pgfpathmoveto{\pgfqpoint{1.594930in}{3.920918in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{2.580033in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{2.569810in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{2.560660in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{2.552575in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{2.545554in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{2.539516in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{2.529205in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{2.525668in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{2.522102in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{2.519519in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{2.516821in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{2.515221in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{2.513661in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{2.511470in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{2.510911in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{2.509849in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{2.509966in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{2.510381in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{2.510820in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{2.510939in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{2.510776in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{2.509793in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{2.508160in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{2.506611in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{2.504967in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{2.502816in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{2.500525in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{2.498852in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{2.496976in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{2.495668in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{2.494178in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{2.492875in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{2.492505in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{2.491609in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{2.491322in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{2.491253in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{2.491376in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{2.492641in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{2.493843in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{2.495459in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{2.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{2.497270in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{2.498827in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{2.500616in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{2.503130in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{2.509968in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{2.514337in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{2.518597in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{2.528321in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{2.532671in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.538107in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{2.543971in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{2.554927in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{2.569738in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.583003in}}%
\pgfpathlineto{\pgfqpoint{4.752045in}{2.597932in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{2.613238in}}%
\pgfpathlineto{\pgfqpoint{5.172993in}{2.628692in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{2.643672in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.383468in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.172993in}{3.370519in}}%
\pgfpathlineto{\pgfqpoint{4.962519in}{3.362131in}}%
\pgfpathlineto{\pgfqpoint{4.752045in}{3.355476in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.349147in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{3.341178in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{3.339615in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{3.339416in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{3.339660in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.339080in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{3.338560in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{3.340067in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{3.341802in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.344177in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{3.344831in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{3.346190in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{3.347519in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{3.348883in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{3.350485in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{3.350835in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{3.352898in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{3.354766in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{3.356984in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{3.359724in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{3.361689in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{3.363183in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{3.365497in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{3.366852in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{3.367875in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{3.373804in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{3.376137in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{3.377583in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{3.380302in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{3.382210in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{3.385639in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.389562in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{3.394304in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{3.400552in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{3.408441in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{3.418215in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{3.430011in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{3.445106in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{3.453960in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{3.474274in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{3.499486in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{3.514335in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{3.530306in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{3.548950in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{3.569029in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{3.592039in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{3.617121in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{3.646273in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{3.678719in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{3.715142in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{3.804246in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{3.858562in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{3.920918in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{3.920918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173981in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594930in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594930in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015879in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015879in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436827in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436827in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857776in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278725in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699673in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699673in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120622in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120622in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541570in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541570in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=0.433657in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_0^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=0.694835in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{1.355402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{1.355402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=1.289098in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0272}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{1.949665in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{1.949665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{1.949665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=1.883361in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0274}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.543928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{2.543928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=2.477624in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0276}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{3.138191in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.138191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{3.138191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=3.071887in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0278}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{3.732454in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{3.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{3.732454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=3.666150in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.326717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173981in}{4.326717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536789in, y=4.260413in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481233in,y=2.543928in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha^{(5)}_{\mathrm{had}}(M_Z^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594930in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{1.615977in}{3.214186in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{1.658072in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{3.130348in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{3.109117in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{3.090242in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{3.073163in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{3.058853in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{3.045565in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{3.023563in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{3.014778in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{3.006573in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{2.999027in}}%
\pgfpathlineto{\pgfqpoint{1.910642in}{2.992872in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{2.987305in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{2.982234in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{2.977646in}}%
\pgfpathlineto{\pgfqpoint{1.994831in}{2.973545in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{2.969989in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{2.964298in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{2.955745in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{2.952540in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{2.950092in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{2.947716in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{2.945185in}}%
\pgfpathlineto{\pgfqpoint{2.352638in}{2.943457in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{2.941275in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{2.939477in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{2.937165in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{2.935612in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{2.933788in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{2.931771in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{2.930515in}}%
\pgfpathlineto{\pgfqpoint{2.689397in}{2.929186in}}%
\pgfpathlineto{\pgfqpoint{2.731491in}{2.927844in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{2.926649in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{2.924705in}}%
\pgfpathlineto{\pgfqpoint{2.899871in}{2.924180in}}%
\pgfpathlineto{\pgfqpoint{2.941966in}{2.923703in}}%
\pgfpathlineto{\pgfqpoint{2.984061in}{2.923370in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{2.923147in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{2.923062in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{2.923077in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{2.923173in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{2.923981in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{2.924587in}}%
\pgfpathlineto{\pgfqpoint{3.362914in}{2.925885in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{2.927202in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{2.929306in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{2.931183in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{2.933701in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{2.935835in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.938883in}}%
\pgfpathlineto{\pgfqpoint{3.952242in}{2.941694in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{2.948053in}}%
\pgfpathlineto{\pgfqpoint{4.331096in}{2.956756in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.966075in}}%
\pgfpathlineto{\pgfqpoint{4.551570in}{2.966580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278725in}{2.491253in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.376137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{2.491253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{3.376137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.436827in}{2.491253in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{2.491253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.436827in}{3.376137in}}%
\pgfpathlineto{\pgfqpoint{4.120622in}{3.376137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278725in}{2.924587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173981in}{0.761139in}}{\pgfqpoint{3.367589in}{3.565578in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047140in}{-0.078567in}}{\pgfqpoint{0.047140in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.047140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.047140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278725in}{2.924587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{4.326717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.326717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173981in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{4.326717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857776in,y=4.410051in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont lat.\ + pQCD\(\displaystyle {}^{\prime}\)[Adler]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=5.433155in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lat.\ + pQCD'[Adler]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=5.018097in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lat.\ + KNT18[data]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772848in}{5.499460in}}%
\pgfpathlineto{\pgfqpoint{4.063030in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772848in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063030in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{5.499460in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692585in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143293in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970418in}{5.084402in}}%
\pgfpathlineto{\pgfqpoint{4.260600in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970418in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260600in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907134in}{5.084402in}}%
\pgfpathlineto{\pgfqpoint{4.323884in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907134in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323884in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917939in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917939in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917939in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115509in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115509in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115509in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=4.270993in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont KNT18/19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=3.855935in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DHMZ19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=3.440877in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Jegerlehner 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566016in}{4.337298in}}%
\pgfpathlineto{\pgfqpoint{3.905591in}{4.337298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905591in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566016in}{3.922240in}}%
\pgfpathlineto{\pgfqpoint{3.874720in}{3.922240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874720in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718825in}{3.548688in}}%
\pgfpathlineto{\pgfqpoint{4.203490in}{3.548688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718825in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203490in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478036in}{3.465676in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.465676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478036in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848480in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735803in}{4.337298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735803in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720368in}{3.922240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720368in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{3.507182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{3.548688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961157in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663258in}{3.465676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663258in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=4.746545in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont R-ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478976in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0255}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250736in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022496in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0265}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794256in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566016in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337776in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109536in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0285}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881296in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=0.481824in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha^{(5)}_{\mathrm{had}}(M_Z^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=2.693773in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Gfitter 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=2.278715in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Crivellin \emph{et al.} 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.863658in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Keshavarzi \emph{et al.} 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.448600in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Malaescu, Schott 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.033542in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{HEPfit} 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439247in}{2.801584in}}%
\pgfpathlineto{\pgfqpoint{3.643192in}{2.801584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439247in}{2.801584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643192in}{2.801584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550581in}{2.718572in}}%
\pgfpathlineto{\pgfqpoint{3.828415in}{2.718572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550581in}{2.718572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828415in}{2.718572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362071in}{2.345020in}}%
\pgfpathlineto{\pgfqpoint{3.288183in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362071in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288183in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500987in}{1.971468in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.971468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500987in}{1.971468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766674in}{1.971468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519711in}{1.888456in}}%
\pgfpathlineto{\pgfqpoint{3.859285in}{1.888456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519711in}{1.888456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859285in}{1.888456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531858in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{3.550581in}{1.556410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531858in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550581in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257312in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{5.943037in}{1.473398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257312in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943037in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485552in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{1.182858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485552in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627757in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613865in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{3.910221in}{1.141352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613865in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910221in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516423in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{3.720368in}{1.058341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516423in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720368in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618496in}{1.016835in}}%
\pgfpathlineto{\pgfqpoint{3.917939in}{1.016835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618496in}{1.016835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917939in}{1.016835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{2.760078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{2.801584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041219in}{2.801584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689498in}{2.718572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689498in}{2.718572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825127in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825127in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825127in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133831in}{1.929962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133831in}{1.971468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133831in}{1.971468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689498in}{1.888456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689498in}{1.888456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{1.514904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{1.556410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041219in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{1.473398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600175in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596887in}{1.099846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056655in}{1.182858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056655in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762043in}{1.141352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762043in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118395in}{1.058341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118395in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768217in}{1.016835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768217in}{1.016835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=3.144421in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont EW global fits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_summary_nofitprior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{4.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=5.433155in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lat.\ + pQCD'[Adler]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=5.018097in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont lat.\ + KNT18[data]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772848in}{5.499460in}}%
\pgfpathlineto{\pgfqpoint{4.063030in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772848in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063030in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{5.499460in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692585in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143293in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970418in}{5.084402in}}%
\pgfpathlineto{\pgfqpoint{4.260600in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970418in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260600in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907134in}{5.084402in}}%
\pgfpathlineto{\pgfqpoint{4.323884in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907134in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323884in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917939in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917939in}{5.499460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917939in}{5.499460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115509in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115509in}{5.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{4.793861in}}{\pgfqpoint{5.865376in}{0.996139in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115509in}{5.084402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{3.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=4.270993in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont KNT18/19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=3.855935in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DHMZ19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=3.440877in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Jegerlehner 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566016in}{4.337298in}}%
\pgfpathlineto{\pgfqpoint{3.905591in}{4.337298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905591in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566016in}{3.922240in}}%
\pgfpathlineto{\pgfqpoint{3.874720in}{3.922240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874720in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718825in}{3.548688in}}%
\pgfpathlineto{\pgfqpoint{4.203490in}{3.548688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718825in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203490in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478036in}{3.465676in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.465676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478036in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848480in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735803in}{4.337298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735803in}{4.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720368in}{3.922240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720368in}{3.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{3.507182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{3.548688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961157in}{3.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663258in}{3.465676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{3.216641in}}{\pgfqpoint{5.865376in}{1.577220in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663258in}{3.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{4.793861in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=4.746545in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont R-ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692585in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478976in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478976in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0255}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250736in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250736in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022496in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022496in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0265}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794256in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794256in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566016in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566016in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337776in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337776in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109536in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109536in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0285}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881296in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881296in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=0.481824in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha^{(5)}_{\mathrm{had}}(M_Z^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=2.693773in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Gfitter 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=2.278715in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Crivellin \emph{et al.} 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.863658in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Keshavarzi \emph{et al.} 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.448600in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Malaescu, Schott 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474722in, y=1.033542in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{HEPfit} 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439247in}{2.760078in}}%
\pgfpathlineto{\pgfqpoint{3.643192in}{2.760078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439247in}{2.760078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643192in}{2.760078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362071in}{2.345020in}}%
\pgfpathlineto{\pgfqpoint{3.288183in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362071in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288183in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500987in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.929962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500987in}{1.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766674in}{1.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531858in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{3.550581in}{1.556410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531858in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550581in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257312in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{5.943037in}{1.473398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257312in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943037in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485552in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{1.141352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485552in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627757in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516423in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{3.720368in}{1.058341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516423in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720368in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{2.760078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{2.760078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041219in}{2.760078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825127in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825127in}{2.345020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825127in}{2.345020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133831in}{1.929962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133831in}{1.929962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133831in}{1.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{1.514904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041219in}{1.556410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041219in}{1.556410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{1.473398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600175in}{1.473398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596887in}{1.099846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056655in}{1.141352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056655in}{1.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118395in}{1.058341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324624in}{0.809306in}}{\pgfqpoint{5.865376in}{2.407336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118395in}{1.058341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.809306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324624in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{3.216641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257312in,y=3.144421in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont EW global fits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolated_running.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.808902in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.913620in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.990575in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{1.008955in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{1.027015in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{1.079348in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{1.112791in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.191756in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.455105in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.622305in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.659675in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.795068in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.825859in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.855605in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.884368in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.912196in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{2.062199in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{2.117522in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{2.169354in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.218100in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{2.264055in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{2.348776in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{2.425309in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{2.460943in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{2.495021in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{2.527674in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.559010in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.589124in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.646039in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.724166in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.748517in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.772113in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.794995in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.817176in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.838700in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.859626in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.879969in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.899738in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.918973in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.937689in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{2.973651in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{3.040289in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{3.071192in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{3.100681in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{3.128871in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{3.155828in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{3.206641in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{3.230611in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{3.319484in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{3.340080in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{3.360060in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{3.379722in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{3.398739in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{3.417382in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{3.435556in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{3.453285in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{3.470791in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{3.487886in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{3.504639in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{3.520695in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{3.536725in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{3.552379in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{3.567693in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{3.582827in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.597503in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.626292in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.653840in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.680399in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.706159in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.730901in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.754853in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.778210in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.800908in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.822908in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.844196in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{3.895250in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{3.942860in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{3.987832in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{4.070845in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{4.109329in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{4.194079in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{4.194079in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{4.155337in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{4.114638in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{4.071847in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{3.978303in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.927198in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.905636in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.883539in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.860822in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.837354in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.812996in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.787796in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.761903in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.734962in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.706998in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.678128in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{3.663113in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{3.647940in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{3.632336in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{3.616396in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{3.600130in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{3.583180in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{3.566175in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{3.548713in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{3.530846in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{3.512301in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{3.493294in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{3.473786in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{3.453598in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{3.432988in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{3.411518in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{3.389426in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{3.366678in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{3.343122in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{3.318645in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{3.293315in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{3.266949in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{3.239719in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{3.211276in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{3.181801in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{3.119410in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{3.086305in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{3.051829in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{3.015886in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.978283in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.958823in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.938902in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.918474in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.897533in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.853923in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.831195in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.807818in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.783730in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.758878in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.706709in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.679280in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.650864in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.621405in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.590800in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{2.558971in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{2.525814in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{2.491219in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{2.417199in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{2.291703in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{2.195820in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{2.143350in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{2.087358in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.962853in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.935614in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.848411in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.817269in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.716713in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.603382in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.519029in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.375802in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.322654in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.266275in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.206286in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{1.125562in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{1.018918in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.999972in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.980666in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.960990in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.920471in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.788676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.764550in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.763785in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.786102in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.797066in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.860363in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.870512in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.929217in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.086109in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.148074in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.177579in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.206145in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.233832in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.260713in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.312241in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.336959in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.407124in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.429347in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.492912in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.676384in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.755229in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.792049in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.861194in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.893688in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.924943in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.984078in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.012108in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.039199in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.090786in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.115375in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.139233in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.184854in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.206719in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.227985in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.288356in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.307446in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.326047in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.361835in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{2.395857in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{2.428269in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{2.459144in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{2.488594in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{2.516770in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{2.543764in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{2.569635in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.594455in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{2.618588in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{2.641756in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.707437in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{2.767901in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{2.787199in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{2.805884in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{2.824243in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{2.842153in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{2.859658in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{2.876964in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{2.893891in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{2.910483in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{2.926391in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{2.942301in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{2.957852in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{2.973077in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{2.988135in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.002732in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.031433in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.058909in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.085424in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.135917in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.159884in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.183265in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.206029in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.228098in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.249452in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{3.348540in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{3.436643in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{3.477296in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{3.516059in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{3.598772in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{3.598772in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{3.559888in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{3.519041in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{3.476121in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{3.430674in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{3.382355in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.331218in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.309651in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.287569in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.264884in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.241433in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.217112in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.191978in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.166160in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.139318in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.111481in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.082788in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{3.052784in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{3.037296in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{3.021478in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{3.005347in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{2.988531in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{2.971681in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{2.936717in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{2.918373in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{2.899575in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{2.880305in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{2.840017in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{2.797051in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.774651in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{2.751464in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{2.727377in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{2.702486in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{2.676582in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{2.593163in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{2.563303in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{2.532323in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{2.500167in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{2.466806in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{2.432167in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.396102in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.358529in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.339132in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.319294in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.298993in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.278191in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.256870in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.235031in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.212610in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.189564in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.165861in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.141488in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.116376in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.090485in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.036195in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{2.007663in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.978124in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.848393in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.652266in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.607054in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.559370in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.421940in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.374969in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.350528in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.299666in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.245745in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.188390in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.127225in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.061725in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.991262in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.853440in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.776133in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.764550in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.764550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.756175in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.770508in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.788333in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.812594in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.816373in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.820082in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.827294in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.921749in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.949042in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.954920in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.984121in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.002388in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.016759in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.022811in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.051507in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.056813in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.063288in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.071259in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.073733in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.084553in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.087147in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.090095in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.091329in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.091999in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.092297in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.092573in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.092830in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.094355in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.095088in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.095611in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.095996in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{1.096576in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{1.096717in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{1.096836in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{1.096936in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{1.114245in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{1.114023in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.112414in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.112202in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.111965in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.111836in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.111698in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.109960in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.109400in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.108377in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.107977in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.106544in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.105974in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.105347in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.103893in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.103047in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.097113in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.088960in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.087596in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.084554in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{1.076879in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.074540in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.062852in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.040243in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.034095in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.010685in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.996373in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.991772in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.943804in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.927681in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.918792in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.888169in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.827641in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.811068in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.797725in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.788359in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.778594in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.768407in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.757777in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.752288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.743095in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.745237in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.746306in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.747376in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.748443in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.749511in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.753774in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.755903in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.756959in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.759086in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.761203in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.762265in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.766497in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.783307in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.808178in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.812287in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{0.951658in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{0.961016in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{0.970326in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{0.979543in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{0.997887in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.060410in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.069232in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.112350in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.120598in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.137506in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.154107in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.186772in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.202822in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.218768in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.250118in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.265411in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.340282in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.355118in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.383686in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.439634in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.480097in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.506633in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.558344in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.726143in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.748469in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.770761in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{1.897355in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{2.041344in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{7.827056in}{2.078977in}}%
\pgfpathlineto{\pgfqpoint{7.471174in}{2.031612in}}%
\pgfpathlineto{\pgfqpoint{7.115292in}{1.982777in}}%
\pgfpathlineto{\pgfqpoint{6.759411in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.825563in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.803384in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.780865in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.757691in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.734579in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.710564in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.611721in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.585935in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.573123in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.533136in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.506031in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.492223in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.464211in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.450235in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.362460in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.331950in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.316382in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.300710in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.269083in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.252981in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.236740in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.203703in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.126620in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.118031in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.109138in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.017733in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{1.008370in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.998808in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{0.979683in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{0.970017in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{0.960286in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.950515in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.940629in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{0.920793in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{0.900630in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{0.859601in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.832355in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.802461in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.798139in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.793815in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.785119in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.776386in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.771998in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.767600in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.758765in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.757664in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.755441in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.749883in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.748769in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{0.743188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065304in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065304in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708987in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708987in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352671in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352671in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996354in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996354in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640038in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640038in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283721in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283721in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927405in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927405in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571088in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571088in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556476in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=0.674646in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{1.257879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=1.191575in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{1.774808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=1.708504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{2.291737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=2.225432in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{2.808666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=2.742361in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.325595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=3.259290in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922951in}{3.842524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480203in, y=3.776219in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424648in,y=2.420969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.787690in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.832545in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.937161in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.956896in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.976264in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{1.013936in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{1.067944in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{1.085318in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{1.119177in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.314361in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.367129in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.509461in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.632538in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.806169in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.867037in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.923905in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{2.074778in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{2.277879in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{2.321634in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{2.363134in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{2.402589in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{2.440184in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{2.476081in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{2.510418in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{2.543323in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.574905in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.605264in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.634490in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.662660in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.689847in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.716115in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.741522in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.766123in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.789966in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.813095in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.835550in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.857364in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.878580in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.899222in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.919320in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.938898in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.957986in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{2.994769in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{3.029825in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{3.063297in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{3.095301in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{3.155336in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{3.183552in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{3.210681in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{3.236795in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{3.261963in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{3.286258in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{3.309731in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{3.332449in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{3.354455in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{3.375799in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{3.396524in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{3.416660in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{3.436263in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{3.455338in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{3.473929in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{3.492066in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{3.509752in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{3.527031in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{3.543909in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{3.560413in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{3.576560in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{3.592358in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{3.607816in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{3.622970in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.637816in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.666645in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.694401in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.721151in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.746977in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.771949in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.796103in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.819516in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.842224in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.864272in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.885697in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{3.907564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.892712in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.902675in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.912534in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.941505in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.950966in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.987881in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.057593in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.182985in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{1.266916in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{1.318852in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.458790in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.685810in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.726448in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.802333in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.837865in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.871955in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.904709in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.936224in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.966585in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.995871in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{2.077951in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.103581in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{2.128432in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{2.152547in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.175967in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.220875in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{2.242427in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{2.283875in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{2.303825in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{2.323289in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{2.360840in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{2.414012in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{2.479656in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{2.510458in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{2.540036in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{2.595818in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.622171in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{2.672121in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{2.695842in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{2.718796in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.741044in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{2.762625in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{2.803959in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{2.823778in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{2.843094in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{2.861909in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{2.880263in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{2.915682in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{2.932786in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{2.949507in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{2.965869in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{2.981890in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{2.997574in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{3.027995in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{3.042760in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{3.071457in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{3.099114in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{3.125792in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{3.151570in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{3.176515in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{3.200659in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.224075in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{3.246799in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{3.268875in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{3.290335in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{3.312255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.776846in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.795150in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.807942in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.827651in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.845550in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.858707in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.870934in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.892922in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.912084in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.920751in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.928876in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.936502in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.962755in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.978807in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.988127in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.010919in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{1.041913in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.065677in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.077273in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.078742in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.081385in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.084732in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.087488in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.088299in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.093331in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.094278in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.097233in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.097810in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.098336in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.100037in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.100381in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.102553in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.102721in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.103027in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.103537in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.103942in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.104114in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.104755in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.104940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922951in}{0.740950in}}{\pgfqpoint{5.267049in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072421in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.744236in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.086657in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{1.093774in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.752965in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.754053in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.755140in}}%
\pgfpathlineto{\pgfqpoint{1.115127in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.757311in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.759480in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{1.132921in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.767048in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.788475in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{1.250362in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.801195in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.809618in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.813813in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.846981in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{0.877458in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{0.897455in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.936706in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{0.965517in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{0.975004in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{0.984435in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{1.990596in}{1.003129in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.012393in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{2.097361in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.048911in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{2.382066in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{2.453242in}{1.119485in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{2.702359in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{2.915888in}{1.227754in}}%
\pgfpathlineto{\pgfqpoint{2.987065in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.259600in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{3.200594in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{3.342946in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{3.485299in}{1.351371in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.380782in}}%
\pgfpathlineto{\pgfqpoint{3.698828in}{1.395278in}}%
\pgfpathlineto{\pgfqpoint{3.770005in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{3.912357in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{4.054710in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{4.125886in}{1.479474in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{4.268239in}{1.506534in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{4.410592in}{1.533119in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{4.552944in}{1.559244in}}%
\pgfpathlineto{\pgfqpoint{4.624121in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{4.908826in}{1.622643in}}%
\pgfpathlineto{\pgfqpoint{5.051179in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{5.193531in}{1.671502in}}%
\pgfpathlineto{\pgfqpoint{5.335884in}{1.695345in}}%
\pgfpathlineto{\pgfqpoint{5.478237in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{1.741917in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{5.905295in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{6.047647in}{1.809144in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.832164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059062in}{2.843717in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{2.843717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728673in}{2.843717in}}{\pgfqpoint{1.728673in}{2.882606in}}%
\pgfpathlineto{\pgfqpoint{1.728673in}{3.964877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728673in}{4.003766in}}{\pgfqpoint{1.689784in}{4.003766in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{4.003766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020173in}{4.003766in}}{\pgfqpoint{1.020173in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{2.882606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020173in}{2.843717in}}{\pgfqpoint{1.059062in}{2.843717in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{2.843717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.857933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.789877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350729in,y=3.789877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{33}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.582504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.514448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350729in,y=3.514448in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.307075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.239019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350729in,y=3.239019in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.031646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097951in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{2.963590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350729in,y=2.963590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{cc}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065304in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065304in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777067in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777067in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488830in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488830in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200594in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200594in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912357in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912357in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624121in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624121in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335884in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335884in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047647in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047647in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556476in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{0.922951in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922951in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolated_running_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.121876in}{0.776976in}}{\pgfqpoint{5.977290in}{4.059185in}}{%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.845180in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.877505in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.908728in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.923949in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.953635in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.996408in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{1.023809in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.194755in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.278997in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.391394in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.490486in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.521069in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.579054in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.606588in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.633226in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.659052in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.890323in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.936968in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.022964in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{2.062805in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{2.137123in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{2.171892in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{2.237281in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{2.268136in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{2.326576in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{2.354354in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.381178in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.407209in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.432417in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.456902in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.480674in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.503793in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.526318in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.548203in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.569536in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.630395in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.649638in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.668541in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.739689in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.772926in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.804752in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.835323in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.864694in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.892966in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.920193in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.946716in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{2.997148in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{3.021342in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{3.044917in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{3.068061in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{3.090418in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{3.112297in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{3.133866in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.154813in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{3.175403in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{3.195538in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{3.215240in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{3.234755in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{3.253850in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{3.272635in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{3.290756in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{3.308814in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{3.343910in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{3.361093in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{3.377852in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{3.410766in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{3.442528in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{3.473153in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{3.503096in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{3.531956in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{3.560052in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{3.587446in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{3.614254in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{3.640323in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{3.665648in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{3.726642in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{3.784003in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{3.838551in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{3.890524in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{3.940058in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{3.987377in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{4.059185in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{4.059185in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{4.011505in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{3.961760in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{3.909717in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{3.854954in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{3.797090in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{3.736160in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{3.710637in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{3.684565in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{3.657870in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{3.630311in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{3.601938in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{3.572671in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{3.542759in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{3.511673in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{3.479719in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{3.446786in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{3.429770in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{3.412572in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{3.394991in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{3.377049in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{3.358784in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{3.339892in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{3.320936in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{3.301519in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{3.281736in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{3.261280in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{3.240389in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.219031in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{3.174643in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{3.151458in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{3.127591in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{3.103275in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{3.078066in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{3.052077in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.997500in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.968981in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.908711in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.877086in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.844378in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.810489in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.738991in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.681670in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.661697in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.641354in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.620563in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.599254in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.577453in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.532195in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.508659in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.484466in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.459599in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.433974in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.407600in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{2.380341in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{2.352240in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{2.323132in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{2.293004in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{2.261759in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{2.229291in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{2.195527in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{2.160349in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{2.123634in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{2.085214in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{2.002566in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.957931in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.860727in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.807488in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.750629in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.702181in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.650763in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.595940in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.567122in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.537319in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.506406in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.474319in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.406179in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.369923in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.332046in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.250708in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.206906in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.990266in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.975643in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.914571in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.882385in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.849011in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.778376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.121876in}{0.771252in}}{\pgfqpoint{5.977290in}{3.027912in}}{%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.828363in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.868404in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.881257in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.930407in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.965067in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.039513in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.271852in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.324660in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.373152in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.479171in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.534484in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.615995in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.652636in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.686963in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{1.749683in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{1.778475in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{1.805792in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{1.856479in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.880079in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.902648in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.945027in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.964971in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.984172in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.002665in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.020510in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.037750in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.086162in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.101317in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.130262in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.157594in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.170687in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.195821in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.219638in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.242269in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.263771in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.284238in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.303769in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.322439in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.340292in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.373944in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{2.405225in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{2.420105in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{2.434596in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{2.462319in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{2.475552in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{2.488574in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.501169in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{2.513516in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{2.525552in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{2.548887in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{2.560209in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{2.592555in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{2.613064in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{2.623087in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{2.632807in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{2.651874in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{2.670118in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{2.687708in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{2.704769in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{2.721155in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{2.737018in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{2.752487in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{2.767519in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{2.782090in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{2.796188in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{2.830001in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{2.861533in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{2.891317in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{2.919544in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{2.971783in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{3.027912in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{3.027912in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{3.002253in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{2.975299in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{2.946959in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{2.916937in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{2.885006in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{2.851159in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{2.836879in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{2.822245in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{2.807200in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{2.791657in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{2.775525in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{2.741687in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{2.686204in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{2.676260in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{2.655877in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{2.645320in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{2.634547in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{2.612059in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{2.600494in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{2.588661in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{2.576379in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{2.563791in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{2.537501in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{2.523851in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{2.509632in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{2.495000in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{2.479935in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{2.464334in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{2.448123in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{2.431348in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.413886in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.395851in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.377014in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.357493in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.337239in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.271414in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.222706in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.209818in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.196624in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.183095in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.140344in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.125291in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.109810in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.093856in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.060401in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.042846in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.024680in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{2.005861in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.945001in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.900130in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{1.824811in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{1.797157in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.632658in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.592928in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.513548in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.494313in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.474407in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.453782in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.432409in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.363201in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.338214in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.312127in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.256262in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.194698in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.126205in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.995674in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.972974in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.937357in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.912497in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.817542in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.787866in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.772558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.121876in}{0.745991in}}{\pgfqpoint{5.977290in}{1.371849in}}{%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.748468in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.755733in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.769553in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.773962in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.824104in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.843648in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.877825in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.888016in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.892922in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.917914in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.928279in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.008977in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.015386in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.021574in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{1.054746in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{1.086773in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{1.106291in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{1.126764in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{1.138943in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.160576in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{1.165555in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{1.175076in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{1.184105in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{1.188424in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{1.192685in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{1.200863in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{1.204817in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.212501in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{1.216238in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{1.226925in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.258521in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.274960in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.280121in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.285147in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{1.326590in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{1.336057in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{1.345032in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.353589in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.282045in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.276345in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{1.257940in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{1.254643in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{1.247897in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{1.237131in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{1.233411in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.229596in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{1.221643in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{1.217493in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{1.204345in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{1.199667in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{1.168265in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{1.156215in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{1.149849in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{1.143257in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{1.136418in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{1.106345in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{1.089389in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{1.075608in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.065837in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{1.060750in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{1.044592in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.020593in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.985432in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.942134in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.932153in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.910504in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.905869in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.869989in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.826225in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.783718in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.779376in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.772692in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.765784in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.746160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.121876in}{0.741581in}}{\pgfqpoint{5.977290in}{1.148875in}}{%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.741609in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.741581in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.742212in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.742527in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.743156in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.745977in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.746601in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.746912in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.747224in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.750950in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.752185in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.755870in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.760739in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.761948in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.764354in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.765563in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.766753in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.767947in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.771518in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.777392in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.786083in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.791773in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{0.819277in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{0.832432in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{0.845206in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{0.852700in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{0.876902in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{0.881596in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{0.886237in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{0.890824in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{0.895325in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{0.908692in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{0.917363in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{0.921730in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.925966in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{0.930139in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.934316in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{0.938451in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{0.958518in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{0.966329in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{0.981550in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.003421in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.037513in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.050539in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{1.110080in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{5.734277in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{5.491263in}{1.120856in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{5.005235in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.026356in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{1.004775in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{0.981992in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{0.974130in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{0.966151in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{0.949728in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{0.945480in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.941241in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{0.936963in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.932603in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{0.919352in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{0.910328in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{0.886886in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.877161in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{0.872238in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{0.867224in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{0.851944in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{0.846700in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.811221in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{0.805512in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.772802in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.771583in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.770338in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.764102in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.760320in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.759056in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.753951in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.746520in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.745215in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.744889in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.744234in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.743907in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.743579in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.741938in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.741609in}}%
\pgfpathlineto{\pgfqpoint{1.121876in}{0.741609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117016in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117016in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556555in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556555in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996094in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996094in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435633in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435633in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875172in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875172in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314711in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314711in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754250in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754250in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193790in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193790in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818112in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.674646in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.487625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.421321in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.234300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.167996in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.980975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.914671in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.727651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.661346in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.420969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.847096in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.863668in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.927094in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.957202in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.000528in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.154982in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.200830in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.244320in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.529194in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.587497in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.615190in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.667963in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.693145in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.850802in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.900541in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.947450in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.033945in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{2.112218in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{2.148736in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{2.183709in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{2.217267in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{2.249520in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{2.280570in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{2.310506in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{2.339408in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.394389in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.420592in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.446008in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.470684in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.494667in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.517994in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.540704in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.562828in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.584395in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.605439in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.625981in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.646046in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.665654in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.684830in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.721949in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.757535in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.791707in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.824565in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.886702in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.916139in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.944587in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.972108in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{2.998762in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{3.024613in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{3.074096in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{3.097826in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{3.120938in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{3.143470in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{3.165448in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.186922in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{3.207896in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{3.228409in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{3.248488in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{3.268137in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{3.287393in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{3.306263in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{3.324770in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{3.342931in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{3.360751in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{3.378241in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{3.395431in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{3.412319in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{3.445242in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{3.477101in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{3.507956in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{3.537884in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{3.566947in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{3.595182in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{3.622658in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{3.649410in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{3.700904in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{3.727798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.843994in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.857576in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.909385in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.921745in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.957514in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.969020in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.044325in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.155660in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{1.188729in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.220097in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.305482in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{1.331437in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.356305in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.380168in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.403102in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.466939in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.695727in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{1.728204in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{1.787816in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{1.866330in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.890104in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.934638in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.955554in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.975661in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.995016in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{2.031678in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{2.049076in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{2.082195in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{2.113304in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{2.128175in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.142623in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{2.156674in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.170345in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{2.196622in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.233624in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.256842in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{2.279009in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{2.300205in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{2.320504in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{2.339966in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{2.358653in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{2.376620in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{2.393915in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{2.410584in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{2.442219in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{2.457265in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{2.471839in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{2.485976in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{2.499702in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{2.513037in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{2.538653in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{2.562977in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{2.586134in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{2.597313in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{2.608243in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{2.618937in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{2.649674in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{2.659506in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{2.678599in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{2.696981in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{2.731802in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{2.748340in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{2.764337in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{2.779843in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{2.794882in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{2.809484in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{2.823674in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{2.838598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.753538in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.755968in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.760745in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.765415in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.767712in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.769983in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.778829in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.780983in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.785225in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.879371in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.904131in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.930216in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.958511in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{0.997864in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{1.004822in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.036110in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{1.052577in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{1.057748in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.062773in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{1.072420in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{1.081570in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{1.090271in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{1.144396in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{1.177584in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{1.187260in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.205024in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{1.209178in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{1.239128in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{1.242518in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{1.245843in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.267433in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.273124in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.278631in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{1.308745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121876in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{0.742561in}}%
\pgfpathlineto{\pgfqpoint{1.131596in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.743204in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.743525in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{0.743846in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.744487in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{1.148607in}{0.745127in}}%
\pgfpathlineto{\pgfqpoint{1.151037in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{1.153468in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.747042in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{1.194780in}{0.751165in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.753685in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.233662in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{1.262824in}{0.759924in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.762397in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{0.763629in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.766082in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{0.768523in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.769739in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.770951in}}%
\pgfpathlineto{\pgfqpoint{1.360029in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{1.384331in}{0.775170in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{0.778160in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.781131in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.789933in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{1.603043in}{0.801415in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{0.804242in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{1.821755in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{0.828934in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{0.831598in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{0.834247in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{1.943262in}{0.839499in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{0.842102in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{0.852372in}}%
\pgfpathlineto{\pgfqpoint{2.089070in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.859926in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{0.869808in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{2.332084in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{0.888952in}}%
\pgfpathlineto{\pgfqpoint{2.477892in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{2.672303in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{0.916236in}}%
\pgfpathlineto{\pgfqpoint{2.769509in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{2.818112in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{2.915317in}{0.933551in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{3.012523in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{3.061125in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{0.954298in}}%
\pgfpathlineto{\pgfqpoint{3.206934in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{3.255536in}{0.962335in}}%
\pgfpathlineto{\pgfqpoint{3.304139in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{3.401345in}{0.974125in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{3.498550in}{0.981815in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{0.993106in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{1.000476in}}%
\pgfpathlineto{\pgfqpoint{3.838769in}{1.007726in}}%
\pgfpathlineto{\pgfqpoint{3.935975in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{4.033180in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{4.324797in}{1.042281in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{1.048876in}}%
\pgfpathlineto{\pgfqpoint{4.519208in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{1.062355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616413in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155921in}{2.843717in}}%
\pgfpathlineto{\pgfqpoint{1.972388in}{2.843717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011277in}{2.843717in}}{\pgfqpoint{2.011277in}{2.882606in}}%
\pgfpathlineto{\pgfqpoint{2.011277in}{3.964877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011277in}{4.003766in}}{\pgfqpoint{1.972388in}{4.003766in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{4.003766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{4.003766in}}{\pgfqpoint{1.117032in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{2.882606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{2.843717in}}{\pgfqpoint{1.155921in}{2.843717in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{2.843717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.243421in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.857933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.789877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.789877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.243421in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.582504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.514448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.514448in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.243421in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.307075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.239019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.239019in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.243421in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.031646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194810in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.292032in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.194810in}{2.963590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.963590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.895462in}{0.927255in}}{\pgfqpoint{10.750877in}{3.749880in}}{%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.749880in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.748621in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.732908in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.717498in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.702376in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.687538in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.672972in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.658673in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.644629in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.630833in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.617280in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.603960in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.590866in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.577996in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.565344in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.552896in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.540647in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.528594in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.516744in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.505084in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.460127in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.417747in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.377671in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.339663in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.303498in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.269011in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.236073in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.204522in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.174248in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.145160in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.090195in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.064170in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.038994in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.014645in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{2.991058in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{2.968208in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{2.946043in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{2.924526in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{2.903592in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.853727in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.763048in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.645074in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.609624in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.575814in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.543498in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.512539in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.454266in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.426782in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.400289in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.374706in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.350007in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.326074in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.302913in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.258623in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.237418in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.216805in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.196757in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.177193in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.158127in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.121358in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.103601in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.086205in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.069238in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.036271in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{1.944790in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{1.916470in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{1.889138in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{1.862720in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{1.701092in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{1.641960in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{1.623273in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{1.553457in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{1.521112in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{1.460014in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{1.445614in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.377156in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.278595in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.212238in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{1.048896in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{1.006444in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{1.162281in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.301733in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.369780in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.444064in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{1.526386in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{1.570948in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{1.601943in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{1.618022in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{1.634466in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{1.685484in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{1.703205in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{1.721476in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{1.740015in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{1.759022in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{1.778673in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{1.798760in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{1.819375in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{1.840638in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{1.958117in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{1.984479in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{2.011979in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.070899in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.102472in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.118883in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.135639in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.152857in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.170529in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.188645in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.207246in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.226346in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.246010in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.266214in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.286996in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.308409in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.330476in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.353262in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.376769in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.401106in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.426268in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.452353in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.479421in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.507538in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.567323in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.599198in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.632546in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.667505in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.742928in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.783805in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.873152in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{2.922304in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{2.942919in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{2.964153in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{2.986010in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.008534in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.031755in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.055740in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.080524in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.106202in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.132786in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.160374in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.218815in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.249871in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.282303in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.316205in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.351743in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.389089in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.428406in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.469901in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.513813in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.525217in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.536789in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.548528in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.560450in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.572563in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.584872in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.597378in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.610086in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.623006in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.636145in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.649505in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.663097in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.676928in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.691001in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.705325in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.719906in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.734757in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.749880in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.749880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.895462in}{1.632899in}}{\pgfqpoint{10.750877in}{3.752522in}}{%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.752522in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.738714in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.725175in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.711901in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.698880in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.686106in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.673572in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.661271in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.649197in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.637341in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.614267in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.603032in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.591991in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.581141in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.570478in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.559993in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.549674in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.539519in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.500552in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.463938in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.429442in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.366005in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.336731in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.308870in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.282321in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.256977in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.232721in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.209474in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.187173in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.165727in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.145116in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.125250in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.106096in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.087592in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.069699in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.052388in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.035638in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.959076in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.924661in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.892418in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.862095in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.833507in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.806463in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.780805in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.756418in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.733196in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.711030in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.689831in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.669518in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.650025in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.631292in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.613258in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.595887in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.579126in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.562933in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.532139in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.503226in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.489428in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.476039in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.463021in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.450366in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.426103in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.414460in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.392090in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.370833in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{2.350636in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{2.331412in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{2.313068in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{2.295532in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{2.278763in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{2.262704in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{2.247154in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{2.232243in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{2.217773in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{2.203796in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{2.164145in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{2.139485in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{2.104752in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{2.093724in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{2.082834in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{2.051790in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{2.041819in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{2.022554in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{2.013140in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{2.004010in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.986102in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.968965in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.952443in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.921027in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.850551in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{1.818791in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{1.789174in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{1.709559in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{1.632899in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{1.632899in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{1.737134in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.798918in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.826076in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.854807in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.869959in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.885635in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.918502in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.935897in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{1.963196in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{1.982342in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{1.992258in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{2.002376in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{2.023499in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{2.034361in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{2.045475in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{2.057012in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{2.068836in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{2.080971in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{2.093529in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{2.119706in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{2.133449in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{2.147599in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{2.162253in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{2.193236in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{2.244271in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{2.262606in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{2.301418in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{2.322011in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.343458in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.389208in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.401314in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.413706in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.426413in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.439440in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.466568in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.480707in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.495249in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.510234in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.525693in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.558146in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.575209in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.592886in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.611211in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.630249in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.650049in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.670675in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.692196in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.714690in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.738242in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.762941in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.788916in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.816309in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.845268in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.875955in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.908595in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.980743in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.037821in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.055303in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.073369in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.092067in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.111440in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.131515in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.152357in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.173993in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.196520in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.219990in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.244492in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.270122in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.325136in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.354790in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.386063in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.419124in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.454196in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.491513in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.531353in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.541729in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.552292in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.563051in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.574003in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.585152in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.596504in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.608069in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.619855in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.631865in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.644105in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.656585in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.669310in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.682289in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.695531in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.709044in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.722838in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.736917in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.751296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.895462in}{3.188397in}}{\pgfqpoint{10.750877in}{3.776250in}}{%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.776091in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.776250in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.773923in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.771622in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.769349in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.767099in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.764876in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.762676in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.760501in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.758351in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.756224in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.754119in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.752038in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.749978in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.747937in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.745919in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.743922in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.741946in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.739985in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.738043in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.723202in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.716184in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.709414in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.702880in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.696565in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.690447in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.684523in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.678782in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.673208in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.667789in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.662524in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.657398in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.652421in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.647572in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.642849in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.638241in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.633739in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.629345in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.625060in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.614766in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.605032in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.595797in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.587016in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.578650in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.570667in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.563032in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.555715in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.548695in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.541957in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.535476in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.529234in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.523214in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.517402in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.511784in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.506348in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.501087in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.495989in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.491042in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.486244in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.481582in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.477048in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.472638in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.468354in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.464184in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.460120in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.456161in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.448546in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.444884in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.437829in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.431108in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.424706in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.418599in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.412757in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.407160in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.401795in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.396648in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.391644in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.386840in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.382164in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.377640in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.373221in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.368916in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.364740in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.360683in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.352807in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.349000in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.345286in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.341657in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.338068in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.334558in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.331118in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.327819in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.324520in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.321296in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.318139in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.315016in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.311989in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.306038in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.300341in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.294843in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.289506in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.284373in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.279403in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.274555in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.265258in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.260830in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.230907in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.222015in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.213586in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.205548in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.188397in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.188397in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.196460in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.223253in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.233272in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.248348in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.252927in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.257630in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.262493in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.267536in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.272748in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.278102in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.283667in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.289440in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.295389in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.298486in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.301611in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.304822in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.308102in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.311447in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.318428in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.322011in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.325678in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.333380in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.337376in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.341512in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.345730in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.350123in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.354639in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.359283in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.364091in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.374247in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.379619in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.385154in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.390936in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.396916in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.403108in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.409532in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.416199in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.423117in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.430300in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.445569in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.449591in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.453705in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.457914in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.462228in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.471177in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.475826in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.480605in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.485520in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.490574in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.495781in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.501150in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.506686in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.512407in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.518323in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.524448in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.530797in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.537386in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.544232in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.551349in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.558767in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.566515in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.574620in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.583107in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.592017in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.601392in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.611280in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.621727in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.626081in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.630532in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.635094in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.639777in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.644584in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.649517in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.654585in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.659782in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.665131in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.670636in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.676312in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.682166in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.688205in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.694438in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.700888in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.707561in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.714470in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.721636in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.736830in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.738812in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.740814in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.742842in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.744892in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.746962in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.749054in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.751170in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.753310in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.755472in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.757659in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.762108in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.764369in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.766658in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.768973in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.771318in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.773689in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.776091in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.776091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.895462in}{3.783332in}}{\pgfqpoint{10.750877in}{3.866477in}}{%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.783581in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.783332in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.784471in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.785586in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.786680in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.787752in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.788803in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.789833in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.790843in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.791834in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.792805in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.793757in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.794691in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.795608in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.796507in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.797388in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.798254in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.799103in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.799936in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.800754in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.803879in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.806784in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.809489in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.812011in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.814367in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.816570in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.818632in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.820566in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.822381in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.824087in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.825693in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.827205in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.828631in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.829976in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.831248in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.832451in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.833590in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.834668in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.835691in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.836662in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.838883in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.840845in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.842585in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.844135in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.845521in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.846764in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.847884in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.848895in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.849810in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.850642in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.852092in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.852725in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.853307in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.853841in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.854334in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.854789in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.855210in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.855963in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.856300in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.856614in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.856907in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.857181in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.857676in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.857901in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.858112in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.858311in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.858497in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.858839in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.859143in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.859415in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.859658in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.859877in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.860074in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.860252in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.860413in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.860560in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.860815in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.860927in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.861029in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.861123in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.861209in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.861289in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.861363in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.861431in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.861494in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.861553in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.861608in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.861659in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.861706in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.861751in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.861831in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.861868in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.861902in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.861935in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.862021in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.862070in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.862114in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.862154in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.862190in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.862222in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.862252in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.862278in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.862302in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.862372in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.862411in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.862443in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.862470in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.862493in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.862513in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.866477in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.866477in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.866457in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.866433in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.866406in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.866373in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.866334in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.866287in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.866265in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.866241in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.866215in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.866186in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.866155in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.866119in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.866081in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.866037in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.865989in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.865934in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.865905in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.865873in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.865840in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.865804in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.865766in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.865726in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.865682in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.865636in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.865586in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.865533in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.865475in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.865414in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.865347in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.865275in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.865197in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.865113in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.865021in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.864921in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.864812in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.864693in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.864563in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.864419in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.864261in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.864086in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.863893in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.863678in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.863438in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.863171in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.862871in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.862534in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.862349in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.861944in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.861721in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.861484in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.861230in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.860958in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.860667in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.860355in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.860019in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.859658in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.859269in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.858849in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.858394in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.857901in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.857365in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.856783in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.856147in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.855451in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.854689in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.853851in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.852927in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.851906in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.850773in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.849513in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.848105in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.846527in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.844751in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.842745in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.840466in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.839468in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.838414in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.837302in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.836126in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.834882in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.833564in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.832167in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.830684in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.829108in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.827431in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.825645in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.823740in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.819527in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.817195in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.814693in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.812004in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.809110in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.805990in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.802620in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.800834in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.799913in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.798975in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.798017in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.797039in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.796042in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.795023in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.793984in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.792923in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.791840in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.790733in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.789604in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.788450in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.787271in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.786067in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.784837in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.783581in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.783581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.895462in}{3.581032in}}{\pgfqpoint{10.750877in}{3.780675in}}{%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.780662in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.780675in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.780521in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.780366in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.780212in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.780057in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.779903in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.779749in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.779595in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.779442in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.779288in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.779134in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.778981in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.778827in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.778675in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.778521in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.778368in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.778062in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.777909in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.777299in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.776690in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.776083in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.775477in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.774873in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.774272in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.773671in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.773072in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.772475in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.771878in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.771285in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.770692in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.770100in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.769513in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.768920in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.768337in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.767752in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.767167in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.766589in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.766001in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.764557in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.763122in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.761691in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.760273in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.758862in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.757462in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.756073in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.754683in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.753307in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.751945in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.750583in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.749233in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.747890in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.746560in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.745223in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.743913in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.742591in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.741300in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.739986in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.738708in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.736143in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.734892in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.733619in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.732372in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.729882in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.727398in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.726208in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.723769in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.721374in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.719014in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.716661in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.714345in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.712044in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.709769in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.707521in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.703080in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.700907in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.698763in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.696592in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.694512in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.692371in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.690295in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.688250in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.686203in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.684176in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.682191in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.680177in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.678233in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.674339in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.670511in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.668648in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.666760in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.664922in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.663050in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.659422in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.655880in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.652329in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.648884in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.645479in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.642172in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.638839in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.635618in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.632402in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.629233in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.621553in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.614137in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.606975in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.600048in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.593362in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.587169in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.581032in}}%
\pgfpathlineto{\pgfqpoint{10.750877in}{3.581032in}}%
\pgfpathlineto{\pgfqpoint{10.507863in}{3.587932in}}%
\pgfpathlineto{\pgfqpoint{10.264849in}{3.594766in}}%
\pgfpathlineto{\pgfqpoint{10.021836in}{3.601812in}}%
\pgfpathlineto{\pgfqpoint{9.778822in}{3.609105in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{3.616658in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.624495in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.627695in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.630944in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.634288in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.637622in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.641087in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.644562in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.648109in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.651665in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.655348in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.659069in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.660917in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.662833in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.664731in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.666687in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.668637in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.670597in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.674583in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.676631in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.678648in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.680730in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.682808in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.684905in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.687042in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.689189in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.691312in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.693537in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.695714in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.697960in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.700222in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.702467in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.704785in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.707108in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.709451in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.711817in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.714218in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.716631in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.719089in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.721563in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.724047in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.725340in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.726579in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.727862in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.730433in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.731738in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.733032in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.734364in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.735684in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.737007in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.738355in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.739684in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.741050in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.742401in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.743780in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.745148in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.746540in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.747934in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.749338in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.750748in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.752175in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.753603in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.755036in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.756488in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.757946in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.759411in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.760887in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.762369in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.763865in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.765372in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.765969in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.766580in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.767797in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.768411in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.769019in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.769636in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.770252in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.770869in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.771490in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.772110in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.772733in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.773357in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.773983in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.774612in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.775241in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.775872in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.776505in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.777139in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.777776in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.777934in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.778095in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.778254in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.778414in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.778734in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.778894in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.779054in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.779214in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.779375in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.779535in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.779696in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.779856in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.780017in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.780178in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.780500in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.780662in}}%
\pgfpathlineto{\pgfqpoint{5.895462in}{3.780662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890602in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890602in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330141in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330141in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769680in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769680in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209220in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209220in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648759in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.648759in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088298in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.088298in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.527837in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527837in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.967376in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.967376in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.591698in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{1.220956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in, y=1.154651in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{1.860963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in, y=1.794658in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{2.500970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in, y=2.434666in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{3.140977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in, y=3.074673in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{3.780985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253426in, y=3.714680in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046790in,y=2.420969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{3.780985in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{3.780985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.749250in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.733833in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.718702in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.703850in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.689269in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.674950in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.660885in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.620143in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.607023in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.594122in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.581434in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.568953in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.556673in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.544588in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.532692in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.520980in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.509449in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.465014in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.423077in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.383380in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.345703in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.309851in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.275657in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.242972in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.211668in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.152767in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.124981in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.098198in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.072347in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.047367in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.023200in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{2.999796in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{2.977109in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{2.955098in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{2.912948in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.863439in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.817053in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.773427in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.732257in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.656289in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.621085in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.555411in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.524673in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.495182in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.466844in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.439568in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.413278in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.387906in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.363388in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.339668in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.316695in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.294422in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.251816in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.231407in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.211552in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.192220in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.173386in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.155022in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.137107in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.119620in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.102544in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.022693in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{1.993072in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{1.964634in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{1.937294in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{1.837526in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{1.814674in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{1.792545in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{1.750281in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{1.730057in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{1.691237in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{1.672583in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{1.619275in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{1.585739in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{1.569512in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{1.553628in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{1.522812in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{1.493200in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{1.464678in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.384928in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.335949in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.225303in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.203200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.737816in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.724006in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.710472in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.697206in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.684198in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.671441in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.658928in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.646651in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.634603in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.622778in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.611168in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.599768in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.588571in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.577572in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.566764in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.556142in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.545701in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.535436in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.496033in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.459067in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.424283in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.391458in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.360397in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.330933in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.302918in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.276222in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.250734in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.226355in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.202997in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.180583in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.159042in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.138315in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.118345in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.099081in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.080480in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.062501in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.045105in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.028257in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{2.988345in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{2.951251in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{2.884186in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{2.853681in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{2.824908in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{2.797689in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{2.771873in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{2.747330in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{2.723943in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{2.701613in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{2.680253in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{2.659784in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{2.640137in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{2.621252in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{2.603072in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{2.585548in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{2.552295in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{2.536490in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{2.506355in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{2.491967in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{2.477998in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{2.451231in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{2.425887in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{2.413708in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{2.357145in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{2.336324in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{2.316415in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{2.297349in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{2.279069in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{2.261517in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{2.244641in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{2.228396in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{2.212740in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{2.197626in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{2.183025in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{2.168892in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{2.155203in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{2.141926in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{2.129033in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{2.116507in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{2.104313in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{2.092447in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{2.080882in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{2.069600in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{2.058598in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{2.047849in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{2.017038in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{1.997595in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{1.988168in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{1.943733in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{1.911027in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{1.880467in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{1.838062in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.810716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.776170in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.773806in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.771470in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.769161in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.766879in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.764622in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.762392in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.760186in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.758005in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.755848in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.751604in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.749516in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.747450in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.745405in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.743382in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.741380in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.739398in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.737436in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.729782in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.715327in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.708487in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.701884in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.695501in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.689326in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.683345in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.677547in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.671922in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.666460in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.661153in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.655991in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.650969in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.646078in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.641313in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.636667in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.632136in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.627713in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.623394in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.613023in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.593907in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.585062in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.576635in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.568591in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.560900in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.553532in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.546463in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.539672in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.526841in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.520769in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.514904in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.509235in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.503749in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.498434in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.493281in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.488281in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.483424in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.478704in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.474113in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.469644in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.465291in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.461049in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.456912in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.452876in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.448937in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.445090in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.441331in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.434064in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.427113in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.420453in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.414066in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.407932in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.402038in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.396366in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.390901in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.385631in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.380544in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.375625in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.370865in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.366252in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.361777in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.353206in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.349097in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.345091in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.341190in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.337384in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.333667in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.330040in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.326493in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.323026in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.319633in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.316311in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.313059in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.309875in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.306751in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.303689in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.297739in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.292004in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.286472in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.281127in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.275954in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.266093in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.261381in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.256803in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.252353in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.247669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.783456in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.785827in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.786976in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.788101in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.789203in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.790283in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.791341in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.792378in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.793394in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.794390in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.795366in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.796323in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.797262in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.798182in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.799084in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.799968in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.800836in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.801687in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.804934in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.807947in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.810746in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.813352in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.815781in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.818048in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.820168in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.822153in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.824013in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.825759in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.827400in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.828944in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.830399in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.831770in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.833065in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.834289in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.835446in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.836541in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.837580in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.838564in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.844556in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.846120in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.847517in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.848769in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.849895in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.850911in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.851831in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.852666in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.853426in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.854119in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.854754in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.855336in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.855871in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.856364in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.856819in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.857240in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.857991in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.858327in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.858641in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.858933in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.859205in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.859460in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.859699in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.859923in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.860133in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.860330in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.860516in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.860855in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.861157in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.861426in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.861668in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.861885in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.862080in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.862256in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.862561in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.862693in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.862814in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.862924in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.863025in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.863118in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.863203in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.863282in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.863355in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.863422in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.863485in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.863543in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.863597in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.863647in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.863694in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.863738in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.863779in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.863818in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.863854in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.863888in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.863920in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.863950in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.864005in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.864054in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.864097in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.864137in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.864172in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.864204in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.864233in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.864260in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.864284in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.864306in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.864327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.740950in}}{\pgfqpoint{3.596603in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895462in}{3.780668in}}%
\pgfpathlineto{\pgfqpoint{5.897892in}{3.780510in}}%
\pgfpathlineto{\pgfqpoint{5.900323in}{3.780353in}}%
\pgfpathlineto{\pgfqpoint{5.902753in}{3.780195in}}%
\pgfpathlineto{\pgfqpoint{5.905183in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{5.907613in}{3.779880in}}%
\pgfpathlineto{\pgfqpoint{5.910043in}{3.779723in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{3.779565in}}%
\pgfpathlineto{\pgfqpoint{5.914903in}{3.779408in}}%
\pgfpathlineto{\pgfqpoint{5.917334in}{3.779251in}}%
\pgfpathlineto{\pgfqpoint{5.919764in}{3.779094in}}%
\pgfpathlineto{\pgfqpoint{5.922194in}{3.778937in}}%
\pgfpathlineto{\pgfqpoint{5.924624in}{3.778781in}}%
\pgfpathlineto{\pgfqpoint{5.927054in}{3.778624in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{3.778467in}}%
\pgfpathlineto{\pgfqpoint{5.931914in}{3.778311in}}%
\pgfpathlineto{\pgfqpoint{5.934345in}{3.778155in}}%
\pgfpathlineto{\pgfqpoint{5.936775in}{3.777998in}}%
\pgfpathlineto{\pgfqpoint{5.939205in}{3.777842in}}%
\pgfpathlineto{\pgfqpoint{5.948925in}{3.777219in}}%
\pgfpathlineto{\pgfqpoint{5.958646in}{3.776597in}}%
\pgfpathlineto{\pgfqpoint{5.968366in}{3.775977in}}%
\pgfpathlineto{\pgfqpoint{5.978087in}{3.775359in}}%
\pgfpathlineto{\pgfqpoint{5.987808in}{3.774743in}}%
\pgfpathlineto{\pgfqpoint{5.997528in}{3.774128in}}%
\pgfpathlineto{\pgfqpoint{6.007249in}{3.773514in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.772902in}}%
\pgfpathlineto{\pgfqpoint{6.026690in}{3.772292in}}%
\pgfpathlineto{\pgfqpoint{6.036410in}{3.771684in}}%
\pgfpathlineto{\pgfqpoint{6.046131in}{3.771077in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{3.770472in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{3.769868in}}%
\pgfpathlineto{\pgfqpoint{6.075293in}{3.769266in}}%
\pgfpathlineto{\pgfqpoint{6.085013in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.094734in}{3.768067in}}%
\pgfpathlineto{\pgfqpoint{6.104454in}{3.767469in}}%
\pgfpathlineto{\pgfqpoint{6.114175in}{3.766873in}}%
\pgfpathlineto{\pgfqpoint{6.123895in}{3.766279in}}%
\pgfpathlineto{\pgfqpoint{6.133616in}{3.765686in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{3.764211in}}%
\pgfpathlineto{\pgfqpoint{6.182219in}{3.762745in}}%
\pgfpathlineto{\pgfqpoint{6.206520in}{3.761289in}}%
\pgfpathlineto{\pgfqpoint{6.230821in}{3.759842in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{3.758404in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{3.756975in}}%
\pgfpathlineto{\pgfqpoint{6.303725in}{3.755555in}}%
\pgfpathlineto{\pgfqpoint{6.328027in}{3.754143in}}%
\pgfpathlineto{\pgfqpoint{6.352328in}{3.752741in}}%
\pgfpathlineto{\pgfqpoint{6.376630in}{3.751346in}}%
\pgfpathlineto{\pgfqpoint{6.400931in}{3.749961in}}%
\pgfpathlineto{\pgfqpoint{6.425232in}{3.748584in}}%
\pgfpathlineto{\pgfqpoint{6.449534in}{3.747215in}}%
\pgfpathlineto{\pgfqpoint{6.473835in}{3.745854in}}%
\pgfpathlineto{\pgfqpoint{6.498136in}{3.744502in}}%
\pgfpathlineto{\pgfqpoint{6.522438in}{3.743157in}}%
\pgfpathlineto{\pgfqpoint{6.546739in}{3.741820in}}%
\pgfpathlineto{\pgfqpoint{6.571041in}{3.740492in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{3.739171in}}%
\pgfpathlineto{\pgfqpoint{6.619643in}{3.737857in}}%
\pgfpathlineto{\pgfqpoint{6.643945in}{3.736552in}}%
\pgfpathlineto{\pgfqpoint{6.668246in}{3.735253in}}%
\pgfpathlineto{\pgfqpoint{6.692547in}{3.733962in}}%
\pgfpathlineto{\pgfqpoint{6.716849in}{3.732679in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{3.731403in}}%
\pgfpathlineto{\pgfqpoint{6.765452in}{3.730134in}}%
\pgfpathlineto{\pgfqpoint{6.789753in}{3.728872in}}%
\pgfpathlineto{\pgfqpoint{6.814054in}{3.727617in}}%
\pgfpathlineto{\pgfqpoint{6.838356in}{3.726369in}}%
\pgfpathlineto{\pgfqpoint{6.862657in}{3.725128in}}%
\pgfpathlineto{\pgfqpoint{6.911260in}{3.722666in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{3.720231in}}%
\pgfpathlineto{\pgfqpoint{7.008465in}{3.717822in}}%
\pgfpathlineto{\pgfqpoint{7.057068in}{3.715439in}}%
\pgfpathlineto{\pgfqpoint{7.105671in}{3.713081in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{3.710748in}}%
\pgfpathlineto{\pgfqpoint{7.202876in}{3.708438in}}%
\pgfpathlineto{\pgfqpoint{7.251479in}{3.706153in}}%
\pgfpathlineto{\pgfqpoint{7.300082in}{3.703891in}}%
\pgfpathlineto{\pgfqpoint{7.348685in}{3.701651in}}%
\pgfpathlineto{\pgfqpoint{7.397287in}{3.699434in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{3.697238in}}%
\pgfpathlineto{\pgfqpoint{7.494493in}{3.695065in}}%
\pgfpathlineto{\pgfqpoint{7.543096in}{3.692912in}}%
\pgfpathlineto{\pgfqpoint{7.591698in}{3.690780in}}%
\pgfpathlineto{\pgfqpoint{7.640301in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{7.688904in}{3.686577in}}%
\pgfpathlineto{\pgfqpoint{7.737507in}{3.684505in}}%
\pgfpathlineto{\pgfqpoint{7.786109in}{3.682453in}}%
\pgfpathlineto{\pgfqpoint{7.834712in}{3.680419in}}%
\pgfpathlineto{\pgfqpoint{7.883315in}{3.678404in}}%
\pgfpathlineto{\pgfqpoint{7.931918in}{3.676408in}}%
\pgfpathlineto{\pgfqpoint{7.980520in}{3.674429in}}%
\pgfpathlineto{\pgfqpoint{8.029123in}{3.672468in}}%
\pgfpathlineto{\pgfqpoint{8.077726in}{3.670525in}}%
\pgfpathlineto{\pgfqpoint{8.126329in}{3.668599in}}%
\pgfpathlineto{\pgfqpoint{8.174931in}{3.666689in}}%
\pgfpathlineto{\pgfqpoint{8.223534in}{3.664796in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{3.662920in}}%
\pgfpathlineto{\pgfqpoint{8.320740in}{3.661059in}}%
\pgfpathlineto{\pgfqpoint{8.417945in}{3.657385in}}%
\pgfpathlineto{\pgfqpoint{8.515151in}{3.653773in}}%
\pgfpathlineto{\pgfqpoint{8.612356in}{3.650219in}}%
\pgfpathlineto{\pgfqpoint{8.709562in}{3.646723in}}%
\pgfpathlineto{\pgfqpoint{8.806767in}{3.643283in}}%
\pgfpathlineto{\pgfqpoint{8.903973in}{3.639897in}}%
\pgfpathlineto{\pgfqpoint{9.001178in}{3.636563in}}%
\pgfpathlineto{\pgfqpoint{9.098384in}{3.633281in}}%
\pgfpathlineto{\pgfqpoint{9.195589in}{3.630048in}}%
\pgfpathlineto{\pgfqpoint{9.292795in}{3.626864in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.623441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929508in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{6.745975in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.784864in}{0.838172in}}{\pgfqpoint{6.784864in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{6.784864in}{2.234761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.784864in}{2.273650in}}{\pgfqpoint{6.745975in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{5.929508in}{2.273650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.890619in}{2.273650in}}{\pgfqpoint{5.890619in}{2.234761in}}%
\pgfpathlineto{\pgfqpoint{5.890619in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.890619in}{0.838172in}}{\pgfqpoint{5.929508in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{5.929508in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{2.127817in}}%
\pgfpathlineto{\pgfqpoint{6.017008in}{2.127817in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{2.127817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{2.059761in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{2.059761in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{2.195872in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{2.195872in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{2.059761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221174in,y=2.059761in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.852388in}}%
\pgfpathlineto{\pgfqpoint{6.017008in}{1.852388in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.852388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.920444in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.920444in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.784332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221174in,y=1.784332in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{6.017008in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.576959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.508904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221174in,y=1.508904in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{6.017008in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.301530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.233475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221174in,y=1.233475in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{6.017008in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.026101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968397in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{6.065619in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{5.968397in}{0.958046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221174in,y=0.958046in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117016in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117016in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603043in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603043in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089070in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089070in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575098in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575098in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061125in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061125in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547153in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547153in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033180in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033180in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519208in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519208in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818112in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616413in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{4.616413in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890602in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890602in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376630in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376630in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862657in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862657in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348685in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.348685in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834712in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834712in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.320740in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.320740in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806767in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806767in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.292795in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292795in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.591698in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolated_running_alph2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.951707in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.061143in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.090033in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.158226in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.196626in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.344941in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.385612in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.461239in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.562803in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.652945in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.680880in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.707855in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.759224in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.783727in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.807502in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.853020in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.906477in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{2.048090in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{2.130101in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{2.204375in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.239042in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.272239in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.364166in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.392574in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.446503in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.472135in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.496982in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.521060in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.544435in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.567135in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.589208in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.610698in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.631598in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.651963in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.671810in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.728487in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.746521in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.781292in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.814549in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.846358in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.876826in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.906079in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{2.934182in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{2.961219in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{2.987248in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{3.036850in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{3.060528in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{3.083497in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{3.105853in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{3.127716in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{3.148882in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{3.169544in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{3.189855in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{3.209594in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{3.228957in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{3.247884in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{3.266392in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{3.284667in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{3.302547in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{3.320110in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{3.337095in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{3.353968in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{3.370501in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{3.386729in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{3.402744in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{3.418369in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{3.478539in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{3.534816in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{3.561617in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{3.587671in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{3.613056in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{3.661936in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{3.685349in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{3.741626in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{3.794532in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{3.844748in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{3.892527in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{3.981509in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{4.079516in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{4.079516in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{4.035334in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{3.989150in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{3.940771in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{3.889823in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{3.835961in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{3.779107in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{3.755289in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{3.730921in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{3.705943in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{3.680182in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{3.653639in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{3.626257in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{3.598197in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{3.569080in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.539075in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{3.508119in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{3.492131in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{3.475949in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{3.459405in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{3.442529in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{3.425337in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{3.407589in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{3.389720in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{3.371422in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{3.352762in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{3.333503in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{3.313825in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{3.293690in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{3.272966in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{3.251838in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{3.229988in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{3.207517in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{3.184546in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{3.136279in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{3.111009in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{3.084836in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{3.057911in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{3.029948in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{3.001070in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.908167in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.840263in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.804202in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.785624in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.766586in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.727252in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.706866in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.685983in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.664556in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.620003in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.572889in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.548272in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.522904in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.469647in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.441637in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.412629in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.351264in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.284820in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{2.249417in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.212368in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{2.173514in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{2.089619in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{2.044122in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.866678in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.818578in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.793404in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.767413in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.712796in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.684060in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.591173in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.486271in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.448055in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.365781in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.321298in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.274244in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.184808in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.171202in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.143316in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.099674in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.069289in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{1.005128in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.953749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.949173in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.044325in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.105879in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.173009in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.214195in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.252894in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.323798in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.387344in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.521847in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.568084in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.610866in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.650669in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.669580in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.747532in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.786502in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.919221in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.974923in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.000700in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.025243in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.048672in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.071078in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.092547in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.113150in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.132950in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.152011in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.170371in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.188087in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.205202in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.253264in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.268308in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.282892in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.297043in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.310802in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.349822in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.362128in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.385773in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.408239in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.429586in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.449905in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.469294in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{2.487828in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{2.505552in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{2.522525in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{2.538961in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{2.554721in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{2.570015in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{2.584787in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.599173in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{2.613154in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{2.626696in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{2.639833in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{2.652760in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{2.665264in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{2.677522in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{2.689471in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{2.701127in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{2.712637in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{2.723877in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{2.734892in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{2.745449in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{2.755988in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{2.766281in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.776349in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{2.786300in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{2.795949in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.814878in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{2.832990in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{2.850453in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{2.867389in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{2.883657in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{2.899405in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{2.914762in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{2.944150in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{2.958147in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{2.991715in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{3.023018in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{3.052587in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{3.080609in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{3.132470in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{3.188192in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{3.188192in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{3.162719in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{3.135960in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{3.107825in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{3.078022in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{3.046321in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{3.012720in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{2.998543in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{2.984015in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{2.969078in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{2.953648in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{2.937634in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{2.921065in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{2.904041in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{2.886327in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.867941in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{2.848959in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{2.839087in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.829111in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{2.818851in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{2.808371in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{2.797676in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{2.786532in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{2.775351in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{2.763870in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{2.752123in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{2.739930in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{2.727433in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{2.714606in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{2.701333in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{2.687782in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{2.673666in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{2.659140in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.644184in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{2.628696in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{2.612603in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{2.595949in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{2.578613in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{2.560709in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{2.542009in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{2.522629in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.502522in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.481607in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.459841in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.437174in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.413542in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.388818in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.362925in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.349494in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.307053in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.244561in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.227689in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.210261in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.192227in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.173543in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.154175in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.113125in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.091324in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.068579in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.019911in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.993805in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.937399in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.906790in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.839858in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.703274in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.645939in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.625463in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.604245in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.582215in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.535538in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.457745in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.335203in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.170673in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.136561in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.088098in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.062468in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.949173in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.949173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.927690in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.941716in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.950567in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.952723in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.971172in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.978867in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.000346in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.007021in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.019748in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.058803in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.063795in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.093477in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.131650in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.140087in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{1.177282in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{1.190242in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{1.202323in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{1.219018in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{1.224247in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{1.229317in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{1.252633in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{1.261113in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{1.269162in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.273033in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.294359in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.306989in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.318575in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.329304in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.339324in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.357740in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.362028in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.370352in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.378301in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.389640in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.400250in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.419784in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.453060in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.467566in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{1.499193in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.525996in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{1.496693in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.485486in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.475920in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.454970in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.424464in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.417602in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.414067in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.410382in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.406689in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.402901in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.390886in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.386662in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.382290in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.368416in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.363507in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.358425in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.347691in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.342014in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.317187in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.296039in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{1.276468in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{1.272308in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{1.254701in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{1.245242in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{1.230083in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{1.213563in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{1.168028in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.152665in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.135909in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.126939in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.117521in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.107612in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.086120in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.081518in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.061962in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.045898in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.022239in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.972654in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.964463in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.962368in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.955942in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.953754in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.947045in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.940110in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.937746in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.935356in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.930489in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.922966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.915868in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.912904in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.912346in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.909713in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.908251in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.896989in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.890720in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.890017in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.888723in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.885798in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.882129in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.880824in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.880265in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.878881in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.878148in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.877827in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.876775in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.875999in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{0.875171in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{0.874087in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{0.873677in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.873559in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{0.873415in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{0.873185in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{0.873096in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.873011in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{0.872869in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{0.872856in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{0.872843in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{0.872763in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{0.870548in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{0.870548in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{0.870693in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{0.870709in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{0.870727in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.870746in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{0.870941in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{0.870964in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{0.871213in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{0.871468in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{0.871534in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{0.871606in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{0.871773in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{0.872095in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{0.872376in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.873598in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.873759in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.873932in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.874117in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.875906in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.876257in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.876642in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.878036in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.886671in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.887321in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.889509in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.891200in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.896494in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.900652in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.907334in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.911197in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.913669in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.916360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.918968in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.919436in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.920138in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.920372in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.923393in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.932528in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.935220in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.938783in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.940554in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.961906in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.963974in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.970085in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.972116in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.974106in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.982012in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.989742in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.995419in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.000999in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.008343in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.022514in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.025971in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.067862in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.070920in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.076857in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.079788in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.085604in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.118455in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.123627in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.128651in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.143491in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.212200in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{8.109639in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{7.766846in}{1.211041in}}%
\pgfpathlineto{\pgfqpoint{7.424053in}{1.200660in}}%
\pgfpathlineto{\pgfqpoint{7.081261in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{6.738468in}{1.178879in}}%
\pgfpathlineto{\pgfqpoint{6.395676in}{1.167406in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.155502in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.125019in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.114230in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.097266in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.088450in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.082446in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.073244in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.070081in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.060493in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.050626in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.043908in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.019213in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.015547in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.004282in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.996532in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.992599in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.986606in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.978455in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.972229in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.967997in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.965865in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.963723in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.943798in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.941510in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.940603in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.938753in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.935970in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.933159in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.926519in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.923635in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.922669in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.922184in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.921699in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.921457in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.920483in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.919752in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.919019in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{0.918285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253786in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253786in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873795in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873795in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493805in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493805in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113814in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113814in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733823in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733823in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353833in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353833in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973842in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973842in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593851in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593851in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653335in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.917794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=0.851490in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.359905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.293600in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.802015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.735710in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.244125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.177821in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.686235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.619931in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.128346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.062041in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.570456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.504151in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{4.012566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.946262in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423921in,y=2.420969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{2\mathrm{had}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.917794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.969701in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.018759in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.050005in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.178015in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.191106in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.203994in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.265574in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.436186in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.544023in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.576988in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.639137in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.696838in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.724210in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.801152in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.825245in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.848636in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.871363in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.976213in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{2.023883in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{2.068854in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{2.111415in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{2.151808in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.190240in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.261931in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.295484in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.327677in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.417106in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.444818in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.471602in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.522627in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.546974in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.570607in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.593569in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.615897in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.637627in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.658791in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.699531in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.719162in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.757055in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.775361in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.810777in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.844706in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.877263in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.908542in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.938639in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{2.967626in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{2.995583in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{3.048675in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{3.073930in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{3.098404in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{3.122141in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{3.145200in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{3.167616in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{3.189435in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{3.210691in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{3.231410in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{3.251642in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{3.271391in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{3.290693in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{3.309577in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{3.328045in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{3.346133in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{3.381216in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{3.398249in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{3.414953in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{3.431339in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{3.447437in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{3.463244in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.494038in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{3.523809in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{3.552618in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{3.580537in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{3.607628in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{3.633926in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{3.659500in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{3.684381in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{3.708613in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{3.732228in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{3.756504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{1.006344in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{1.059777in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{1.072511in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.121163in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{1.144212in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{1.155439in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.166474in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.218971in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{1.258042in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.294806in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.329500in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.393471in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.423082in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.451298in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.618165in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.677188in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.695575in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.755567in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.928310in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.984364in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{2.010305in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.081201in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{2.102836in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{2.143562in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{2.181299in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{2.199174in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{2.216445in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.233150in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{2.249325in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.280209in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.294972in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{2.323264in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{2.336836in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{2.350051in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{2.362923in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{2.399657in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{2.422707in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.444714in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{2.465756in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.485908in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{2.505229in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{2.523780in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{2.541617in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{2.575335in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{2.606742in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.621679in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{2.636147in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{2.650181in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{2.663808in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{2.677047in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{2.689935in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{2.702477in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{2.714700in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{2.726625in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{2.738253in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{2.760712in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{2.771563in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{2.782180in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{2.792566in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.802730in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{2.812693in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{2.822454in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.841409in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{2.859658in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{2.877247in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{2.894227in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{2.910645in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{2.941920in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{2.956850in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{2.971347in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{2.985433in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{2.999847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.922883in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.925381in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.930291in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.932703in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.935088in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.939777in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.944362in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.957538in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.959654in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.961749in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.963822in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.994419in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{1.070329in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.150411in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.158198in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{1.165669in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{1.210816in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{1.227165in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{1.232297in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.237287in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{1.246863in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{1.251464in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.260319in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{1.272815in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.284468in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.291816in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.312088in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.318318in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.341036in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.346235in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.365465in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.374274in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.386653in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.390582in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.394416in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.398164in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.428556in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.440464in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.462004in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.481342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.916428in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.913862in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.911498in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.906353in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.904559in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.893050in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.891290in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.888337in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.883634in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.881798in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.881026in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.879151in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.877378in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.876137in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.874567in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{0.873945in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{0.873843in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{0.873655in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{0.873206in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{0.872881in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{0.872793in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.872456in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{0.872358in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{0.872314in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{0.871888in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{0.871822in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{0.871804in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{0.871774in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.871737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{5.073331in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260642in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{0.918754in}}%
\pgfpathlineto{\pgfqpoint{1.270926in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.277782in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.281209in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{0.919950in}}%
\pgfpathlineto{\pgfqpoint{1.288065in}{0.920189in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{0.920666in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{0.921142in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.921855in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.922330in}}%
\pgfpathlineto{\pgfqpoint{1.322345in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.923514in}}%
\pgfpathlineto{\pgfqpoint{1.349768in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{0.925400in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.926339in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.929142in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{0.930998in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{0.931922in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{0.932844in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.934680in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.935595in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{0.938324in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.941032in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{1.665137in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{1.699416in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.952094in}}%
\pgfpathlineto{\pgfqpoint{1.802254in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.956422in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{0.967011in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{2.213605in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{0.981310in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{2.556398in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{2.590677in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{2.693515in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{1.010078in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.013737in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{3.241983in}{1.034900in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{3.379100in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.045004in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.054815in}}%
\pgfpathlineto{\pgfqpoint{3.721893in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{3.790452in}{1.061199in}}%
\pgfpathlineto{\pgfqpoint{3.859010in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{3.927569in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{4.064686in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{4.133244in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{4.201803in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{4.270361in}{1.082630in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{4.407478in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{4.476037in}{1.091409in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{4.955947in}{1.111029in}}%
\pgfpathlineto{\pgfqpoint{5.093064in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{5.367298in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{5.504415in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{1.137169in}}%
\pgfpathlineto{\pgfqpoint{5.778649in}{1.142155in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{6.052883in}{1.151903in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.156961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252780in}{2.568288in}}%
\pgfpathlineto{\pgfqpoint{2.069247in}{2.568288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108136in}{2.568288in}}{\pgfqpoint{2.108136in}{2.607177in}}%
\pgfpathlineto{\pgfqpoint{2.108136in}{3.964877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108136in}{4.003766in}}{\pgfqpoint{2.069247in}{4.003766in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{4.003766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.213891in}{4.003766in}}{\pgfqpoint{1.213891in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{2.607177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.213891in}{2.568288in}}{\pgfqpoint{1.252780in}{2.568288in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{2.568288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.857933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.789877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544447in,y=3.789877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.582504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.650559in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.514448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544447in,y=3.514448in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{3.307075in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.307075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.375130in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.239019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544447in,y=3.239019in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{3.031646in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.031646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{2.963590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544447in,y=2.963590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{2.756217in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{2.756217in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{2.756217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{2.688161in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{2.688161in}}%
\pgfpathlineto{\pgfqpoint{1.388891in}{2.824273in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{2.824273in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{2.688161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544447in,y=2.688161in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253786in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253786in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939371in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939371in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624957in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624957in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310542in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310542in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996127in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996127in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681712in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681712in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367298in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367298in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052883in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052883in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653335in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.753021in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.491670in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.227195in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.140933in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.069871in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.009292in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.909325in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.866880in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.828161in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.759447in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.728571in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.646323in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.621690in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.575724in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.554177in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.533472in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.513536in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.494309in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.475735in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.440363in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.407100in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.375687in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.360607in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.331583in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.317598in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.303940in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.290592in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.277538in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.264765in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.252257in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.216209in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.204647in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.182146in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.160415in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.149818in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.129125in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.080013in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.070595in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.034103in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.025255in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.016508in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.982470in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.957848in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.949799in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.941824in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.910624in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.902989in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.887900in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.865700in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.851170in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.801841in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.774611in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.800749in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.819197in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.884269in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.891110in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.904991in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.926333in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.933592in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.940926in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.955828in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.986614in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.994527in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.018822in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.027113in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.035505in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.044000in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.052602in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.070138in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.079078in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.088137in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.106631in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.135369in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.145233in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.155248in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.175754in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.186257in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.196937in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.218855in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.230110in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.241574in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.253257in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.265171in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.277326in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.289735in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.302412in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.315372in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.328632in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.342208in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.356121in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.370391in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.400104in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.415601in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.431567in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.465051in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.482654in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.500896in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.539527in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.560050in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.652238in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.766899in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.800570in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.836869in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.876252in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.919302in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.966789in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.019755in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.079660in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.148644in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.329368in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.457095in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.636615in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.753021in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.491670in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.227195in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.140933in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.069871in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.009292in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.909325in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.866880in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.828161in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.759447in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.728571in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.646323in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.621690in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.575724in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.554177in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.533472in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.513536in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.494309in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.475735in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.440363in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.407100in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.375687in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.360607in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.331583in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.317598in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.303940in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.290592in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.277538in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.264765in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.252257in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.216209in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.204647in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.182146in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.160415in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.149818in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.129125in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.080013in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.070595in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.034103in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.025255in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.016508in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.982470in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.957848in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.949799in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.941824in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.910624in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.902989in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.887900in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.865700in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.851170in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.801841in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.774611in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.800749in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.819197in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.884269in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.891110in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.904991in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.926333in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.933592in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.940926in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.955828in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.986614in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.994527in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.018822in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.027113in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.035505in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.044000in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.052602in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.070138in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.079078in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.088137in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.106631in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.135369in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.145233in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.155248in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.175754in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.186257in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.196937in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.218855in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.230110in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.241574in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.253257in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.265171in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.277326in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.289735in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.302412in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.315372in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.328632in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.342208in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.356121in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.370391in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.400104in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.415601in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.431567in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.465051in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.482654in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.500896in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.539527in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.560050in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.652238in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.766899in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.800570in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.836869in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.876252in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.919302in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.966789in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.019755in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.079660in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.148644in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.329368in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.457095in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.636615in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{3.942633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.255816in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.259187in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.287547in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.295018in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.302640in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.314361in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.322371in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.326437in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.338884in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.360511in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.364976in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.369490in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.374053in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.378667in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.383331in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.392815in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.412423in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.417462in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.422555in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.427705in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.465335in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.470938in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.499813in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.517821in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.523936in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.530107in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.536334in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.542616in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.588118in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.594831in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.601597in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.643264in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.694108in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.701560in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.731829in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.739509in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.786527in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.819743in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.811085in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.802498in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.793982in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.785536in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.777161in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.768855in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.760620in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.744357in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.720480in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.704903in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.689596in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.638094in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.610073in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.596436in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.576439in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.569894in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.563408in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.556983in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.544308in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.519662in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.484434in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.467600in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.462104in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.445970in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.405580in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.396104in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.386886in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.360854in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.316638in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.301460in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.298655in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.295926in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.255816in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.259187in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.287547in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.295018in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.302640in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.314361in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.322371in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.326437in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.338884in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.360511in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.364976in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.369490in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.374053in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.378667in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.383331in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.392815in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.412423in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.417462in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.422555in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.427705in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.465335in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.470938in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.499813in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.517821in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.523936in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.530107in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.536334in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.542616in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.588118in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.594831in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.601597in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.643264in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.694108in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.701560in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.731829in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.739509in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.786527in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.819743in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.811085in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.802498in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.793982in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.785536in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.777161in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.768855in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.760620in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.744357in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.720480in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.704903in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.689596in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.638094in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.610073in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.596436in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.576439in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.569894in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.563408in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.556983in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.544308in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.519662in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.484434in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.467600in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.462104in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.445970in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.405580in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.396104in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.386886in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.360854in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.316638in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.301460in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.298655in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.295926in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.281149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019810in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463748in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463748in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907686in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907686in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351623in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351623in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795561in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795561in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239499in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239499in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683437in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683437in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127374in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127374in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571312in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571312in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795561in,y=0.424933in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.906060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.839756in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.213350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.147046in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.520640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.454336in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.827930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.761626in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.026}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.135220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.068916in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.442511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.376206in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.749801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.683496in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.032}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.057091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.990786in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.034}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.364381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.298076in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.036}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.671671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.605366in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.038}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.978961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.912656in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.442511in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}(-Q^2)\)\hspace{3cm}\(\displaystyle \bar{\Pi}^{33}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.377547in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{1.377547in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346687in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.346687in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396991in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{2.254793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409927in}{2.244937in}}%
\pgfpathlineto{\pgfqpoint{4.409927in}{2.264649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396991in}{2.121972in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{2.121972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409927in}{2.111697in}}%
\pgfpathlineto{\pgfqpoint{4.409927in}{2.132247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396991in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{2.254793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409927in}{2.244937in}}%
\pgfpathlineto{\pgfqpoint{4.409927in}{2.264649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396991in}{2.121972in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{2.121972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409927in}{2.111697in}}%
\pgfpathlineto{\pgfqpoint{4.409927in}{2.132247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439309in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.468493in}{2.415113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453901in}{2.399601in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{2.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439309in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{3.468493in}{2.283222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453901in}{2.267271in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{2.299173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439309in}{2.033806in}}%
\pgfpathlineto{\pgfqpoint{3.468493in}{2.033806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453901in}{2.024096in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{2.043516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439309in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{3.468493in}{1.901770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453901in}{1.891531in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{1.912009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542244in}{2.672504in}}%
\pgfpathlineto{\pgfqpoint{2.566744in}{2.672504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554494in}{2.656655in}}%
\pgfpathlineto{\pgfqpoint{2.554494in}{2.688353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542244in}{2.543925in}}%
\pgfpathlineto{\pgfqpoint{2.566744in}{2.543925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554494in}{2.527685in}}%
\pgfpathlineto{\pgfqpoint{2.554494in}{2.560165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542244in}{1.878814in}}%
\pgfpathlineto{\pgfqpoint{2.566744in}{1.878814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554494in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{2.554494in}{1.888003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542244in}{1.744057in}}%
\pgfpathlineto{\pgfqpoint{2.566744in}{1.744057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554494in}{1.734598in}}%
\pgfpathlineto{\pgfqpoint{2.554494in}{1.753515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963164in}{2.900710in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{2.900710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974446in}{2.879674in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{2.921747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963164in}{2.770304in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{2.770304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974446in}{2.749087in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{2.791520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963164in}{1.783865in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{1.783865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974446in}{1.769038in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{1.798692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963164in}{1.649732in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{1.649732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974446in}{1.634708in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{1.664757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379152in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{4.406572in}{2.130555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392862in}{2.116690in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{2.144421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379152in}{2.026764in}}%
\pgfpathlineto{\pgfqpoint{4.406572in}{2.026764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392862in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{2.040762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379152in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{4.406572in}{2.130555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392862in}{2.116690in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{2.144421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379152in}{2.026764in}}%
\pgfpathlineto{\pgfqpoint{4.406572in}{2.026764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392862in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{2.040762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427524in}{2.311458in}}%
\pgfpathlineto{\pgfqpoint{3.450678in}{2.311458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439101in}{2.291404in}}%
\pgfpathlineto{\pgfqpoint{3.439101in}{2.331511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427524in}{2.209010in}}%
\pgfpathlineto{\pgfqpoint{3.450678in}{2.209010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439101in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{3.439101in}{2.229528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427524in}{1.915043in}}%
\pgfpathlineto{\pgfqpoint{3.450678in}{1.915043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439101in}{1.902758in}}%
\pgfpathlineto{\pgfqpoint{3.439101in}{1.927328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427524in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{3.450678in}{1.812665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439101in}{1.800081in}}%
\pgfpathlineto{\pgfqpoint{3.439101in}{1.825250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617477in}{2.561203in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{2.561203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625075in}{2.549681in}}%
\pgfpathlineto{\pgfqpoint{2.625075in}{2.572725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617477in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{2.459959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625075in}{2.448265in}}%
\pgfpathlineto{\pgfqpoint{2.625075in}{2.471652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617477in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{1.808155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625075in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{2.625075in}{1.814244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617477in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{1.704350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625075in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{2.625075in}{1.710610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927837in}{2.812587in}}%
\pgfpathlineto{\pgfqpoint{1.945320in}{2.812587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936579in}{2.798517in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{2.826658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927837in}{2.712236in}}%
\pgfpathlineto{\pgfqpoint{1.945320in}{2.712236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936579in}{2.697947in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{2.726525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927837in}{1.719584in}}%
\pgfpathlineto{\pgfqpoint{1.945320in}{1.719584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936579in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{1.728933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927837in}{1.612586in}}%
\pgfpathlineto{\pgfqpoint{1.945320in}{1.612586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936579in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{1.622012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299804in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.327435in}{2.015734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313620in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{4.313620in}{2.034050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299804in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{4.327435in}{1.944089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313620in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{4.313620in}{1.963182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299804in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.327435in}{2.015734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313620in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{4.313620in}{2.034050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299804in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{4.327435in}{1.944089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313620in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{4.313620in}{1.963182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327780in}{2.236335in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{2.236335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337666in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{3.337666in}{2.250767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327780in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{2.163343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337666in}{2.148652in}}%
\pgfpathlineto{\pgfqpoint{3.337666in}{2.178033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327780in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{1.825535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337666in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{3.337666in}{1.836092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327780in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{1.752614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337666in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{3.337666in}{1.763198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575265in}{2.450918in}}%
\pgfpathlineto{\pgfqpoint{2.594086in}{2.450918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584675in}{2.433793in}}%
\pgfpathlineto{\pgfqpoint{2.584675in}{2.468042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575265in}{2.379970in}}%
\pgfpathlineto{\pgfqpoint{2.594086in}{2.379970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584675in}{2.362657in}}%
\pgfpathlineto{\pgfqpoint{2.584675in}{2.397282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575265in}{1.689019in}}%
\pgfpathlineto{\pgfqpoint{2.594086in}{1.689019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584675in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{2.584675in}{1.698480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575265in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{2.594086in}{1.614173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584675in}{1.604773in}}%
\pgfpathlineto{\pgfqpoint{2.584675in}{1.623574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797317in}{2.753921in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{2.753921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{2.736352in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{2.771489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797317in}{2.681177in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{2.681177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{2.663537in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{2.698817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797317in}{1.576710in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{1.576710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{1.563791in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.589630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797317in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{1.500280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.513361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344920in}{3.160524in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{3.160524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348779in}{3.124709in}}%
\pgfpathlineto{\pgfqpoint{1.348779in}{3.196339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344920in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348779in}{3.051127in}}%
\pgfpathlineto{\pgfqpoint{1.348779in}{3.122067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344920in}{1.513134in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{1.513134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348779in}{1.492709in}}%
\pgfpathlineto{\pgfqpoint{1.348779in}{1.533559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344920in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{1.437072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348779in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{1.348779in}{1.457640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432521in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{4.481678in}{1.930942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457100in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{4.457100in}{1.963415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432521in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{4.481678in}{1.889250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457100in}{1.856134in}}%
\pgfpathlineto{\pgfqpoint{4.457100in}{1.922367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432521in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{4.481678in}{1.930942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457100in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{4.457100in}{1.963415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432521in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{4.481678in}{1.889250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457100in}{1.856134in}}%
\pgfpathlineto{\pgfqpoint{4.457100in}{1.922367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295431in}{2.133519in}}%
\pgfpathlineto{\pgfqpoint{3.336431in}{2.133519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315931in}{2.107833in}}%
\pgfpathlineto{\pgfqpoint{3.315931in}{2.159205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295431in}{2.091144in}}%
\pgfpathlineto{\pgfqpoint{3.336431in}{2.091144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315931in}{2.065393in}}%
\pgfpathlineto{\pgfqpoint{3.315931in}{2.116894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295431in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{3.336431in}{1.703753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315931in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{3.315931in}{1.716865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295431in}{1.661430in}}%
\pgfpathlineto{\pgfqpoint{3.336431in}{1.661430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315931in}{1.648268in}}%
\pgfpathlineto{\pgfqpoint{3.315931in}{1.674591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298039in}{2.491066in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{2.491066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307416in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{2.518797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298039in}{2.450332in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{2.450332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307416in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{2.478040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298039in}{1.556964in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{1.556964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307416in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{1.571738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298039in}{1.513842in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{1.513842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307416in}{1.499013in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{1.528670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601945in}{2.831083in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{2.831083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605952in}{2.790570in}}%
\pgfpathlineto{\pgfqpoint{1.605952in}{2.871596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601945in}{2.790475in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{2.790475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605952in}{2.749808in}}%
\pgfpathlineto{\pgfqpoint{1.605952in}{2.831142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601945in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{1.491698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605952in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{1.605952in}{1.517623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601945in}{1.448708in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{1.448708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605952in}{1.422471in}}%
\pgfpathlineto{\pgfqpoint{1.605952in}{1.474944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409927in}{2.254793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409927in}{2.121972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409927in}{2.254793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409927in}{2.121972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453901in}{2.415113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453901in}{2.283222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453901in}{2.033806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453901in}{1.901770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554494in}{2.672504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554494in}{2.543925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554494in}{1.878814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554494in}{1.744057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974446in}{2.900710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974446in}{2.770304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974446in}{1.783865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974446in}{1.649732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392862in}{2.130555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392862in}{2.026764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392862in}{2.130555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392862in}{2.026764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439101in}{2.311458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439101in}{2.209010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439101in}{1.915043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439101in}{1.812665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625075in}{2.561203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625075in}{2.459959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625075in}{1.808155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625075in}{1.704350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936579in}{2.812587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936579in}{2.712236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936579in}{1.719584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936579in}{1.612586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313620in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313620in}{1.944089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313620in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313620in}{1.944089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337666in}{2.236335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337666in}{2.163343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337666in}{1.825535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337666in}{1.752614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584675in}{2.450918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584675in}{2.379970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584675in}{1.689019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584675in}{1.614173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802609in}{2.753921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802609in}{2.681177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802609in}{1.576710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802609in}{1.500280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348779in}{3.160524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348779in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348779in}{1.513134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348779in}{1.437072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457100in}{1.930942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457100in}{1.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457100in}{1.930942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457100in}{1.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315931in}{2.133519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315931in}{2.091144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315931in}{1.703753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315931in}{1.661430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307416in}{2.491066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307416in}{2.450332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307416in}{1.556964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307416in}{1.513842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605952in}{2.831083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605952in}{2.790475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605952in}{1.491698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605952in}{1.448708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.847827in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.564142in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.278282in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.109258in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.044476in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{2.988069in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.938057in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.893091in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.852207in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.814692in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.780009in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.747735in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.689151in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.662354in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.612830in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.589822in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.567830in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.546761in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.526532in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.507071in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.470211in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.452707in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.435761in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.419333in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.403389in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.387896in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.358152in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.343852in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.329903in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.316286in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.277250in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.264791in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.240624in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.228891in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.217378in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.206075in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.194973in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.184063in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.162786in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.152405in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.112444in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.102816in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.093322in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.065599in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.056597in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.038928in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.030254in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.021682in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.004833in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.980251in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.972231in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.964294in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.956438in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.933331in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.903524in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.889018in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.874759in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.867719in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.860737in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.840122in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.819979in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.806798in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.793804in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.787375in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.768350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.847827in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.564142in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.278282in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.109258in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.044476in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{2.988069in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{2.938057in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.893091in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.852207in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.814692in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.780009in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.747735in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.689151in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.662354in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.612830in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.589822in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.567830in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.546761in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.526532in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.507071in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.470211in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.452707in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.435761in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.419333in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.403389in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.387896in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.358152in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.343852in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.329903in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.316286in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.277250in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.264791in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.240624in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.228891in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.217378in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.206075in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.194973in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.184063in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.162786in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.152405in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.112444in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.102816in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.093322in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.065599in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.056597in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.038928in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.030254in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.021682in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.004833in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.980251in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.972231in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.964294in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.956438in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.933331in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.903524in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.889018in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.874759in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.867719in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.860737in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.840122in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.819979in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.806798in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.793804in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.787375in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.768350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.266308in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.272007in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.277936in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.280987in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.284095in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.287260in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.290484in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.297102in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.314654in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.337613in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.371444in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.385078in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.394456in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.413899in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.429086in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.434263in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.524911in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.531065in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.543545in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.549871in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.609395in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.623254in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.666212in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.680991in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.711239in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.718945in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.734528in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.782659in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.807500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.266308in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.272007in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.277936in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.280987in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.284095in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.287260in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.290484in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.297102in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.314654in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.337613in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.371444in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.385078in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.394456in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.413899in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.429086in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.434263in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.524911in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.531065in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.543545in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.549871in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.609395in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.623254in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.666212in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.680991in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.711239in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.718945in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.734528in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.782659in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.807500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.073990in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{4.015231in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.848383in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.729370in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.636569in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.560346in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.495565in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.439157in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.389146in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.344180in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.303295in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{3.265781in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{3.231097in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{3.198823in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{3.168627in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{3.113442in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{3.088053in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{3.063918in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{3.040910in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{3.018919in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.997850in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.977620in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.958159in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.939404in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.921299in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.903796in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.886850in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.870422in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.854477in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.838984in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.809241in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.780992in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.767374in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.754071in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.741064in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.728338in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.715880in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.703675in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.691712in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.679980in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.668467in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.657164in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.646062in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.635151in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.624425in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.613874in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.583212in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.573300in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.563533in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.553905in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.535046in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.525807in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.516688in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.507686in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.498797in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.490017in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.481343in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.472771in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.464298in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.455921in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.447638in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.439445in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.431340in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.423320in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.415383in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.407527in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.392047in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.384419in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.369379in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.361962in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.354612in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.347328in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.340106in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.332947in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.325848in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.318808in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.311826in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.304899in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.298028in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.291210in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.284445in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.277731in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.271068in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.264453in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.257886in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.251366in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.244893in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.238464in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.232079in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.225737in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.219438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{4.097655in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.813971in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.647123in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.528110in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.435308in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.359086in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.294304in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.237897in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.187886in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.142919in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.102035in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{3.029837in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.997563in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.967367in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.938980in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.912182in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.886792in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.862658in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.839650in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.796589in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.776360in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.756899in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.738144in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.720039in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.702536in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.685589in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.669162in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.653217in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.637724in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.622654in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.607980in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.593680in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.579731in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.566114in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.552810in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.539804in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.527078in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.514620in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.502415in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.490452in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.455904in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.444801in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.433891in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.423164in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.412614in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.402233in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.392015in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.381952in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.372040in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.362273in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.343150in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.333786in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.315428in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.306426in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.288757in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.263038in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.246377in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.230079in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.222059in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.214123in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.206266in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.198488in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.190786in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.168118in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.146067in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.138846in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.124588in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.117548in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.110565in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.096768in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.083185in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.076471in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.069807in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.063193in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.056626in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.043632in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.030819in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.024477in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.018178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.997927in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.714243in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.547395in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.428382in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.335580in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.259358in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.194577in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.138169in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.088158in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.043192in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.002307in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.964793in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.930109in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.897835in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.867639in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.839252in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.812454in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.762930in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.739922in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.717931in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.696861in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.676632in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.657171in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.638416in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.620311in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.602808in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.569434in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.553489in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.537996in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.522926in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.508253in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.493952in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.480003in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.466386in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.453083in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.440076in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.427350in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.414892in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.402687in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.390724in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.378992in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.367479in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.356176in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.345074in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.334163in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.323437in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.312886in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.302505in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.292287in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.282224in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.272312in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.262545in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.234058in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.224819in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.215700in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.206698in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.197809in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.189029in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.180354in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.171782in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.163310in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.154933in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.138457in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.122332in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.114395in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.106538in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.098760in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.091059in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.068391in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.060974in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.053624in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.039118in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.024860in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.017820in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.010837in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.003911in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.997040in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.990222in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.976743in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.956898in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.950378in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.943904in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.937476in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.924749in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.918450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.061860in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.916729in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.749881in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.630868in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.538066in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.461844in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.397062in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.340655in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.290644in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.245677in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.204793in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{3.167279in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{3.132595in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{3.100321in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{3.070125in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{3.041738in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{3.014940in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.989550in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.965416in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.899347in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.879118in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.859657in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.840902in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.822797in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.805294in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.788347in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.755975in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.740482in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.725412in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.710738in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.696438in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.682489in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.668872in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.655568in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.642562in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.629836in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.617378in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.581478in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.547559in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.536649in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.525922in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.515372in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.504991in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.494773in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.484710in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.465031in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.455402in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.436544in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.427304in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.418186in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.409184in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.400295in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.391515in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.374268in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.365796in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.340942in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.332837in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.324818in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.316881in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.309024in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.301246in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.285917in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.278362in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.270876in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.263460in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.256110in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.241604in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.234445in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.227346in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.220306in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.199526in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.179229in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.159384in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.152864in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.139961in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.133577in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.127235in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.120936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.057644in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.882485in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.715637in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.596624in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.503823in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.427600in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.362819in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.306411in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.256400in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.211434in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.170549in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{3.098351in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{3.035881in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{3.007494in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.955307in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.931172in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.908164in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.886173in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.865104in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.844874in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.825413in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.806658in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.771050in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.737676in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.721731in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.706238in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.676495in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.662194in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.648246in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.634628in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.621325in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.608318in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.595592in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.583134in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.570929in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.558966in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.547234in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.535721in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.524418in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.513316in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.491679in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.470747in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.460529in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.450466in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.440554in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.430787in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.421159in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.411665in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.402300in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.383942in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.374940in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.366051in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.357271in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.348597in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.340025in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.331552in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.323175in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.314892in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.290574in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.282637in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.274781in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.267003in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.259301in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.251673in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.244118in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.236633in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.229216in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.221866in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.214582in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.207360in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.186062in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.172153in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.158464in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.151699in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.144985in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.131707in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.125140in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.112147in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.105718in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.099333in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.092991in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.086692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{4.024136in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.740451in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.573603in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.454591in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.361789in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.285567in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.220785in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.114366in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.028516in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.991001in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.956318in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.893848in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.865461in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.838663in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.813273in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.789139in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.766131in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.723070in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.702841in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.683380in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.664625in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.646520in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.629016in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.595642in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.579698in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.564205in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.549135in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.520161in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.492595in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.479291in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.466284in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.441100in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.428896in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.416933in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.405200in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.393688in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.382384in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.360372in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.328714in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.318495in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.308433in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.298521in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.288753in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.279125in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.269631in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.260267in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.251027in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.241908in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.232907in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.206563in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.197991in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.189518in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.181142in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.172858in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.164665in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.156560in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.148540in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.132747in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.124969in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.094599in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.087183in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.065327in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.058167in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.044029in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.037046in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.023249in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.016431in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.002952in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.996288in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.983107in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.976587in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.950958in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.944659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{3.953756in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.670071in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.503223in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.384211in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.291409in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.215187in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.150405in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.093998in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.043986in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{2.999020in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{2.958136in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.853664in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.823468in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.795080in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.768283in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.718759in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.695751in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.652690in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.632461in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.613000in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.594245in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.541690in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.509318in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.493825in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.464081in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.449781in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.408911in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.395904in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.383179in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.370720in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.358516in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.346553in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.334820in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.323307in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.312004in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.300902in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.289992in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.279265in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.268715in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.258334in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.248115in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.238053in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.228141in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.218373in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.208745in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.199251in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.189887in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.171528in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.162526in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.136183in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.127611in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.119138in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.110762in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.102478in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.086180in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.078160in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.070223in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.062367in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.054589in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.046887in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.039260in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.024219in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.016803in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.009453in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.002168in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.994947in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.987787in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.980688in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.973648in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.932572in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.925908in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.906207in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.893304in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.886919in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.874279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{4.096654in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{3.812970in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{3.646122in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{3.527109in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.434308in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{3.358085in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{3.293304in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{3.236896in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{3.186885in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{3.141919in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{3.101034in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{3.063520in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{3.028836in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.996562in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{2.966366in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.937979in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.911181in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{2.885791in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{2.816658in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.795589in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{2.775359in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{2.755898in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{2.737143in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{2.719038in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{2.701535in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.668161in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{2.652216in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{2.636723in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.592679in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{2.578730in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{2.565113in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{2.551810in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.513619in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{2.489451in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.477719in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{2.466206in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.454903in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{2.443801in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{2.432890in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.422164in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.411613in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{2.401232in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{2.391014in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.380951in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{2.371039in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.361272in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.351643in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{2.332785in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{2.323546in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{2.314427in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{2.296536in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{2.287756in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.270510in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.253660in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.245377in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.229078in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.221059in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.213122in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.205265in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.197487in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.189786in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.182158in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.174603in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.167118in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.159701in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.152351in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.145067in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.137845in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.130686in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.123587in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.116547in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.109565in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.088949in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.082184in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.075470in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.068806in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.062192in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.055625in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.049105in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.029818in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.023476in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.017177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.714633in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.723096in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.726031in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.729025in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.732075in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.735183in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.748191in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.755039in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.762118in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.769426in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.776964in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.784732in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.788702in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.792730in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.796815in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.813730in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.836167in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.840827in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.845544in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.850319in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.860041in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.885351in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.890586in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.901227in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.906634in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.912098in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.923199in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.928836in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.934530in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.940282in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.946091in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.957882in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.982153in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.988365in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.994633in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{2.000960in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{2.007344in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{2.013785in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{2.020284in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{2.026840in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{2.040125in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{2.053640in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.060483in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{2.081359in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{2.095563in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.102752in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.109998in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.117301in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.124662in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.132080in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.139556in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.147089in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.154680in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.162328in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.177797in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.185617in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.193495in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.201431in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.209424in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.217474in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.225582in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.233747in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.241970in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.250250in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.258588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.527764in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.533923in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.553779in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.557289in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.560857in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.564483in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.583472in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.587442in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.591469in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.595555in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.599697in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.608155in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.612470in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.621272in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.630304in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.634907in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.649059in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.653891in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.658780in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.663728in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.668732in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.673794in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.694617in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.699967in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.716360in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.727576in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.744831in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.756622in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.774739in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.780893in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.787104in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.812525in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.825580in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.838865in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.852379in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.866124in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.901491in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.908737in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.916041in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.930820in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.938295in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.945829in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.953419in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.961068in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.976536in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.984357in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.992235in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.000170in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.032487in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.040710in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.048990in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.057328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.425043in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.428036in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.434195in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.440584in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.450598in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.479831in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.483744in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.487714in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.491742in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.499969in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.504169in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.517114in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.530577in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.535179in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.539839in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.559053in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.569004in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.579186in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.584363in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.594889in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.600239in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.616632in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.622211in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.627848in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.650970in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.656894in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.675011in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.681165in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.687376in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.699972in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.732466in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.780371in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.787444in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.801764in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.809009in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.823674in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.838568in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.846101in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.853692in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.861340in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.876808in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.892507in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.900442in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.916486in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.924594in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.932759in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.940982in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.957600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.616131in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.621715in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.624593in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.627529in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.633573in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.636681in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.643070in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.649688in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.656537in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.660047in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.690200in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.698313in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.733062in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.737665in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.747042in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.751817in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.756649in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.776552in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.792083in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.797375in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.813596in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.824697in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.830334in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.841780in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.847589in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.853456in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.865361in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.877497in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.883651in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.896131in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.908841in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.928338in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.934951in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.941623in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.948351in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.955137in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.961981in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.968882in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.975841in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.982857in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.989930in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.997061in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{2.026159in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{2.033578in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.041054in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.048587in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.063826in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.071531in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.079294in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.094993in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.102928in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.127080in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.143468in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.151748in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.160086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.581887in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.584650in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.590350in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.593285in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.596279in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.599329in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.622293in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.625804in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.632997in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.648073in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.651986in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.664069in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.668211in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.672411in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.685356in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.689786in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.694274in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.698819in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.712798in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.747428in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.752605in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.757840in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.768481in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.773888in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.779352in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.796090in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.801784in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.807536in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.819212in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.825136in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.837157in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.843253in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.861887in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.887538in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.894094in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.907379in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.914108in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.934638in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.941597in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.948613in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.955686in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.970006in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.977252in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.999334in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{2.014343in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.029582in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{2.037287in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{2.045051in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{2.052871in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{2.068685in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.076678in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.092836in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.101001in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.109224in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.125842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.439853in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.454245in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.457296in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.466793in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.470073in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.483770in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.490963in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.494646in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.502184in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.506040in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.534635in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.543323in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.552240in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.566047in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.575539in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.580371in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.585261in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.595213in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.600275in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.610572in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.626447in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.642841in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.665503in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.671312in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.683102in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.689084in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.701220in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.707374in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.719854in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.726180in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.752060in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.758674in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.765345in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.772074in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.778860in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.785704in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.799563in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.813653in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.827972in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.835218in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.849882in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.864776in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.872309in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.879900in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.895254in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.903017in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.918716in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.926651in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.934644in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.942694in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.958968in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.983809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.375058in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.380872in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.386916in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.409880in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.416958in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.447570in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.451655in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.486405in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.491007in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.514881in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.519828in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.535015in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.540192in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.556067in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.561474in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.572461in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.578040in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.583677in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.612722in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.624743in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.630840in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.655800in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.668625in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.708480in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.715324in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.722225in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.729183in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.736199in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.743273in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.750404in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.757592in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.764838in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.779502in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.786920in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.794396in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.817168in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.824874in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.840458in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.848336in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.856271in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{1.872314in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{1.905091in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{1.913429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054742in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{1.264335in}{1.529814in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.542592in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.552778in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.556289in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{1.559856in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{1.648590in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{1.683522in}{1.570905in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.586441in}}%
\pgfpathlineto{\pgfqpoint{1.858183in}{1.590469in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{1.594554in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.602896in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.607154in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.611469in}}%
\pgfpathlineto{\pgfqpoint{2.067776in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{2.102708in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.624759in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.629304in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{1.633906in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{1.638566in}}%
\pgfpathlineto{\pgfqpoint{2.277369in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{2.312302in}{1.648058in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.652890in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.667731in}}%
\pgfpathlineto{\pgfqpoint{2.486963in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{2.556827in}{1.683090in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.688325in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{1.715359in}}%
\pgfpathlineto{\pgfqpoint{2.801353in}{1.720938in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{1.738021in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{1.749697in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{1.755621in}}%
\pgfpathlineto{\pgfqpoint{3.045878in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{3.115742in}{1.773738in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{1.779892in}}%
\pgfpathlineto{\pgfqpoint{3.185607in}{1.786103in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{1.792372in}}%
\pgfpathlineto{\pgfqpoint{3.255471in}{1.798699in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{3.325336in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.824579in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{1.831193in}}%
\pgfpathlineto{\pgfqpoint{3.465065in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{3.499997in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{3.534929in}{1.851379in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.604793in}{1.865123in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{1.872082in}}%
\pgfpathlineto{\pgfqpoint{3.674658in}{1.879098in}}%
\pgfpathlineto{\pgfqpoint{3.709590in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{3.744522in}{1.893302in}}%
\pgfpathlineto{\pgfqpoint{3.779454in}{1.900491in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{3.849319in}{1.915040in}}%
\pgfpathlineto{\pgfqpoint{3.884251in}{1.922401in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.937295in}}%
\pgfpathlineto{\pgfqpoint{3.989048in}{1.944828in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.960067in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.967772in}}%
\pgfpathlineto{\pgfqpoint{4.128777in}{1.975535in}}%
\pgfpathlineto{\pgfqpoint{4.163709in}{1.983356in}}%
\pgfpathlineto{\pgfqpoint{4.198641in}{1.991234in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{1.999169in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{4.303438in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{4.373302in}{2.031486in}}%
\pgfpathlineto{\pgfqpoint{4.408234in}{2.039709in}}%
\pgfpathlineto{\pgfqpoint{4.443166in}{2.047989in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{2.056327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284690in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{3.306432in}{2.875335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345321in}{2.875335in}}{\pgfqpoint{3.345321in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{3.345321in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345321in}{4.035384in}}{\pgfqpoint{3.306432in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{2.284690in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245801in}{4.035384in}}{\pgfqpoint{2.245801in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{2.914224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245801in}{2.875335in}}{\pgfqpoint{2.284690in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{2.284690in}{2.875335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372190in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576356in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372190in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576356in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372190in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576356in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372190in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576356in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.714810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.051716in}}%
\pgfpathlineto{\pgfqpoint{5.749742in}{2.992481in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.921170in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.897400in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.873629in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.849859in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.826089in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.802319in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.778548in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.754778in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.731008in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.659697in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.635927in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.612156in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.588386in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.564616in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.540846in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.517075in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.493305in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.469535in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.445764in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.421994in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.398224in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.374454in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.350683in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.326913in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.303143in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.279372in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.255602in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.231832in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.160521in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.136751in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.112981in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.089210in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.065440in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.041670in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{1.994129in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.946589in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.922818in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.899048in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.875278in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.827737in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.780197in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.756426in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.708886in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.661345in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.613805in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.590034in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.494953in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.471183in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.376102in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.281021in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.233480in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.185940in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.162169in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.138399in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.067088in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.019548in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.972007in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.876926in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.781845in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{9.068302in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{9.103234in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{9.138166in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{9.173099in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{9.173099in}{0.662994in}}%
\pgfpathlineto{\pgfqpoint{9.173099in}{0.662994in}}%
\pgfpathlineto{\pgfqpoint{9.138166in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{9.103234in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{9.068302in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758224in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782623in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.855820in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.953415in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.026612in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.051010in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.173005in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.319398in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.465791in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.538987in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.587785in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.709779in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.734178in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.758577in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.831773in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.904970in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.953768in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.978166in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{2.002565in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.026964in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.051363in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.075762in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.100161in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.148958in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.173357in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.197756in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.222155in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.270953in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.295351in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.319750in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.344149in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.368548in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.392947in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.441744in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.466143in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.490542in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.514941in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.539340in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.563739in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.588138in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.612536in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.636935in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.661334in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.685733in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.734531in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.758929in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.783328in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.807727in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.856525in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.880924in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.905322in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.929721in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.954120in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.978519in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{3.027317in}}%
\pgfpathlineto{\pgfqpoint{5.749742in}{3.051716in}}%
\pgfpathlineto{\pgfqpoint{5.749742in}{3.051716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714810in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158748in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158748in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602686in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.602686in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046623in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.046623in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490561in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490561in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934499in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.934499in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378437in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.378437in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822374in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.822374in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.266312in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.266312in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490561in,y=0.424933in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=0.686111in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{1.090434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=1.024130in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{1.428453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=1.362149in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{1.766472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=1.700168in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{2.104491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=2.038187in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{2.442511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=2.376206in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{2.780530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=2.714225in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{3.118549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=3.052244in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{3.456568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=3.390263in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{3.794587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=3.728282in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.009}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714810in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174840in, y=4.066302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119284in,y=2.442511in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072547in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.072547in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.041687in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.041687in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.134309in}{1.329037in}}%
\pgfpathlineto{\pgfqpoint{8.163493in}{1.329037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148901in}{1.302103in}}%
\pgfpathlineto{\pgfqpoint{8.148901in}{1.355971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237244in}{1.984310in}}%
\pgfpathlineto{\pgfqpoint{7.261744in}{1.984310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249494in}{1.919841in}}%
\pgfpathlineto{\pgfqpoint{7.249494in}{2.048780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658164in}{2.340212in}}%
\pgfpathlineto{\pgfqpoint{6.680728in}{2.340212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669446in}{2.259220in}}%
\pgfpathlineto{\pgfqpoint{6.669446in}{2.421205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122524in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{8.145678in}{1.345101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.134101in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{8.134101in}{1.378399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312477in}{1.993542in}}%
\pgfpathlineto{\pgfqpoint{7.327672in}{1.993542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320075in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{7.320075in}{2.031354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622837in}{2.545547in}}%
\pgfpathlineto{\pgfqpoint{6.640320in}{2.545547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631579in}{2.482444in}}%
\pgfpathlineto{\pgfqpoint{6.631579in}{2.608649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022780in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{8.042553in}{1.438705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.032666in}{1.403265in}}%
\pgfpathlineto{\pgfqpoint{8.032666in}{1.474145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270265in}{1.978489in}}%
\pgfpathlineto{\pgfqpoint{7.289086in}{1.978489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279675in}{1.914389in}}%
\pgfpathlineto{\pgfqpoint{7.279675in}{2.042589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492317in}{2.449041in}}%
\pgfpathlineto{\pgfqpoint{6.502901in}{2.449041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497609in}{2.377125in}}%
\pgfpathlineto{\pgfqpoint{6.497609in}{2.520957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039920in}{2.739472in}}%
\pgfpathlineto{\pgfqpoint{6.047638in}{2.739472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043779in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{6.043779in}{2.840072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.990431in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{8.031431in}{1.446638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010931in}{1.394150in}}%
\pgfpathlineto{\pgfqpoint{8.010931in}{1.499126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993039in}{2.108645in}}%
\pgfpathlineto{\pgfqpoint{7.011793in}{2.108645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002416in}{2.047866in}}%
\pgfpathlineto{\pgfqpoint{7.002416in}{2.169424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296945in}{2.551338in}}%
\pgfpathlineto{\pgfqpoint{6.304959in}{2.551338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300952in}{2.371279in}}%
\pgfpathlineto{\pgfqpoint{6.300952in}{2.731398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148901in}{1.329037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249494in}{1.984310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669446in}{2.340212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.134101in}{1.345101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320075in}{1.993542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631579in}{2.545547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.032666in}{1.438705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279675in}{1.978489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.497609in}{2.449041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043779in}{2.739472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010931in}{1.446638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.002416in}{2.108645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300952in}{2.551338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.949844in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.299561in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.058716in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.986462in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.745616in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.878572in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{9.056191in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.949844in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.299561in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.058716in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.986462in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.745616in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.878572in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{9.056191in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.949844in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.299561in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.058716in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.986462in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.745616in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.878572in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{9.056191in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.949844in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.299561in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.058716in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.986462in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.745616in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.878572in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{9.056191in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.714810in}{0.752415in}}{\pgfqpoint{3.551502in}{3.380191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.749742in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{5.819607in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.854539in}{2.949844in}}%
\pgfpathlineto{\pgfqpoint{5.889471in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{5.924403in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.959335in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{6.029200in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{6.064132in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{6.099064in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{6.133996in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{6.168929in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{6.203861in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{6.238793in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.413454in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{6.518251in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{6.553183in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{6.588115in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{6.623047in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{6.657980in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{6.692912in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{6.727844in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{6.762776in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{6.797708in}{2.299561in}}%
\pgfpathlineto{\pgfqpoint{6.832641in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{6.867573in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{6.902505in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{6.937437in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{6.972369in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{7.007302in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.042234in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{7.077166in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{7.112098in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{7.147031in}{2.058716in}}%
\pgfpathlineto{\pgfqpoint{7.181963in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.216895in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.986462in}}%
\pgfpathlineto{\pgfqpoint{7.286759in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{7.321692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{7.356624in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{7.391556in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{7.426488in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{7.461420in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{7.496353in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{7.531285in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{7.601149in}{1.745616in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{7.671014in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{7.705946in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{7.740878in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{7.775810in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{7.810742in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{7.845675in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{7.880607in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{7.915539in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{7.950471in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{7.985404in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{8.020336in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{8.055268in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{8.090200in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{8.125132in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{8.160065in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{8.194997in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{8.229929in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{8.264861in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{8.334726in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{8.369658in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{8.404590in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{8.439522in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{8.474454in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{8.509387in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{8.579251in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{8.614183in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{8.649115in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{8.684048in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{8.718980in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{8.753912in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{8.788844in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{8.823777in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{8.858709in}{0.878572in}}%
\pgfpathlineto{\pgfqpoint{8.893641in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{8.928573in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{8.963505in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{8.998438in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{9.033370in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{9.056191in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{5.714810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979690in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{8.001432in}{2.875335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.040321in}{2.875335in}}{\pgfqpoint{8.040321in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{8.040321in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.040321in}{4.035384in}}{\pgfqpoint{8.001432in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{6.979690in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.940801in}{4.035384in}}{\pgfqpoint{6.940801in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{6.940801in}{2.914224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.940801in}{2.875335in}}{\pgfqpoint{6.979690in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{6.979690in}{2.875335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067190in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271356in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067190in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271356in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067190in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271356in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067190in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271356in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404669in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805236in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805236in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150824in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150824in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559245in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559245in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968158in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968158in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289691in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289691in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707931in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707931in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083463in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083463in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483539in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.483539in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795561in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099669in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.099669in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500236in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500236in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.845824in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.845824in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254245in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.254245in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663158in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663158in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.984691in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.984691in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.402931in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.402931in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778463in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778463in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.178539in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.178539in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490561in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{5.714810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{9.266312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{1.689830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.830858in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.623099in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.500539in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.412857in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.344284in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.287794in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.239638in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.197577in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.160170in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.126428in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.095649in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.951098in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.931517in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.894976in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.877847in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.861388in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.845541in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.830256in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.815491in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.801208in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.787372in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.773956in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.760930in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.748272in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.735959in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.723971in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.689781in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.647782in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.637839in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.628098in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.618549in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.609183in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.599992in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.590969in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.582105in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.573394in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.564830in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.556406in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.539956in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.531920in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.524002in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.508504in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.493428in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.478743in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.471538in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.457385in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.436757in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.430031in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.416785in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.403801in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.397403in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.384781in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.378554in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.366261in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.354170in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.348197in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.336387in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.330549in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.318998in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.313284in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.307608in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.301971in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.290807in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.285278in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.279785in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.258138in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.252805in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.247503in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.242229in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.236985in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.269337in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.269337in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.288653in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.298553in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.303566in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.308622in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.324061in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.329300in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.334587in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.339924in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.350748in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.356239in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.361783in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.367382in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.373036in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.378748in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.390349in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.402195in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.414297in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.426668in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.432959in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.439322in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.445759in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.452272in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.458862in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.465534in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.486050in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.507373in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.522075in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.529580in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.552761in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.560722in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.593863in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.611286in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.629346in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.657767in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.667632in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.677709in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.698552in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.709345in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.720404in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.731749in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.743397in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.755369in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.767688in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.780380in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.793472in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.806998in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.820991in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.835493in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.866202in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.882517in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.899555in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.917390in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.936106in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.955800in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.976586in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.998595in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.021986in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.046949in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.073715in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.102571in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.133878in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.168101in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.205850in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.415109in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.494079in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.595614in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.738322in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.830858in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.623099in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.500539in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.412857in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.344284in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.287794in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.239638in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.197577in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.160170in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.126428in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.095649in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.951098in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.931517in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.894976in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.877847in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.861388in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.845541in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.830256in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.815491in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.801208in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.787372in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.773956in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.760930in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.748272in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.735959in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.723971in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.689781in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.647782in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.637839in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.628098in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.618549in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.609183in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.599992in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.590969in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.582105in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.573394in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.564830in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.556406in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.539956in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.531920in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.524002in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.508504in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.493428in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.478743in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.471538in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.457385in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.436757in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.430031in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.416785in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.403801in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.397403in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.384781in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.378554in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.366261in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.354170in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.348197in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.336387in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.330549in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.318998in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.313284in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.307608in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.301971in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.290807in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.285278in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.279785in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.258138in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.252805in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.247503in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.242229in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.236985in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.269337in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.269337in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.288653in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.298553in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.303566in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.308622in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.324061in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.329300in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.334587in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.339924in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.350748in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.356239in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.361783in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.367382in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.373036in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.378748in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.390349in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.402195in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.414297in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.426668in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.432959in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.439322in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.445759in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.452272in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.458862in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.465534in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.486050in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.507373in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.522075in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.529580in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.552761in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.560722in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.593863in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.611286in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.629346in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.657767in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.667632in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.677709in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.698552in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.709345in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.720404in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.731749in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.743397in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.755369in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.767688in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.780380in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.793472in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.806998in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.820991in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.835493in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.866202in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.882517in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.899555in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.917390in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.936106in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.955800in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.976586in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.998595in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.021986in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.046949in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.073715in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.102571in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.133878in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.168101in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.205850in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.415109in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.494079in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.595614in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.738322in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.981589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.840461in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.848407in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.853860in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.856633in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.859436in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.862269in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.873906in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.882949in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.892266in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.895434in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.898634in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.911761in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.921967in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.928953in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.932503in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.936091in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.943386in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.947094in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.950843in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.954633in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.962341in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.974226in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.986507in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.990690in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.003509in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.007873in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.035009in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.063772in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.068722in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.078754in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.083836in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.088961in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.094128in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.099339in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.104592in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.109887in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.126022in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.131483in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.136983in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.142524in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.159384in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.165082in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.170819in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.176593in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.188256in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.194143in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.206028in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.212026in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.218059in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.230235in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.236376in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.242552in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.248765in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.261294in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.267611in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.300955in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.300955in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.294016in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.287133in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.280307in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.273537in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.266823in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.253563in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.247016in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.240525in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.234088in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.227707in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.221380in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.215108in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.190556in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.184551in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.172699in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.161055in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.155310in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.143972in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.138378in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.132835in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.127341in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.121896in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.111153in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.105854in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.100603in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.090245in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.085137in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.080075in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.075061in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.070094in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.060298in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.055469in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.032017in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.009714in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.001117in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.992706in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.984485in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.976457in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.960989in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.957247in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.953558in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.946335in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.942804in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.939326in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.929226in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.925971in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.913535in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.910573in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.902051in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.899332in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.882011in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.879781in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.877612in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.871468in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.840461in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.848407in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.853860in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.856633in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.859436in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.862269in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.873906in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.882949in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.892266in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.895434in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.898634in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.911761in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.921967in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.928953in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.932503in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.936091in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.943386in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.947094in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.950843in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.954633in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.962341in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.974226in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.986507in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.990690in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.003509in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.007873in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.035009in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.063772in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.068722in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.078754in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.083836in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.088961in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.094128in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.099339in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.104592in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.109887in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.126022in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.131483in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.136983in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.142524in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.159384in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.165082in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.170819in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.176593in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.188256in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.194143in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.206028in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.212026in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.218059in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.230235in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.236376in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.242552in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.248765in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.261294in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.267611in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.300955in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.300955in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.294016in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.287133in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.280307in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.273537in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.266823in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.253563in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.247016in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.240525in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.234088in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.227707in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.221380in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.215108in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.190556in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.184551in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.172699in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.161055in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.155310in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.143972in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.138378in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.132835in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.127341in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.121896in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.111153in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.105854in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.100603in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.090245in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.085137in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.080075in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.075061in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.070094in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.060298in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.055469in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.032017in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.009714in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.001117in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.992706in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.984485in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.976457in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.960989in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.957247in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.953558in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.946335in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.942804in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.939326in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.929226in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.925971in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.913535in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.910573in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.902051in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.899332in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.882011in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.879781in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.877612in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.871468in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.865865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.811969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.745665in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.056247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.989942in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.300524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.234220in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.026}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.544802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.478497in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.789079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.722775in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.033357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.967052in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.032}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.277634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.211330in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.034}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.521912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.455608in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.036}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.766190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.699885in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.038}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.010467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.944163in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.911218in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}(-Q^2)\)\hspace{1cm}\(\displaystyle \bar{\Pi}^{33}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528136in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{1.528136in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.747131in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{5.747131in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.689830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{1.689830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818611in}{2.639855in}}%
\pgfpathlineto{\pgfqpoint{5.855373in}{2.639855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836992in}{2.632020in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{2.647690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818611in}{2.534270in}}%
\pgfpathlineto{\pgfqpoint{5.855373in}{2.534270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836992in}{2.526102in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{2.542438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818611in}{2.639855in}}%
\pgfpathlineto{\pgfqpoint{5.855373in}{2.639855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836992in}{2.632020in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{2.647690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818611in}{2.534270in}}%
\pgfpathlineto{\pgfqpoint{5.855373in}{2.534270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836992in}{2.526102in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{2.542438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457794in}{2.767300in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{2.767300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478529in}{2.754969in}}%
\pgfpathlineto{\pgfqpoint{4.478529in}{2.779631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457794in}{2.662455in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{2.662455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478529in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{4.478529in}{2.675135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457794in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{2.464183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478529in}{2.456464in}}%
\pgfpathlineto{\pgfqpoint{4.478529in}{2.471902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457794in}{2.359222in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{2.359222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478529in}{2.351083in}}%
\pgfpathlineto{\pgfqpoint{4.478529in}{2.367362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183110in}{2.971911in}}%
\pgfpathlineto{\pgfqpoint{3.217924in}{2.971911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200517in}{2.959312in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{2.984510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183110in}{2.869698in}}%
\pgfpathlineto{\pgfqpoint{3.217924in}{2.869698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200517in}{2.856788in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{2.882607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183110in}{2.340974in}}%
\pgfpathlineto{\pgfqpoint{3.217924in}{2.340974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200517in}{2.333670in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{2.348279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183110in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{3.217924in}{2.233850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200517in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{2.241368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360267in}{3.153321in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{3.153321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376299in}{3.136598in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{3.170044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360267in}{3.049656in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{3.049656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376299in}{3.032790in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{3.066522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360267in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{2.265495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376299in}{2.253709in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{2.277282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360267in}{2.158867in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{2.158867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376299in}{2.146924in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{2.170811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793263in}{2.541093in}}%
\pgfpathlineto{\pgfqpoint{5.832225in}{2.541093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812744in}{2.530071in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{2.552115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793263in}{2.458585in}}%
\pgfpathlineto{\pgfqpoint{5.832225in}{2.458585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812744in}{2.447457in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{2.469713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793263in}{2.541093in}}%
\pgfpathlineto{\pgfqpoint{5.832225in}{2.541093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812744in}{2.530071in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{2.552115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793263in}{2.458585in}}%
\pgfpathlineto{\pgfqpoint{5.832225in}{2.458585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812744in}{2.447457in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{2.469713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441048in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{4.473948in}{2.684900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457498in}{2.668959in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{2.700842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441048in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{4.473948in}{2.603460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457498in}{2.587150in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{2.619771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441048in}{2.369774in}}%
\pgfpathlineto{\pgfqpoint{4.473948in}{2.369774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457498in}{2.360008in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{2.379539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441048in}{2.288389in}}%
\pgfpathlineto{\pgfqpoint{4.473948in}{2.288389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457498in}{2.278385in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{2.298394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290013in}{2.883433in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{2.883433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300809in}{2.874273in}}%
\pgfpathlineto{\pgfqpoint{3.300809in}{2.892593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290013in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{2.802950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300809in}{2.793654in}}%
\pgfpathlineto{\pgfqpoint{3.300809in}{2.812245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290013in}{2.284804in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{2.284804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300809in}{2.279964in}}%
\pgfpathlineto{\pgfqpoint{3.300809in}{2.289644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290013in}{2.202285in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{2.202285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300809in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{3.300809in}{2.207261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310070in}{3.083269in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{3.083269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322491in}{3.072083in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{3.094454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310070in}{3.003495in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{3.003495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322491in}{2.992136in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{3.014854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310070in}{2.214395in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{2.214395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322491in}{2.206964in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{2.221827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310070in}{2.129338in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{2.129338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322491in}{2.121845in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{2.136831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680514in}{2.449817in}}%
\pgfpathlineto{\pgfqpoint{5.719775in}{2.449817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700144in}{2.435257in}}%
\pgfpathlineto{\pgfqpoint{5.700144in}{2.464377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680514in}{2.392864in}}%
\pgfpathlineto{\pgfqpoint{5.719775in}{2.392864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700144in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{5.700144in}{2.408041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680514in}{2.449817in}}%
\pgfpathlineto{\pgfqpoint{5.719775in}{2.449817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700144in}{2.435257in}}%
\pgfpathlineto{\pgfqpoint{5.700144in}{2.464377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680514in}{2.392864in}}%
\pgfpathlineto{\pgfqpoint{5.719775in}{2.392864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700144in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{5.700144in}{2.408041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299317in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{2.625182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313365in}{2.613709in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{2.636655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299317in}{2.567157in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{2.567157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313365in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{2.578835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299317in}{2.298620in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{2.298620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313365in}{2.290228in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{2.307012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299317in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{2.240652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313365in}{2.232238in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{2.249066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230031in}{2.795762in}}%
\pgfpathlineto{\pgfqpoint{3.256775in}{2.795762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243403in}{2.782149in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{2.809375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230031in}{2.739363in}}%
\pgfpathlineto{\pgfqpoint{3.256775in}{2.739363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243403in}{2.725601in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{2.753125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230031in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{3.256775in}{2.190098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243403in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{2.197619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230031in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{3.256775in}{2.130600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243403in}{2.123127in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{2.138073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124607in}{3.036632in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{3.036632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132127in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{2.132127in}{3.050598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124607in}{2.978805in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{2.978805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132127in}{2.964783in}}%
\pgfpathlineto{\pgfqpoint{2.132127in}{2.992828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124607in}{2.100819in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{2.100819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132127in}{2.090549in}}%
\pgfpathlineto{\pgfqpoint{2.132127in}{2.111089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124607in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{2.040061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132127in}{2.029663in}}%
\pgfpathlineto{\pgfqpoint{2.132127in}{2.050460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481774in}{3.359858in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{3.359858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487258in}{3.331387in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{3.388329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481774in}{3.301090in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{3.301090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487258in}{3.272894in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{3.329287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481774in}{2.050279in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{2.050279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487258in}{2.034043in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{2.066516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481774in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{1.989814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487258in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{2.006165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869097in}{2.382413in}}%
\pgfpathlineto{\pgfqpoint{5.938947in}{2.382413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904022in}{2.356599in}}%
\pgfpathlineto{\pgfqpoint{5.904022in}{2.408226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869097in}{2.349270in}}%
\pgfpathlineto{\pgfqpoint{5.938947in}{2.349270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904022in}{2.322944in}}%
\pgfpathlineto{\pgfqpoint{5.904022in}{2.375595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869097in}{2.382413in}}%
\pgfpathlineto{\pgfqpoint{5.938947in}{2.382413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904022in}{2.356599in}}%
\pgfpathlineto{\pgfqpoint{5.904022in}{2.408226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869097in}{2.349270in}}%
\pgfpathlineto{\pgfqpoint{5.938947in}{2.349270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904022in}{2.322944in}}%
\pgfpathlineto{\pgfqpoint{5.904022in}{2.375595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253350in}{2.543449in}}%
\pgfpathlineto{\pgfqpoint{4.311610in}{2.543449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282480in}{2.523031in}}%
\pgfpathlineto{\pgfqpoint{4.282480in}{2.563868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253350in}{2.509763in}}%
\pgfpathlineto{\pgfqpoint{4.311610in}{2.509763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282480in}{2.489293in}}%
\pgfpathlineto{\pgfqpoint{4.282480in}{2.530234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253350in}{2.201811in}}%
\pgfpathlineto{\pgfqpoint{4.311610in}{2.201811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282480in}{2.191388in}}%
\pgfpathlineto{\pgfqpoint{4.282480in}{2.212234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253350in}{2.168166in}}%
\pgfpathlineto{\pgfqpoint{4.311610in}{2.168166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282480in}{2.157703in}}%
\pgfpathlineto{\pgfqpoint{4.282480in}{2.178629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{2.827678in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{2.827678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849432in}{2.805634in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{2.849722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{2.795297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849432in}{2.773270in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{2.817323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{2.085121in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{2.085121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849432in}{2.073377in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{2.096866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{2.050842in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{2.050842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849432in}{2.039054in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{2.062630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846993in}{3.097972in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{3.097972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852688in}{3.065767in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{3.130177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846993in}{3.065690in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{3.065690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852688in}{3.033362in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{3.098018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846993in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{2.033240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852688in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{2.053848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846993in}{1.999064in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.999064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852688in}{1.978208in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{2.019921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836992in}{2.639855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836992in}{2.534270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836992in}{2.639855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836992in}{2.534270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478529in}{2.767300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478529in}{2.662455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478529in}{2.464183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478529in}{2.359222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200517in}{2.971911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200517in}{2.869698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200517in}{2.340974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200517in}{2.233850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376299in}{3.153321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376299in}{3.049656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376299in}{2.265495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376299in}{2.158867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812744in}{2.541093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812744in}{2.458585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812744in}{2.541093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812744in}{2.458585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457498in}{2.684900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457498in}{2.603460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457498in}{2.369774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457498in}{2.288389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300809in}{2.883433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300809in}{2.802950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300809in}{2.284804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300809in}{2.202285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322491in}{3.083269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322491in}{3.003495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322491in}{2.214395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322491in}{2.129338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700144in}{2.449817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700144in}{2.392864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700144in}{2.449817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700144in}{2.392864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{2.625182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{2.567157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{2.298620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{2.240652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243403in}{2.795762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243403in}{2.739363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243403in}{2.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243403in}{2.130600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132127in}{3.036632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132127in}{2.978805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132127in}{2.100819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132127in}{2.040061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487258in}{3.359858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487258in}{3.301090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487258in}{2.050279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487258in}{1.989814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904022in}{2.382413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904022in}{2.349270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904022in}{2.382413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904022in}{2.349270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282480in}{2.543449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282480in}{2.509763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282480in}{2.201811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282480in}{2.168166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849432in}{2.827678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849432in}{2.795297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849432in}{2.085121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849432in}{2.050842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{3.097972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{3.065690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{2.033240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{1.999064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{3.906223in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.680711in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.548076in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.453468in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.379696in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.267607in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.222766in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.183010in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.147264in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.114764in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.084942in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.057370in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.031715in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.007711in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.985144in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.963842in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.943658in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.924473in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.888701in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.855871in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.783714in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.745664in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.733684in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.710651in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.678162in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.667823in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.657707in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.628591in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.619265in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.610113in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.601127in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.592302in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.583628in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.566715in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.558462in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.550339in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.542340in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.526696in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.511495in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.504051in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.489457in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.482301in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.475235in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.468255in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.461360in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.454545in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.434566in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.428053in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.421610in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.415235in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.408926in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.402680in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.384311in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.378305in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.372355in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.366459in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.360617in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.349085in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.343394in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.337751in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.321098in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.315635in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.310216in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.304838in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.299501in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.294203in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.288945in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.273396in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.258168in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.253161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{3.906223in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.680711in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.548076in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.453468in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.379696in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.267607in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.222766in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.183010in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.147264in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.114764in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.084942in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.057370in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.031715in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.007711in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.985144in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.963842in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.943658in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.924473in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.888701in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.855871in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.783714in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.745664in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.733684in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.710651in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.678162in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.667823in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.657707in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.628591in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.619265in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.610113in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.601127in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.592302in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.583628in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.566715in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.558462in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.550339in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.542340in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.526696in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.511495in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.504051in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.489457in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.482301in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.475235in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.468255in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.461360in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.454545in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.434566in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.428053in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.421610in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.415235in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.408926in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.402680in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.384311in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.378305in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.372355in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.366459in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.360617in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.349085in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.343394in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.337751in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.321098in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.315635in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.310216in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.304838in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.299501in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.294203in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.288945in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.273396in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.258168in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.253161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.851871in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.854067in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.856310in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.858598in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.863311in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.870723in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.881246in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.889618in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.892500in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.895428in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.907595in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.923832in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.934123in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.937644in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.948483in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.955937in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.959733in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.967461in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.987581in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.000202in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.008844in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.040530in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.064533in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.069471in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.074454in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.094845in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.105314in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.110617in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.121361in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.132287in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.149019in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.160402in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.171968in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.183716in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.189659in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.195648in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.207762in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.220058in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.226275in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.232538in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.245200in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.258045in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.271072in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.277655in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.284283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.851871in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.854067in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.856310in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.858598in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.863311in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.870723in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.881246in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.889618in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.892500in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.895428in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.907595in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.923832in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.934123in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.937644in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.948483in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.955937in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.959733in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.967461in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.987581in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.000202in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.008844in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.040530in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.064533in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.069471in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.074454in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.094845in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.105314in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.110617in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.121361in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.132287in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.149019in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.160402in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.171968in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.183716in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.189659in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.195648in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.207762in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.220058in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.226275in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.232538in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.245200in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.258045in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.271072in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.277655in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.284283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096345in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{4.039300in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.906665in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.812057in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.738285in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.677693in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.626196in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.581355in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.541599in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.505853in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.473353in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.443531in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.415959in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.390304in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.366299in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.343733in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.322431in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.302247in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.283062in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.264772in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.247290in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.230541in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{3.198990in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.184081in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{3.169688in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{3.155774in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{3.142303in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{3.129244in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{3.116569in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{3.104253in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{3.092273in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{3.080608in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{3.069240in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{3.058152in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{3.047327in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{3.036751in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{3.026412in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{3.016296in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{3.006392in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.996690in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.977854in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.968701in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.959716in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.950891in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.942217in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.933690in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.925304in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.917051in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.908928in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.900929in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.893050in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.885285in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.877631in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.870084in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.862640in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.855295in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.848046in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.840890in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.833824in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.826844in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.819949in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.806399in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.799740in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.793155in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.786642in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.780199in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.773824in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.767514in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.761269in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.755086in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.748964in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.742900in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.730944in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.719205in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.713415in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.707674in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.701983in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.685193in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.679687in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.674224in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.668805in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.663427in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.652792in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.637131in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.631985in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.626874in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.621799in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.616757in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.611750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{4.104822in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.879310in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.746675in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.652067in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.578295in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.517703in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.466205in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.421365in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.381609in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.345863in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.313362in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.283541in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.255969in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.206309in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.183743in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.162441in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.142257in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.123072in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.104782in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.087300in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.070551in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{3.054470in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{3.039000in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.024091in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{3.009698in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.995784in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.982313in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.969254in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.944263in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.932283in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.920618in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.898162in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.887337in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.876761in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.866422in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.856306in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.846402in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.836700in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.827190in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.817863in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.808711in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.799726in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.790900in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.782227in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.773700in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.765313in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.757061in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.740939in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.725295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.717641in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.710094in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.695305in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.688056in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.680900in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.666854in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.653144in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.646409in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.639750in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.633165in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.620209in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.613834in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.601279in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.595096in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.588974in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.582910in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.576904in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.570954in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.559215in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.553424in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.547684in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.536349in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.530753in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.525202in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.519696in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.514234in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.508815in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.503437in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.498099in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.492802in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.487544in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.482324in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.471995in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.466884in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.461808in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.456767in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.451760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{4.025544in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.800032in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.667397in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.572789in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.499017in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.438425in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.342087in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.302331in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.266585in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.204263in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.176691in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.151036in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.127032in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.104465in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.062979in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.025504in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.008022in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.991273in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.975192in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.959722in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.944813in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.930420in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.916506in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.903035in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.889976in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.877301in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.864985in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.853005in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.841340in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.829972in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.818884in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.797483in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.787144in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.777028in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.767124in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.757422in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.747912in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.729434in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.720448in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.711623in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.702949in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.694423in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.686036in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.669660in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.661661in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.653782in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.646017in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.638363in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.623372in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.616027in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.608778in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.601622in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.594556in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.587576in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.580681in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.573866in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.567131in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.553887in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.547374in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.540931in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.534556in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.528247in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.503632in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.497626in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.491676in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.485780in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.474147in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.468406in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.462715in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.457072in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.451475in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.445925in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.440419in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.434956in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.424159in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.418822in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.413524in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.408266in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.392717in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.387606in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.382531in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.372482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.079110in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.960996in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.828362in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.733754in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.659982in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.599389in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.547892in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.503051in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.463295in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.427550in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.395049in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.365228in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.265430in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.244127in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.223944in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.204758in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.186468in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.168987in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.152238in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{3.136157in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{3.120686in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.105777in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{3.091385in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{3.077471in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{3.063999in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{3.050940in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{3.038265in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{3.025949in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{3.013969in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{3.002305in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.990937in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.979848in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.969023in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.958448in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.937992in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.928088in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.918386in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.908877in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.899550in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.890398in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.881413in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.872587in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.863914in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.855387in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.847000in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.838748in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.830625in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.822626in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.806981in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.799328in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.784336in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.776991in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.769743in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.762587in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.755520in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.741645in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.734831in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.728095in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.721436in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.714852in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.701896in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.695520in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.689211in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.682966in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.676783in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.670660in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.658591in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.652640in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.646745in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.635111in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.629371in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.623679in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.618036in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.612440in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.606889in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.601383in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.595921in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.585123in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.579786in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.574489in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.564010in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.558827in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.553681in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.548571in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.538454in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.533446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.073118in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.933774in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.801140in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.706532in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.632760in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.572168in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.520670in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.475830in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.436074in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.400328in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.367827in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.338006in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.310434in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.284778in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.260774in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.238208in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.216906in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.196722in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.177537in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.159247in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.125016in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{3.108935in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{3.093465in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.078555in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{3.064163in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{3.050249in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{3.036778in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{3.023718in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{3.011043in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.998727in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.986747in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.975083in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.963715in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.941802in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.931226in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.920886in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.910770in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.900867in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.891165in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.872328in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.854191in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.845365in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.836692in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.828165in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.819778in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.811526in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.803403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.787524in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.779760in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.772106in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.764559in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.757114in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.749770in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.742521in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.735365in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.728298in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.721319in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.714423in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.707609in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.700874in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.694215in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.687630in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.681117in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.674674in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.668299in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.661989in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.655744in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.649561in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.643438in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.637375in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.631369in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.619523in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.613680in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.607889in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.602149in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.596457in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.590814in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.585218in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.579667in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.574161in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.568699in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.563279in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.557901in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.542009in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.531606in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.526459in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.516273in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.511232in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.506225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{4.046379in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.820866in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.688232in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.593624in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.519852in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.459259in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.407762in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.362921in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.323165in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.287420in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.254919in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.225097in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.197526in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.171870in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.147866in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.125300in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.083814in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.064628in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.046338in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.012108in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.996027in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.980556in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.965647in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.951255in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.937340in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.923869in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.910810in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.898135in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.885819in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.873839in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.862175in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.850807in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.839718in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.828893in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.818318in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.807978in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.797862in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.778256in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.768747in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.759420in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.750268in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.741283in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.732457in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.723784in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.715257in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.706870in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.698618in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.682496in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.674616in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.659197in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.644206in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.636861in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.629612in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.622456in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.615390in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.608411in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.601515in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.594701in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.581306in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.574721in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.568209in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.561765in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.555390in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.549081in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.542835in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.536652in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.530530in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.524467in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.518460in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.512510in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.506614in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.500772in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.489240in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.483549in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.477906in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.472310in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.466759in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.461253in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.455791in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.444993in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.439656in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.434359in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.429100in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.413551in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.403365in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.398324in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.393316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{3.990431in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.764918in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.632284in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.537676in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.463904in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.351814in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.306973in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.267217in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.231472in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.169149in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.141578in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.115922in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.091918in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.069352in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.048049in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.027866in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.008680in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.972909in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.940079in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.924608in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.895307in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.881392in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.867921in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.854862in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.817891in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.806227in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.794859in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.783770in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.762370in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.752030in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.741914in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.732010in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.722308in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.712799in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.703472in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.694320in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.659309in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.650922in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.642670in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.634547in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.618668in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.610903in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.603249in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.595702in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.588258in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.580913in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.573665in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.566508in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.545567in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.538753in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.532017in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.525358in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.512261in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.505817in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.499442in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.493133in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.486888in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.480704in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.474582in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.468519in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.462512in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.456562in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.450667in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.444824in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.439033in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.433292in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.427601in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.421958in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.416362in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.410811in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.405305in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.399843in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.394423in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.389045in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.383708in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.378411in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.373152in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.367932in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.357603in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.352492in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.347417in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.337368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{4.104027in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{3.878514in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{3.745880in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.651272in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{3.577500in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.516907in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{3.465410in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{3.420569in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{3.345068in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{3.312567in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{3.282745in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{3.255174in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{3.229518in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{3.205514in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{3.182948in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{3.161645in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{3.141462in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.122276in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{3.086504in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{3.069756in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{3.038204in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.023295in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{3.008903in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.994988in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.981517in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.955783in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.943467in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.931487in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.919823in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.908455in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.897366in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.886541in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.875966in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.865626in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.855510in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.845606in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.835904in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.826395in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.817068in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.807916in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.790105in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.781432in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.772905in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.764518in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.756266in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.748142in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.740143in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.724499in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.716845in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.709298in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.701854in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.680104in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.673038in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.659163in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.652349in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.645613in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.632369in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.625856in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.619413in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.613038in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.606729in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.600483in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.594300in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.588178in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.582114in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.576108in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.570158in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.564262in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.558420in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.552629in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.546888in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.541197in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.529957in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.524407in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.513439in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.508019in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.502641in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.497304in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.492007in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.486748in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.481528in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.476345in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.471199in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.466088in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.461013in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.455972in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.450964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{2.210459in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{2.214899in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.219520in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.221900in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.226796in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.229312in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.231874in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.237136in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.239835in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.242580in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.245371in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.248207in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.251089in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.254016in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.256990in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.260009in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.263074in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.266184in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.272542in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.275789in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.282421in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.285806in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.289236in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.292712in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.296233in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.299800in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.303413in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.307072in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.310776in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.314526in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.318322in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.322163in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.342055in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.346170in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.350331in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.354538in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.358791in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.367433in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.371822in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.380738in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.385265in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.389837in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.394455in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.399119in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.403828in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.408583in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.418230in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.423122in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.428060in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.433043in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.438072in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.443147in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.448268in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.458646in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.463903in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.469206in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.474555in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.479950in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.490876in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.496408in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.507608in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.518991in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.524751in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.530557in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.536408in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.542305in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.548248in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.554237in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.560271in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.566351in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.572476in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.578647in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.597435in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.603789in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.610188in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.616634in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.623125in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.629661in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.642872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{2.050469in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{2.052666in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.057197in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.066806in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.069322in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.074492in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.085380in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.088217in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.091099in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.094026in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.103083in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.106194in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.109350in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.119092in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.122431in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.143423in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.150786in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.154536in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.162173in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.166060in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.173971in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.177995in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.194548in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.198801in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.203099in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.207443in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.211832in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.220748in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.229847in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.234465in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.239129in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.243838in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.253394in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.258240in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.263132in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.268070in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.288278in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.293444in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.298656in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.303913in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.314565in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.319960in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.325400in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.330886in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.336418in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.341995in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.347618in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.353287in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.359001in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.370567in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.376418in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.382315in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.388258in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.394246in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.400281in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.406360in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.412486in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.418657in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.431137in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.450198in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.456644in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.463135in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.469671in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.476254in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.482882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.971192in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.973388in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.975631in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.977919in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.980253in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.982632in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.985057in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.987528in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.992607in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.995214in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.997868in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.000567in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.003312in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.006103in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.008939in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.014749in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.023806in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.026916in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.036521in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.039814in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.043153in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.053444in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.060532in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.067804in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.071508in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.075258in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.079054in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.082895in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.086782in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.090715in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.094693in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.098717in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.106902in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.115270in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.123821in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.132554in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.136990in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.141470in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.145997in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.155187in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.164560in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.169315in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.174116in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.178962in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.183854in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.188792in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.193775in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.209000in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.214166in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.219378in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.224635in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.235287in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.251608in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.257140in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.262717in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.268340in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.279723in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.285483in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.297140in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.303037in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.314969in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.321003in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.333208in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.339379in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.345596in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.351859in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.358167in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.364521in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.370921in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.390394in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.396976in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.403604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{2.132156in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{2.134353in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.138883in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.141217in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.143596in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.146021in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.148492in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.153571in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.156179in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.158832in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.161532in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.164276in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.169903in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.178686in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.181705in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.184770in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.194238in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.197486in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.207502in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.210932in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.214408in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.217930in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.221497in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.225110in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.232473in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.236223in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.243860in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.247747in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.251679in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.255658in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.259682in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.267867in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.272028in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.276235in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.284785in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.289129in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.293519in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.297954in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.306961in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.311534in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.316152in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.320815in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.325525in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.330280in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.339927in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.344819in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.349756in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.354740in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.369964in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.380342in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.385600in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.396252in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.401646in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.407087in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.412573in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.418104in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.423681in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.429304in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.434973in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.440688in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.452253in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.464002in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.469945in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.481967in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.488047in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.494173in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.506561in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.512823in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.519131in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.525485in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.531885in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.538330in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.544821in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.551358in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.557940in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.564568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{2.104934in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{2.107131in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{2.109373in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.111661in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.113995in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.126349in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.128957in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.131611in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.137055in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.142682in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.145564in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.148491in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.151465in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.154484in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.157548in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.160659in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.163815in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.170264in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.173557in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.176896in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.180280in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.183710in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.187186in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.190708in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.194275in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.205251in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.209001in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.212796in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.216638in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.224457in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.228436in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.240645in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.244806in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.249013in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.253265in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.257564in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.261907in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.266297in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.275213in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.279740in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.284312in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.288930in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.293593in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.298303in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.303058in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.307858in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.312705in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.322535in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.337622in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.342742in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.347909in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.358378in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.363681in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.369030in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.374425in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.379865in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.385351in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.390882in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.402083in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.407751in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.413466in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.419226in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.425032in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.430883in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.436780in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.442723in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.448711in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.460825in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.466951in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.473122in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.479339in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.485601in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.491910in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.498264in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.504663in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.524136in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.530719in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.537347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.992026in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.994223in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.998753in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.003466in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.005891in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.008362in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.010879in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.016049in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.018702in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.021401in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.026937in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.029773in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.032655in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.035583in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.038556in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.044640in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.047750in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.050906in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.063987in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.067372in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.070802in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.074278in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.077800in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.081367in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.088638in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.092342in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.103729in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.107616in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.119552in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.123621in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.127737in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.131898in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.144655in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.148999in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.153389in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.157824in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.166831in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.180685in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.185394in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.190149in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.199797in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.204689in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.209626in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.214610in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.224714in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.240212in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.245470in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.250773in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.256122in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.261516in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.266957in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.272442in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.283551in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.289174in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.294843in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.300557in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.306317in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.312123in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.317975in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.341837in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.347917in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.354042in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.360214in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.366431in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.372693in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.385355in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.391755in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.398200in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.404691in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.411228in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.424438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.938275in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.940517in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.942805in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.945139in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.947518in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.949943in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.962754in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.965453in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.968198in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.976707in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.982608in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.985627in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.988692in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.991802in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.994958in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.001408in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.008039in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.011424in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.014854in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.021852in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.029032in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.036395in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.040144in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.043940in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.047781in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.051668in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.055601in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.059580in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.063604in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.075950in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.084409in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.088707in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.097441in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.101876in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.106357in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.110883in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.115456in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.120074in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.124737in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.129446in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.134201in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.139002in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.143849in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.148741in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.153678in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.158662in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.163691in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.168766in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.173886in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.179052in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.184264in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.189522in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.194825in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.200174in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.211009in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.216494in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.222026in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.227603in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.233226in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.244609in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.250369in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.256175in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.267924in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.279855in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.285889in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.291969in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.298094in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.304266in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.310483in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.316745in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.323053in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.329407in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.335807in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.342252in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.348743in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.368490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{1.689830in}}{\pgfqpoint{5.046502in}{2.442776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{2.049674in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{2.051870in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{2.054113in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.056401in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{2.058735in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{2.063539in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{2.066010in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{2.068527in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{2.073697in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.076350in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{2.079049in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{2.081794in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{2.084585in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{2.087421in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{2.090303in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.096204in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{2.102288in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{2.105398in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{2.108554in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{2.111756in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{2.115003in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{2.118297in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{2.121635in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.125020in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{2.128450in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{2.135447in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{2.139015in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.146286in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{2.149990in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{2.153740in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{2.161377in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{2.165264in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{2.169197in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{2.177199in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.181269in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.185385in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{2.189546in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{2.198005in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{2.202303in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.206647in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{2.211037in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{2.215472in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{2.219953in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{2.224479in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{2.243042in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{2.247797in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{2.252598in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{2.257444in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{2.262336in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.267274in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{2.272258in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{2.287482in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{2.292648in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.297860in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.308421in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{2.319164in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{2.324604in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{2.335622in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{2.341199in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{2.346822in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.352491in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{2.363965in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{2.369771in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{2.375623in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{2.387462in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.393451in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.399485in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{2.405565in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{2.417862in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{2.430341in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{2.436649in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{2.443003in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{2.449403in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{2.455848in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{2.462339in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{2.468876in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{2.482086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908458in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{2.875335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{2.875335in}}{\pgfqpoint{5.969090in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{4.908458in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869569in}{4.035384in}}{\pgfqpoint{4.869569in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{4.869569in}{2.914224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869569in}{2.875335in}}{\pgfqpoint{4.908458in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{4.908458in}{2.875335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{1.607387in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{1.607387in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.561834in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.544655in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.536066in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.527477in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.467354in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.432997in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.424408in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.415819in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.407230in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.398641in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.372874in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.321339in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.278394in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.261216in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.252627in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.235449in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.158147in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.123791in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.098023in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.063667in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.960598in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.952009in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.900474in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.840351in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.814584in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780227in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763049in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745698in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{0.728066in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{0.720104in}}%
\pgfpathlineto{\pgfqpoint{5.933861in}{0.720104in}}%
\pgfpathlineto{\pgfqpoint{5.884224in}{0.728693in}}%
\pgfpathlineto{\pgfqpoint{5.834587in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798595in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.807411in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.816228in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.825044in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.851492in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.869125in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.877941in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.983735in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.992552in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{1.001368in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.010184in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.080714in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.124795in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.142427in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.151243in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.160060in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.186508in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.195324in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.257038in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.265854in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.283486in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.354016in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.398097in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.424546in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.486259in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.503891in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.539156in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.565605in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.583237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019810in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650623in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650623in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281436in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281436in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912248in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912248in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543061in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173874in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173874in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804687in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804687in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435499in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435499in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=0.655193in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=0.424933in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.752415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.686111in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.996693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.930388in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.240970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.174666in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.485248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.418943in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=1.179901in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528136in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{1.528136in}{1.607387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.747131in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{5.747131in}{1.607387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.607387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{1.607387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457794in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{0.960770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478529in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{4.478529in}{0.970502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183110in}{1.197544in}}%
\pgfpathlineto{\pgfqpoint{3.217924in}{1.197544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200517in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{1.220840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360267in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{1.326145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376299in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.355411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441048in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{4.473948in}{0.966575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457498in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{0.978606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290013in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{1.200880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300809in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{3.300809in}{1.214543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310070in}{1.400340in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{1.400340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322491in}{1.377539in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{1.423141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299317in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{1.000397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313365in}{0.987591in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{1.013203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230031in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{3.256775in}{1.195441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243403in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{1.218603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124607in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{1.365469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132127in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{2.132127in}{1.391454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481774in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{1.470412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487258in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{1.506763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253350in}{1.003263in}}%
\pgfpathlineto{\pgfqpoint{4.311610in}{1.003263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282480in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{4.282480in}{1.022229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{1.242471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849432in}{1.220509in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.264433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846993in}{1.402433in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.402433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852688in}{1.337370in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.467495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478529in}{0.960770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200517in}{1.197544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376299in}{1.326145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457498in}{0.966575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300809in}{1.200880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322491in}{1.400340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{1.000397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243403in}{1.195441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132127in}{1.365469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487258in}{1.470412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282480in}{1.003263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849432in}{1.242471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852688in}{1.402433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.494212in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.146106in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.998161in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{5.804168in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.494212in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.146106in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.998161in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{5.804168in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.494212in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.146106in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.998161in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{5.804168in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.494212in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.146106in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.998161in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{5.804168in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.752415in}}{\pgfqpoint{5.046502in}{0.854971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069447in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.119084in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.267994in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.466542in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{1.494212in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.665089in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.764363in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{1.814000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{2.111821in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{2.360006in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.558553in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{2.806737in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.906011in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{3.005285in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.054922in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.104559in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{3.253469in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.303106in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{3.352743in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{3.402380in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.146106in}}%
\pgfpathlineto{\pgfqpoint{3.551291in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.650564in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{3.700201in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.898749in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.146933in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{4.196570in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.295844in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.345481in}{0.998161in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{4.444754in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{4.544028in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{4.593665in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.742576in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.792212in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.841849in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{5.040397in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.189307in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.387855in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{5.536766in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{5.636039in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{5.735313in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.784950in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{5.804168in}{0.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{1.607387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{1.607387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.752415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566675in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566675in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135860in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135860in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626922in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626922in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207268in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207268in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788312in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788312in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245195in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245195in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839492in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839492in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373103in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373103in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941591in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941591in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_charm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{3.641904in}}%
\pgfpathlineto{\pgfqpoint{1.165375in}{3.513543in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{3.502588in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{3.491631in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{3.480673in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{3.469713in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{3.458752in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.447790in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{3.436826in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{3.425861in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{3.414895in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{3.403927in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.392958in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{3.381987in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{3.371015in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.360042in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{3.349067in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{3.338091in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{3.327114in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{3.316135in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{3.305154in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{3.294173in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{3.283190in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{3.272206in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{3.261220in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{3.239244in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{3.228254in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{3.217263in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{3.206271in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{3.195277in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{3.184281in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{3.173285in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{3.162287in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{3.151287in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{3.140286in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{3.118281in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{3.107276in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{3.096270in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{3.074253in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{3.052231in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.041218in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{3.019188in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{3.008171in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{2.997153in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{2.986133in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{2.975112in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{2.953066in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{2.931015in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{2.919987in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{2.908958in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{2.886896in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.875863in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{2.864829in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{2.853793in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{2.842757in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{2.831719in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{2.820679in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{2.809638in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{2.798596in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{2.787553in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{2.776509in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{2.765463in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{2.743368in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{2.732318in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{2.721267in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{2.710215in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{2.699162in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{2.688107in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{2.677051in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{2.665994in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{2.643877in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{2.632816in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{2.621754in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{2.610691in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{2.599627in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{2.577494in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{2.566426in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{2.555357in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{2.544287in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{2.533216in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{2.522143in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{2.511069in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{2.499994in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{2.488918in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{2.466762in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{2.455683in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{2.444602in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{2.581224in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{2.592098in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{2.602973in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{2.613850in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{2.624727in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{2.635606in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{2.657367in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{2.668249in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{2.679133in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{2.690017in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{2.700903in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{2.711790in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{2.722678in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{2.733567in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{2.744458in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{2.755350in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{2.766243in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{2.798929in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{2.809827in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{2.820726in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{2.831626in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{2.842528in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{2.853430in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{2.864334in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{2.875240in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{2.886146in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{2.897054in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{2.907963in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{2.918873in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{2.929785in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{2.940698in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{2.951612in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{2.973444in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{2.984362in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{2.995282in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{3.006202in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{3.017124in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{3.028048in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{3.038972in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{3.049898in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{3.060825in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{3.071754in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{3.082684in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{3.093615in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{3.104547in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{3.115481in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{3.126416in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{3.137353in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{3.148291in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{3.159230in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.170170in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{3.181112in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{3.192055in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{3.203000in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{3.235842in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{3.246792in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{3.257743in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{3.268696in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{3.279650in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{3.290605in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{3.301562in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{3.312520in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{3.323480in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{3.334441in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{3.345403in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{3.356367in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{3.367332in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{3.378298in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{3.389266in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{3.400235in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{3.411205in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{3.422177in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{3.444125in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{3.455101in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{3.466079in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{3.477057in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.488038in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{3.499019in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{3.510002in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.520986in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{3.531972in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{3.542959in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{3.553947in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{3.564937in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.575928in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{3.586921in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{3.608910in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{3.619907in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{3.630905in}}%
\pgfpathlineto{\pgfqpoint{1.165375in}{3.641904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116669in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735374in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735374in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354080in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354080in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972785in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972785in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591491in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591491in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210196in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210196in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828901in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828901in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447607in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447607in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591491in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0^{\mathrm{sym}}m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.951918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=0.885614in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0033}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.326117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.259812in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0034}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.700315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.634011in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.074514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.008209in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0036}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.448712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.382408in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0037}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.822911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.756606in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0038}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.197109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.130805in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0039}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.571308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.505004in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.945507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.879202in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0041}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423921in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{cc}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829022in}{1.232492in}}%
\pgfpathlineto{\pgfqpoint{5.890046in}{1.232492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859534in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{5.859534in}{1.282211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474655in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{4.528718in}{1.405005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501687in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{4.501687in}{1.456264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210182in}{1.694508in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.694508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229755in}{1.636496in}}%
\pgfpathlineto{\pgfqpoint{3.229755in}{1.752520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404978in}{1.822743in}}%
\pgfpathlineto{\pgfqpoint{2.439262in}{1.822743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422120in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.422120in}{1.878507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430984in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{4.482967in}{1.612852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456975in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{4.456975in}{1.669556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325968in}{1.995241in}}%
\pgfpathlineto{\pgfqpoint{3.356551in}{1.995241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341259in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{3.341259in}{2.049870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369400in}{2.226597in}}%
\pgfpathlineto{\pgfqpoint{2.394713in}{2.226597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382057in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{2.382057in}{2.281894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692223in}{1.818449in}}%
\pgfpathlineto{\pgfqpoint{5.743148in}{1.818449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717685in}{1.766898in}}%
\pgfpathlineto{\pgfqpoint{5.717685in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330340in}{2.043309in}}%
\pgfpathlineto{\pgfqpoint{4.365464in}{2.043309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347902in}{1.992674in}}%
\pgfpathlineto{\pgfqpoint{4.347902in}{2.093943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276578in}{2.348600in}}%
\pgfpathlineto{\pgfqpoint{3.305688in}{2.348600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291133in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{3.291133in}{2.404701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205586in}{2.662329in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{2.662329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214845in}{2.606740in}}%
\pgfpathlineto{\pgfqpoint{2.214845in}{2.717918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567195in}{2.774906in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{2.774906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572688in}{2.728174in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{2.821639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921139in}{1.985114in}}%
\pgfpathlineto{\pgfqpoint{5.991305in}{1.985114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956222in}{1.935408in}}%
\pgfpathlineto{\pgfqpoint{5.956222in}{2.034821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350021in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{4.401731in}{2.446750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375876in}{2.395041in}}%
\pgfpathlineto{\pgfqpoint{4.375876in}{2.498458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894164in}{2.672137in}}%
\pgfpathlineto{\pgfqpoint{2.922231in}{2.672137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908198in}{2.612609in}}%
\pgfpathlineto{\pgfqpoint{2.908198in}{2.731664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943177in}{2.925707in}}%
\pgfpathlineto{\pgfqpoint{1.954329in}{2.925707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948753in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{1.948753in}{2.971106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615238in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.615238in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.800335in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{5.800335in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859534in}{1.232492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501687in}{1.405005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229755in}{1.694508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422120in}{1.822743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456975in}{1.612852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341259in}{1.995241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382057in}{2.226597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717685in}{1.818449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347902in}{2.043309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291133in}{2.348600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214845in}{2.662329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572688in}{2.774906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956222in}{1.985114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375876in}{2.446750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908198in}{2.672137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948753in}{2.925707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{3.577724in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{3.566746in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{3.555769in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{3.544791in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{3.533814in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{3.522837in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.511859in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{3.500882in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{3.489904in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{3.478927in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{3.445995in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{3.435017in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.424040in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{3.413062in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{3.402085in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{3.391107in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{3.380130in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{3.369153in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{3.358175in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{3.347198in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{3.336220in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{3.325243in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{3.314265in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{3.303288in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{3.292311in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{3.281333in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{3.270356in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{3.259378in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{3.248401in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{3.237423in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{3.226446in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{3.215469in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{3.204491in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{3.193514in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{3.182536in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{3.160581in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{3.138627in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{3.116672in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.105694in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{3.094717in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{3.083739in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{3.072762in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{3.061784in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{3.050807in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{3.039830in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{3.017875in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{3.006897in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{2.995920in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{2.984942in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{2.973965in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{2.962988in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{2.952010in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.941033in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{2.930055in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{2.919078in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{2.908100in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{2.897123in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{2.886146in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{2.875168in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{2.864191in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{2.853213in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{2.842236in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{2.831258in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{2.820281in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{2.809304in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{2.798326in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{2.787349in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{2.776371in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{2.765394in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{2.743439in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{2.732462in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{2.721484in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{2.710507in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{2.699529in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{2.677574in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{2.666597in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{2.644642in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{2.622687in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{2.611710in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{2.600732in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{2.578778in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{2.567800in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{2.556823in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{2.545845in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{2.523890in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{2.512913in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.501936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{2.183684in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{2.172707in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{2.161730in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{2.150752in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{2.139775in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{2.128797in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{2.117820in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.095865in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{2.084888in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{2.051955in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{2.030000in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.019023in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.008046in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{1.997068in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{1.975113in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{1.953158in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{1.942181in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{1.931204in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{1.920226in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{1.909249in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.887294in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{1.876316in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{1.810452in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{1.777520in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{1.766542in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{1.744587in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{1.700678in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{1.678723in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{1.656768in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{1.645790in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{1.634813in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{1.612858in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{1.590903in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{1.568948in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{1.546994in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{1.503084in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{1.492106in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{1.437219in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{1.415264in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{1.393310in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{1.382332in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{1.371355in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{1.294513in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{1.283535in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{1.272558in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{1.261580in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{1.250603in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{1.217671in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{1.195716in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{1.162784in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{1.118874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{2.800759in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{2.789782in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{2.778804in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{2.767827in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{2.756850in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{2.745872in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{2.723917in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.712940in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{2.701962in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.690985in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{2.680008in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{2.669030in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.658053in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{2.647075in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.625120in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{2.614143in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.603166in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{2.592188in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{2.581211in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{2.559256in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{2.548278in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{2.537301in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{2.526324in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{2.515346in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{2.504369in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{2.493391in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{2.482414in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{2.449482in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{2.438504in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{2.405572in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{2.394594in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{2.383617in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{2.372640in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{2.361662in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{2.350685in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{2.339707in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{2.328730in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{2.317752in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{2.306775in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{2.295798in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{2.284820in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{2.273843in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{2.251888in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{2.240910in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{2.229933in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{2.218956in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{2.197001in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{2.186023in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{2.164068in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{2.153091in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{2.142114in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{2.131136in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{2.120159in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{2.109181in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{2.098204in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{2.087226in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{2.076249in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{2.054294in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{2.043317in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{2.021362in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{2.010384in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{1.977452in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{1.966475in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{1.944520in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{1.933542in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{1.900610in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{1.867678in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{1.834746in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{1.801813in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{1.757904in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{1.746926in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{1.735949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{3.095553in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{3.084575in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{3.073598in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.051643in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{3.040666in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{3.029688in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{3.018711in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{3.007733in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.996756in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{2.985779in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{2.974801in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.963824in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{2.952846in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.941869in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.930891in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{2.919914in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{2.897959in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{2.886982in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{2.876004in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{2.865027in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{2.854049in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{2.843072in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{2.832094in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{2.821117in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{2.799162in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{2.777207in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{2.766230in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{2.755252in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{2.744275in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{2.722320in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{2.711343in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{2.700365in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{2.689388in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{2.678410in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{2.656456in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{2.645478in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{2.634501in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{2.623523in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{2.612546in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{2.601568in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{2.590591in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{2.579614in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{2.546681in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{2.524726in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{2.513749in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{2.502772in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{2.491794in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{2.469839in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{2.458862in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{2.447884in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{2.436907in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{2.425930in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{2.414952in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{2.403975in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{2.392997in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{2.382020in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{2.371042in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{2.360065in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{2.349088in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{2.338110in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{2.327133in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{2.316155in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{2.305178in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{2.294200in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{2.283223in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{2.272246in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{2.250291in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{2.239313in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{2.228336in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{2.217358in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{2.206381in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{2.184426in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{2.173449in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{2.162471in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{2.151494in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{2.140516in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{2.096607in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{2.085629in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{2.052697in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.041720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.764819in}}{\pgfqpoint{4.949643in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165375in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{2.485698in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{1.360197in}{2.452765in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{2.441788in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{2.430811in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{2.419833in}}%
\pgfpathlineto{\pgfqpoint{1.555020in}{2.408856in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.397878in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{2.386901in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.375923in}}%
\pgfpathlineto{\pgfqpoint{1.749842in}{2.364946in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{2.353969in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.342991in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{2.332014in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.321036in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.310059in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{2.299081in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.288104in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{2.277127in}}%
\pgfpathlineto{\pgfqpoint{2.188193in}{2.266149in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{2.255172in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{2.244194in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{2.233217in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{2.222239in}}%
\pgfpathlineto{\pgfqpoint{2.431721in}{2.211262in}}%
\pgfpathlineto{\pgfqpoint{2.480426in}{2.200285in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{2.189307in}}%
\pgfpathlineto{\pgfqpoint{2.577838in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{2.167352in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{2.156375in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{2.134420in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{2.870071in}{2.112465in}}%
\pgfpathlineto{\pgfqpoint{2.918777in}{2.101488in}}%
\pgfpathlineto{\pgfqpoint{2.967483in}{2.090510in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{2.079533in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{2.068555in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{2.057578in}}%
\pgfpathlineto{\pgfqpoint{3.162305in}{2.046601in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{2.035623in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{2.024646in}}%
\pgfpathlineto{\pgfqpoint{3.308422in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{2.002691in}}%
\pgfpathlineto{\pgfqpoint{3.405833in}{1.991713in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{3.503244in}{1.969759in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{1.958781in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{1.947804in}}%
\pgfpathlineto{\pgfqpoint{3.649361in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{3.698067in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{3.746773in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{3.795478in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{1.892917in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.881939in}}%
\pgfpathlineto{\pgfqpoint{3.941595in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{1.859984in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{1.849007in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{1.838029in}}%
\pgfpathlineto{\pgfqpoint{4.136418in}{1.827052in}}%
\pgfpathlineto{\pgfqpoint{4.185123in}{1.816075in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{4.282534in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{4.379946in}{1.772165in}}%
\pgfpathlineto{\pgfqpoint{4.428651in}{1.761187in}}%
\pgfpathlineto{\pgfqpoint{4.477357in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{1.739233in}}%
\pgfpathlineto{\pgfqpoint{4.574768in}{1.728255in}}%
\pgfpathlineto{\pgfqpoint{4.623474in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{4.672179in}{1.706300in}}%
\pgfpathlineto{\pgfqpoint{4.720885in}{1.695323in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{1.684345in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{1.662391in}}%
\pgfpathlineto{\pgfqpoint{4.915707in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{1.640436in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{1.629458in}}%
\pgfpathlineto{\pgfqpoint{5.061824in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{5.159236in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{5.207941in}{1.585548in}}%
\pgfpathlineto{\pgfqpoint{5.256647in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{5.305352in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{5.354058in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{5.402764in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{5.451469in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{5.500175in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{5.548881in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{5.597586in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{5.646292in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{1.475774in}}%
\pgfpathlineto{\pgfqpoint{5.743703in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{5.841114in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{5.889820in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{1.420887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908458in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{5.930201in}{2.875335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{2.875335in}}{\pgfqpoint{5.969090in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{5.969090in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.969090in}{4.035384in}}{\pgfqpoint{5.930201in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{4.908458in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869569in}{4.035384in}}{\pgfqpoint{4.869569in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{4.869569in}{2.914224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869569in}{2.875335in}}{\pgfqpoint{4.908458in}{2.875335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995958in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200125in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647880in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647880in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200773in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200773in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677779in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677779in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241513in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241513in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805925in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805925in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249730in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249730in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827016in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827016in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345353in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345353in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897569in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897569in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591491in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_charm_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.661986in}}%
\pgfpathlineto{\pgfqpoint{1.069469in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.629785in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.622739in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.615691in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.606289in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.603938in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.601587in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.596883in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.594531in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.592178in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.589825in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.587472in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.585119in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.575702in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.573347in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.568636in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.561567in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.547423in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.542705in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.540346in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.535627in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.533268in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.526186in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.523825in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.486009in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.481277in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.469442in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.459970in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.445753in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.441012in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.431526in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.429154in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.424410in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.419664in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.417291in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.414917in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.412544in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.407796in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.405421in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.434697in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.439358in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.444020in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.446351in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.458010in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.460343in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.472010in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.486019in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.488355in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.490691in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.504713in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.507051in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.509389in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.511727in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.514066in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.516405in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.528105in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.530445in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.535127in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.537469in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.542153in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.549181in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.558556in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.563245in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.565590in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.577319in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.579666in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.586708in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.591404in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.596101in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.603149in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.607849in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.614902in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.617253in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.619605in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.626662in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.629015in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.643138in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.647848in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{1.069469in}{1.661986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019810in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650623in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650623in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281436in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281436in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912248in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912248in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543061in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173874in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173874in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804687in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804687in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435499in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435499in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066312in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066312in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0^{\mathrm{sym}}m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.845004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.778700in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.646858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.580554in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.448712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.382408in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.250566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.184262in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.052421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.986116in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{cc}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824379in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{5.886596in}{1.145683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855488in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{5.855488in}{1.156337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824379in}{3.631826in}}%
\pgfpathlineto{\pgfqpoint{5.886596in}{3.631826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855488in}{3.611604in}}%
\pgfpathlineto{\pgfqpoint{5.855488in}{3.652049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443509in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{4.498629in}{1.182650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471069in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{4.471069in}{1.193634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443509in}{3.671902in}}%
\pgfpathlineto{\pgfqpoint{4.498629in}{3.671902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471069in}{3.651310in}}%
\pgfpathlineto{\pgfqpoint{4.471069in}{3.692494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154291in}{1.244687in}}%
\pgfpathlineto{\pgfqpoint{3.194202in}{1.244687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174247in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{3.174247in}{1.257118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154291in}{3.741506in}}%
\pgfpathlineto{\pgfqpoint{3.194202in}{3.741506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174247in}{3.719270in}}%
\pgfpathlineto{\pgfqpoint{3.174247in}{3.763742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333330in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{2.368285in}{1.272166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350807in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{1.284115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333330in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{2.368285in}{3.773664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350807in}{3.751943in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{3.795384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398983in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{1.227189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425483in}{1.215038in}}%
\pgfpathlineto{\pgfqpoint{4.425483in}{1.239340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398983in}{3.174872in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{3.174872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425483in}{3.154484in}}%
\pgfpathlineto{\pgfqpoint{4.425483in}{3.195259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272342in}{1.309130in}}%
\pgfpathlineto{\pgfqpoint{3.303524in}{1.309130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287933in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{1.320836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272342in}{3.317450in}}%
\pgfpathlineto{\pgfqpoint{3.303524in}{3.317450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287933in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{3.337541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297056in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{2.322864in}{1.358706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309960in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{1.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297056in}{3.366627in}}%
\pgfpathlineto{\pgfqpoint{2.322864in}{3.366627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309960in}{3.346456in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{3.386799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684903in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{5.736824in}{1.271246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710863in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{5.710863in}{1.282292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684903in}{2.744022in}}%
\pgfpathlineto{\pgfqpoint{5.736824in}{2.744022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710863in}{2.727409in}}%
\pgfpathlineto{\pgfqpoint{5.710863in}{2.760634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296369in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{4.332180in}{1.319430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314274in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{4.314274in}{1.330280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296369in}{2.802778in}}%
\pgfpathlineto{\pgfqpoint{4.332180in}{2.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314274in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{4.314274in}{2.818942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221986in}{1.384849in}}%
\pgfpathlineto{\pgfqpoint{3.251665in}{1.384849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236826in}{1.372828in}}%
\pgfpathlineto{\pgfqpoint{3.236826in}{1.396871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221986in}{2.872845in}}%
\pgfpathlineto{\pgfqpoint{3.251665in}{2.872845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236826in}{2.855533in}}%
\pgfpathlineto{\pgfqpoint{3.236826in}{2.890156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130036in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{1.452077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139476in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.139476in}{1.463989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130036in}{2.947232in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{2.947232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139476in}{2.929943in}}%
\pgfpathlineto{\pgfqpoint{2.139476in}{2.964521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479152in}{1.476201in}}%
\pgfpathlineto{\pgfqpoint{1.490353in}{1.476201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484752in}{1.466187in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.486215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479152in}{2.967683in}}%
\pgfpathlineto{\pgfqpoint{1.490353in}{2.967683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484752in}{2.952625in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{2.982742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918298in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{5.989837in}{1.306960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954068in}{1.296308in}}%
\pgfpathlineto{\pgfqpoint{5.954068in}{1.317611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918298in}{2.240265in}}%
\pgfpathlineto{\pgfqpoint{5.989837in}{2.240265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954068in}{2.226376in}}%
\pgfpathlineto{\pgfqpoint{5.954068in}{2.254153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316435in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{1.405881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342796in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{4.342796in}{1.416962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316435in}{2.345619in}}%
\pgfpathlineto{\pgfqpoint{4.369157in}{2.345619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342796in}{2.331277in}}%
\pgfpathlineto{\pgfqpoint{4.342796in}{2.359960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832089in}{1.454179in}}%
\pgfpathlineto{\pgfqpoint{2.860705in}{1.454179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846397in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{2.846397in}{1.466935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832089in}{2.354195in}}%
\pgfpathlineto{\pgfqpoint{2.860705in}{2.354195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846397in}{2.338011in}}%
\pgfpathlineto{\pgfqpoint{2.846397in}{2.370378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862492in}{1.508515in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{1.508515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868177in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.868177in}{1.518243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862492in}{2.448243in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{2.448243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868177in}{2.435471in}}%
\pgfpathlineto{\pgfqpoint{1.868177in}{2.461016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528136in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.528136in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795130in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{5.795130in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855488in}{1.145683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855488in}{3.631826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471069in}{1.182650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471069in}{3.671902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174247in}{1.244687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174247in}{3.741506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350807in}{1.272166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350807in}{3.773664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425483in}{1.227189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425483in}{3.174872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287933in}{1.309130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287933in}{3.317450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309960in}{1.358706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309960in}{3.366627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710863in}{1.271246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710863in}{2.744022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314274in}{1.319430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314274in}{2.802778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236826in}{1.384849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236826in}{2.872845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139476in}{1.452077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139476in}{2.947232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484752in}{1.476201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484752in}{2.967683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954068in}{1.306960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954068in}{2.240265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342796in}{1.405881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342796in}{2.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846397in}{1.454179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846397in}{2.354195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868177in}{1.508515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868177in}{2.448243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.648233in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.643528in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.641176in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.636471in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.634119in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.631767in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.624710in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.617653in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.612948in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.610596in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.608244in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.605891in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.598835in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.594130in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.582368in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.570607in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.568255in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.565902in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.561198in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.558845in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.551788in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.549436in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.544732in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.540027in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.532970in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.530618in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.528265in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.525913in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.516504in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.511799in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.504742in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.502390in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.497685in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.495333in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.467105in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.462401in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.460048in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.457696in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.450639in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.448287in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.441230in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.438878in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.436525in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.427116in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.424764in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.422412in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.417707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.340101in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.335396in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.333044in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.328340in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.323635in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.316578in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.314226in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.307169in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.297760in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.283646in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.276589in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.274236in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.269532in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.267180in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.264827in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.262475in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.257770in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.250713in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.246009in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.238952in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.227190in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.222486in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.215429in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.213077in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.210724in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.203667in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.198963in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.196610in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.194258in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.184849in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.173087in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.168383in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.166030in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.156621in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.151917in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.149564in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.144860in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.128394in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.121337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.474684in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.472331in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.465274in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.458218in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.451161in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.448808in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.444104in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.434694in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.432342in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.427638in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.408819in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.404115in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.401762in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.399410in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.397058in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.392353in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.390001in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.382944in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.380591in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.375887in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.371182in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.366478in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.364125in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.359421in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.347659in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.335898in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.331193in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.324136in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.312375in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.310022in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.307670in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.258272in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.253567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.535501in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.528445in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.516683in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.507274in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.504921in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.497865in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.490808in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.486103in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.483751in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.479046in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.476694in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.474341in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.460228in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.457875in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.455523in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.450818in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.448466in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.443761in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.439057in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.434352in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.432000in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.417886in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.415534in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.410829in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.406125in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.403772in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.394363in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.389658in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.387306in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.384954in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.370840in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.363783in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.356726in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.347317in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.340260in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.337908in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.335555in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.333203in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.330851in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.328498in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.326146in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.319089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{5.046502in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069469in}{1.416580in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.404818in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{1.402466in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{1.388352in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.383647in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{1.864009in}{1.378943in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{1.376591in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.374238in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{1.369534in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.360124in}}%
\pgfpathlineto{\pgfqpoint{2.310937in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.355420in}}%
\pgfpathlineto{\pgfqpoint{2.410255in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.350715in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.348363in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{2.608890in}{1.343658in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{2.708207in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{2.757866in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{1.334249in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{2.906842in}{1.329544in}}%
\pgfpathlineto{\pgfqpoint{2.956501in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{3.006159in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.322487in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{1.320135in}}%
\pgfpathlineto{\pgfqpoint{3.155136in}{1.317783in}}%
\pgfpathlineto{\pgfqpoint{3.204794in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{3.304112in}{1.310726in}}%
\pgfpathlineto{\pgfqpoint{3.353771in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{3.453088in}{1.303669in}}%
\pgfpathlineto{\pgfqpoint{3.502747in}{1.301317in}}%
\pgfpathlineto{\pgfqpoint{3.552406in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{3.651723in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.291907in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.289555in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{3.850358in}{1.284851in}}%
\pgfpathlineto{\pgfqpoint{3.900017in}{1.282498in}}%
\pgfpathlineto{\pgfqpoint{3.949675in}{1.280146in}}%
\pgfpathlineto{\pgfqpoint{3.999334in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{4.098652in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.270737in}}%
\pgfpathlineto{\pgfqpoint{4.197969in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{4.297287in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{4.346945in}{1.261328in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{4.495922in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{1.247214in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{4.744215in}{1.242509in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{4.843533in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{4.893191in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{1.233100in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.230748in}}%
\pgfpathlineto{\pgfqpoint{5.042168in}{1.228395in}}%
\pgfpathlineto{\pgfqpoint{5.091826in}{1.226043in}}%
\pgfpathlineto{\pgfqpoint{5.141485in}{1.223691in}}%
\pgfpathlineto{\pgfqpoint{5.191144in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{5.290461in}{1.216634in}}%
\pgfpathlineto{\pgfqpoint{5.340120in}{1.214281in}}%
\pgfpathlineto{\pgfqpoint{5.389779in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{5.439438in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{5.489096in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{5.588414in}{1.202520in}}%
\pgfpathlineto{\pgfqpoint{5.638072in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{1.193111in}}%
\pgfpathlineto{\pgfqpoint{5.836707in}{1.190758in}}%
\pgfpathlineto{\pgfqpoint{5.886366in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{1.186054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561416in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561416in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125129in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125129in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611469in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611469in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186235in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186235in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761692in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761692in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214182in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214182in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802764in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802764in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331245in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331245in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894267in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.894267in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543061in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{6.066312in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_lattice_spacing_phi_33_Q2=1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.053637in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.955635in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.974423in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.983813in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.993201in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.002586in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.011969in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.021350in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.030729in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.040105in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.049478in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.058850in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.068219in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.077585in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.096312in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.105671in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.115029in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.124383in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.133736in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.143086in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.152434in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.161779in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.171123in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.180463in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.189802in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.199138in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.208472in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.217803in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.227132in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.236459in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.245784in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.255106in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.264426in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.283059in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.310992in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.320298in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.329602in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.338904in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.348204in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.357501in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.366797in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.376090in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.385380in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.394669in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.403956in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.413240in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.422522in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.431802in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.441080in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.450356in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.459630in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.468902in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.478171in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.487439in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.496704in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.505968in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.515229in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.524489in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.533746in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.543001in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.552255in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.561506in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.570756in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.580003in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.589249in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.598493in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.607735in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.616975in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.626213in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.635449in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.644683in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.653916in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.663147in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.672376in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.681603in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.690828in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.700052in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.709274in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.718494in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.727712in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.736929in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.746144in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.755357in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.764569in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.773779in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.782988in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.792195in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.801400in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.810603in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.819805in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.829006in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.838205in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.847402in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.856598in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.865793in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.969984in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.960445in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.950907in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.941371in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.931836in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.922303in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.912771in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.903241in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.893713in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.884186in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.874661in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.865138in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.855616in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.846096in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.836578in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.827061in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.817546in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.808033in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.798521in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.789011in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.779503in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.769997in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.760493in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.750990in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.741489in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.731991in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.722494in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.712998in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.703505in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.694014in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.675037in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.665551in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.656067in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.646586in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.637106in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.627628in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.618152in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.608679in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.599207in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.589737in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.580270in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.570804in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.561340in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.551879in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.542420in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.532963in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.523508in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.514055in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.504604in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.495155in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.485709in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.476264in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.466822in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.447945in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.438509in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.429076in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.419645in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.410216in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.400790in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.391365in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.381943in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.372524in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.363106in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.353691in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.344278in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.334867in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.325459in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.316053in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.306650in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.297248in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.287849in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.278452in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.269058in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.259666in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.240889in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.231504in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.222122in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.212741in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.203363in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.193988in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.184615in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.175244in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.165875in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.156509in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.147145in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.137784in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.128425in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.119068in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.109714in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.100362in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.091012in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.081665in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.072320in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.062977in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{3.053637in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{3.053637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.050880in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.952879in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.959517in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.966153in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.972787in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.979418in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.986047in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.992674in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.999298in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.012540in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.019157in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.025772in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.032384in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.038994in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.045602in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.052208in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.058811in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.065411in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.072010in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.078605in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.085199in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.091790in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.098379in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.111550in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.118132in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.124711in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.131288in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.137863in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.144436in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.151006in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.157574in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.164139in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.170703in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.177263in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.183822in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.190379in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.196933in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.203485in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.210034in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.216582in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.223127in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.229670in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.236210in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.242749in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.249285in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.255819in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.262351in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.268881in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.275408in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.281934in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.288457in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.294978in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.301497in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.308014in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.314529in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.321041in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.327552in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.334061in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.340567in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.347072in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.353574in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.366573in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.373070in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.379564in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.386057in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.392548in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.399036in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.405523in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.412008in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.418491in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.424972in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.431451in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.437929in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.444404in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.450878in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.463820in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.470289in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.476755in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.483220in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.489683in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.496145in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.502604in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.515519in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.521974in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.528427in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.534878in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.541328in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.547776in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.554222in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.560667in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.567111in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.573553in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.579993in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.586432in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.592869in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.706625in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.706625in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.693057in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.686276in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.679496in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.672718in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.665941in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.659166in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.652392in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.645620in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.638850in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.632081in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.625314in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.618548in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.611784in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.605022in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.598262in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.591503in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.584746in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.577991in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.571238in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.564486in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.557736in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.550988in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.544242in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.537498in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.530755in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.524015in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.517276in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.510539in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.503804in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.497071in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.490340in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.476883in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.470158in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.456714in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.443277in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.436562in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.429849in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.423137in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.416428in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.403017in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.396314in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.389613in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.382915in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.376218in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.369524in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.362832in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.349454in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.342769in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.336085in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.329404in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.322725in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.309374in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.302702in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.296032in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.289365in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.282699in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.276036in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.269375in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.262717in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.256060in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.249407in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.236106in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.229459in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.222814in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.216172in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.209532in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.202894in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.196259in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.182995in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.176367in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.169741in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.163118in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.156497in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.149878in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.143262in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.136648in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.130036in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.123427in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.116820in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.110215in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.103613in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.097013in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.090416in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.083820in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.077228in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.070637in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.064049in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.057463in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{3.050880in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{3.050880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151821in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151821in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022600in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022600in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893378in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893378in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a^2/t_0^{\mathrm{sym}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.979430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.913126in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.026}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.566601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.500297in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.153772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.087467in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.740942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.674638in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.032}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.328113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.261809in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.034}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.915284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.848979in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.036}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{33}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281043in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.281043in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.795080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.813914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.541286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.560919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.119154in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.119154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.089514in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.148794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.867136in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.867136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.897616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.588884in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.588884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.558599in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.619168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.343195in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.343195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.312164in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.374225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.209422in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.209422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.169225in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.249619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.960241in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.960241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.919701in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.000782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.557686in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.557686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.584181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.359362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.332614in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.386109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.909131in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.909131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.947450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.713374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.752579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.416843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.394826in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.223385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.201041in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.245728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.996809in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.023695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.805057in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.805057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.777753in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.832360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.338286in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.338286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.373283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.201387in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.201387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.237869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.723556in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.723556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.751132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.584081in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.584081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.612152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.184024in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.184024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.216746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.048456in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.048456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.081536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.748504in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.748504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.782074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.609505in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.609505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.643211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{3.454734in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{3.454734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{3.386299in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.523170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{3.313474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{3.245698in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.381251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.176266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.114218in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.238314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.096600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.159879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.531847in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.531847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.482766in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.580928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.450876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.500080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.067646in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.067646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.014658in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.120633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.989810in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.989810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.936866in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.042755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.643996in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.643996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.566585in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.721408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.566402in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.566402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.488695in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.644109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.795080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.541286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.119154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.867136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.588884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.343195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.209422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.960241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.557686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.359362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.909131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.713374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.416843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.223385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.996809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.805057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.338286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.201387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.723556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.584081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.184024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.048456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.748504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.609505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.454734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.313474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.176266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.096600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.531847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.450876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.067646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.989810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.643996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.566402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.004636in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.014004in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.023371in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.042106in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.060842in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.070209in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.079577in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.088944in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.107679in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.117047in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.126415in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.135782in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.145150in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.173252in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.182620in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.191988in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.201355in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.210723in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.220090in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.229458in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.248193in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.266928in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.276296in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.285663in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.295031in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.304399in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.313766in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.323134in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.332501in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.341869in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.351236in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.360604in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.369972in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.379339in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.388707in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.407442in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.416809in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.426177in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.435545in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.444912in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.454280in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.463647in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.473015in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.482382in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.491750in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.501118in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.510485in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.519853in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.529220in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.547956in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.557323in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.566691in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.576058in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.594793in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.604161in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.613529in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.622896in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.632264in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.641631in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.650999in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.669734in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.679102in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.688469in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.697837in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.707204in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.716572in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.725940in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.735307in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.744675in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.754042in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.763410in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.772777in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.782145in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.791513in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.800880in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.810248in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.819615in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.828983in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.838350in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.847718in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.857086in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.866453in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.875821in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.885188in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.894556in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.903923in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.913291in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.922659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.001879in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.008490in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.015101in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.021712in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.028323in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.034934in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.041545in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.048156in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.054767in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.061377in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.067988in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.074599in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.081210in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.087821in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.094432in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.101043in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.107654in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.114265in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.120875in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.134097in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.140708in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.147319in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.153930in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.167152in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.173763in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.180374in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.186984in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.193595in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.200206in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.206817in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.213428in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.220039in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.226650in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.239872in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.246482in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.253093in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.259704in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.266315in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.272926in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.279537in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.286148in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.292759in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.299370in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.305980in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.319202in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.325813in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.332424in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.352257in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.358868in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.365479in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.372089in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.378700in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.385311in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.391922in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.398533in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.405144in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.411755in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.424977in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.431587in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.438198in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.444809in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.458031in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.464642in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.471253in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.477864in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.484475in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.491086in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.497696in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.504307in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.510918in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.517529in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.524140in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.530751in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.537362in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.543973in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.550584in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.563805in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.570416in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.577027in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.583638in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.590249in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.596860in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.610082in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.616693in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.623303in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.629914in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.636525in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.643136in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.649747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.004636in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.014004in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.023371in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.042106in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.060842in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.070209in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.079577in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.088944in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.107679in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.117047in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.126415in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.135782in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.145150in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.173252in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.182620in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.191988in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.201355in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.210723in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.220090in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.229458in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.248193in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.266928in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.276296in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.285663in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.295031in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.304399in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.313766in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.323134in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.332501in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.341869in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.351236in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.360604in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.369972in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.379339in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.388707in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.407442in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.416809in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.426177in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.435545in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.444912in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.454280in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.463647in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.473015in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.482382in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.491750in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.501118in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.510485in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.519853in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.529220in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.547956in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.557323in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.566691in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.576058in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.594793in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.604161in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.613529in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.622896in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.632264in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.641631in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.650999in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.669734in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.679102in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.688469in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.697837in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.707204in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.716572in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.725940in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.735307in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.744675in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.754042in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.763410in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.772777in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.782145in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.791513in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.800880in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.810248in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.819615in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.828983in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.838350in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.847718in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.857086in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.866453in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.875821in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.885188in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.894556in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.903923in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.913291in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.922659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.343430in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.352797in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.371533in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.380900in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.390268in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.418370in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.427738in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.437106in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.446473in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.455841in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.465208in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.474576in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.483943in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.493311in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.502679in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.512046in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.530781in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.540149in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.549516in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.558884in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.568252in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.577619in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.586987in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.596354in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.605722in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.615090in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.643192in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.652560in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.661927in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.671295in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.680663in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.690030in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.699398in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.708765in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.718133in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.727500in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.736868in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.746236in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.755603in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.764971in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.774338in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.783706in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.793073in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.802441in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.821176in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.830544in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.839911in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.849279in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.858647in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.868014in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.877382in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.886749in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.896117in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.905484in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.914852in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.924220in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.933587in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.942955in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.952322in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.961690in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.971057in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.980425in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.989793in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.999160in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.008528in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.027263in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.036630in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.045998in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.064733in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.074101in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.083468in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.092836in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.102204in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.111571in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.120939in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.130306in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.139674in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.149041in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.158409in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.167777in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.177144in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.186512in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.205247in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.214614in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.223982in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.233350in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.242717in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.252085in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.261452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.731449in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.740816in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.787654in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.806389in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.815757in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.825124in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.834492in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.853227in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.881330in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.890698in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.900065in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.937535in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.956271in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.975006in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.984373in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.003108in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.040579in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.049946in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.059314in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.087417in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.096784in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.106152in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.124887in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.134255in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.143622in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.152990in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.162357in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.171725in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.181092in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.190460in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.199828in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.209195in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.218563in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.246665in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.265401in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.274768in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.293503in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.302871in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.312238in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.321606in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.330974in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.340341in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.349709in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.359076in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.368444in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.377812in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.387179in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.396547in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.405914in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.415282in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.424649in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.443385in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.452752in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.462120in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.471487in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.490222in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.499590in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.508958in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.518325in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.527693in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.537060in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.555796in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.565163in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.574531in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.583898in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.593266in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.602633in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.612001in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.621369in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.640104in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.649471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.282039in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.300775in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.310142in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.338245in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.375715in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.394450in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.403818in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.431921in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.450656in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.469391in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.478759in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.534964in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.544332in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.572434in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.581802in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.591169in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.600537in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.609905in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.619272in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.656742in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.703580in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.722316in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.731683in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.741051in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.750418in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.759786in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.787889in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.825359in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.834726in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.844094in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.853462in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.872197in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.881564in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.890932in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.928402in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.937770in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.947137in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.956505in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.993975in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.022078in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.031446in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.050181in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.059548in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.068916in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.078283in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.087651in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.106386in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.134489in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.143856in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.153224in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.162592in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.171959in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.200062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.930024in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.948759in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.958127in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.995597in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.051803in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.061170in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.070538in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.089273in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.108008in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.136111in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.145478in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.182949in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.220419in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.239154in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.248522in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.257889in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.285992in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.295360in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.304727in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.323462in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.332830in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.342198in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.351565in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.389035in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.407771in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.473344in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.510814in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.529549in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.538917in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.585755in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.613857in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.623225in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.641960in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.651328in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.660695in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.670063in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.679430in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.688798in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.698165in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.707533in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.716901in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.735636in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.754371in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.773106in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.782474in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.810576in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.838679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{3.001879in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{3.008490in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{3.015101in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{3.021712in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{3.028323in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{3.034934in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{3.041545in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{3.048156in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{3.054767in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{3.061377in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{3.067988in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{3.074599in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{3.081210in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.087821in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{3.094432in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{3.101043in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.107654in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{3.114265in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{3.120875in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{3.134097in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{3.140708in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{3.147319in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.153930in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{3.167152in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{3.173763in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.180374in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.186984in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.193595in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.200206in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.206817in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.213428in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.220039in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.226650in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.239872in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.246482in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.253093in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.259704in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.266315in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.272926in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.279537in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.286148in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.292759in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.299370in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.305980in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.319202in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.325813in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.332424in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.352257in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.358868in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.365479in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.372089in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.378700in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.385311in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.391922in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.398533in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.405144in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.411755in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.424977in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.431587in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.438198in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.444809in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.458031in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.464642in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.471253in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.477864in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.484475in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.491086in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.497696in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.504307in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.510918in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.517529in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.524140in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.530751in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.537362in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.543973in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.550584in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.563805in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.570416in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.577027in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.583638in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.590249in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.596860in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.610082in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.616693in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.623303in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.629914in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.636525in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.643136in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.649747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.347284in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.353895in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.360506in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.373728in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.380338in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.386949in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.393560in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.400171in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.406782in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.413393in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.420004in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.426615in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.433226in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.439837in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.446447in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.453058in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.459669in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.466280in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.472891in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.492724in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.499335in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.512556in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.519167in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.525778in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.532389in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.539000in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.545611in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.552222in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.558833in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.565443in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.572054in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.578665in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.585276in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.591887in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.598498in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.605109in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.611720in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.618331in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.624942in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.631552in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.638163in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.644774in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.651385in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.657996in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.664607in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.671218in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.677829in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.684440in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.691050in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.697661in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.710883in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.717494in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.724105in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.730716in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.737327in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.743938in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.757159in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.776992in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.783603in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.790214in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.796825in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.803436in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.810047in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.816657in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.823268in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.829879in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.836490in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.843101in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.849712in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.856323in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.862934in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.869545in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.876155in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.882766in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.889377in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.895988in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.902599in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.909210in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.915821in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.922432in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.929043in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.942264in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.948875in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.955486in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.962097in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.968708in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.975319in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.981930in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.988541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.728692in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.735303in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.741914in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.748525in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.761747in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.774968in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.794801in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.801412in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.808023in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.821245in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.827855in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.834466in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.854299in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.893964in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.900575in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.907186in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.913797in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.920408in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.927019in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.940241in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.946852in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.953462in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.966684in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.973295in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.993128in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.999739in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.019571in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.026182in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.032793in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.046015in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.052626in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.059237in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.065848in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.072459in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.079069in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.085680in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.092291in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.098902in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.105513in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.112124in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.118735in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.138567in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.151789in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.158400in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.165011in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.171622in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.178233in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.184844in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.191455in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.198065in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.204676in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.211287in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.217898in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.231120in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.244342in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.250953in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.257564in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.270785in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.284007in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.290618in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.297229in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.303840in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.310451in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.323672in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.330283in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.343505in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.350116in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.356727in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.363338in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.376560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.279283in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.285894in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.338781in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.352003in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.371835in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.378446in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.385057in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.398279in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.404890in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.444555in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.451166in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.490831in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.504053in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.510664in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.517275in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.543718in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.556940in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.563551in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.570162in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.576773in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.616438in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.623049in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.636271in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.642882in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.656104in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.662715in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.682547in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.689158in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.708991in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.722213in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.735434in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.742045in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.768489in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.788322in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.801543in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.821376in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.834598in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.847820in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.854430in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.861041in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.867652in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.874263in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.880874in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.894096in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.907318in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.913928in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.927150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.937733in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.944343in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.970787in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{0.984009in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.056729in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.096394in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.122838in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.136059in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.142670in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.149281in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.162503in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.169114in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.175725in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.182336in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.195557in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.202168in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.208779in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.222001in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.228612in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.248445in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.274888in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.294721in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.301332in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.327775in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.334386in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.354219in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.367441in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.393884in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.400495in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.446771in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.459993in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.466604in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.486437in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.499659in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.526102in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.565768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.599906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{2.599906in}}{\pgfqpoint{2.238217in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{2.238217in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{4.035384in}}{\pgfqpoint{2.199328in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{4.035384in}}{\pgfqpoint{1.117032in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{2.638795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{2.599906in}}{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{135}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{280}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{350}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{2.787835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.719779in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{412}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781347in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781347in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302071in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302071in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953895in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953895in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.064}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640025in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640025in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301651in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301651in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_lattice_spacing_phi_33_Q2=5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.371100in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.393507in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.415436in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.436969in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.479023in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.499598in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.559714in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.579253in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.598556in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.617629in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.636478in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.655108in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.673524in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.691732in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.709735in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.745148in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.762569in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.796867in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.813757in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.830483in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.847051in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.863470in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.879745in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.895885in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.911896in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.927785in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.943559in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.959225in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.990257in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.005635in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.020928in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.036140in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.051278in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.066344in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.111155in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.125974in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.155453in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.170118in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.184736in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.213840in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.228329in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.242778in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.257189in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.271562in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.285900in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.300202in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.314470in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.328704in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.342906in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.357076in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.371214in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.385321in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.413444in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.427461in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.441447in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.455404in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.483229in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.497098in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.510936in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.538525in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.552275in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.565994in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.579683in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.593341in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.606968in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.620563in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.634125in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.647655in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.661151in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.674614in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.688041in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.701433in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.714789in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.728107in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.754627in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.767828in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.780987in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.794103in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.807175in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.820203in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.833184in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.846117in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.859001in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.884615in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.966801in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.954056in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.941286in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.928491in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.915667in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.902814in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.889930in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.877013in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.864061in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.851073in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.838047in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.824982in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.811876in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.798728in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.772301in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.759019in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.745689in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.732311in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.705406in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.691877in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.678294in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.664658in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.650968in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.637222in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.623420in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.609561in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.595644in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.581669in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.567634in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.553540in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.539385in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.525169in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.510892in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.496552in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.482150in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.453157in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.438565in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.423909in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.409190in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.394406in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.379558in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.364646in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.349669in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.334629in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.319525in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.304358in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.289128in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.273836in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.258482in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.243068in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.227594in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.212061in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.180826in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.165128in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.149377in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.133577in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.117730in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.101839in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.085907in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.069938in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.053934in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.037899in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{3.021839in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{3.005756in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.989656in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.973544in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.957423in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.941299in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.925176in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.909059in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.892952in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.876858in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.860782in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.844725in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.812681in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.796696in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.780737in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.748895in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.733010in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.717147in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.701303in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.685477in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.669664in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.653862in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.638067in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.606480in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.590678in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.574863in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.559025in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.543154in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.527232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.517163in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.361036in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.385844in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.397806in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.409523in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.421015in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.432298in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.443381in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.454273in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.464982in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.475511in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.485866in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.496050in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.506067in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.515920in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.525612in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.535146in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.544526in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.553754in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.571774in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.580573in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.589240in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.597778in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.606194in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.614494in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.622684in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.630770in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.638759in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.646658in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.654472in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.662209in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.669873in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.677471in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.692490in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.707306in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.714648in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.721953in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.729223in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.736461in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.743672in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.750857in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.758019in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.765160in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.772282in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.779388in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.786479in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.793556in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.800620in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.807674in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.814717in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.835797in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.842809in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.849815in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.856815in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.863810in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.870799in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.877784in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.884764in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.898712in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.905679in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.912642in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.919600in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.926553in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.933502in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.940446in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.954318in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.961244in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.968165in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.975078in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.981985in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.988883in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.995772in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.009523in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.016382in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.023231in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.036889in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.043697in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.050489in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.057266in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.064025in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.070765in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.077485in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.084184in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.090860in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.097512in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.104139in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.110739in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.123852in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.130362in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.225323in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.225323in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.218864in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.212404in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.205941in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.192998in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.186516in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.180023in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.173519in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.167002in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.160471in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.153924in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.147359in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.140776in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.134173in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.127549in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.120903in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.114234in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.107539in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.100820in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.094074in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.087300in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.080498in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.073667in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.066806in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.059914in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.052990in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.046034in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.039046in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.032024in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.024968in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.017878in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.010753in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.996396in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.989163in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.981894in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.974589in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.967246in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.959867in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.952450in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.944997in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.937506in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.929978in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.922414in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.907176in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.899503in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.891795in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.884052in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.876275in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.868465in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.860624in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.852751in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.844850in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.836920in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.828964in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.820984in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.812982in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.804960in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.796921in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.788868in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.780804in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.772733in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.764658in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.756583in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.748514in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.740454in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.732408in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.724381in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.716380in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.708408in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.700472in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.692576in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.684727in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.676928in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.669185in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.661502in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.653883in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.646331in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.638850in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.631440in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.624105in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.616845in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.609662in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.602555in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.595525in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.588572in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.581696in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.574895in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.568170in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.561520in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.548447in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.542025in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.535681in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.529419in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.523242in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.517163in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{2.517163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151821in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151821in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022600in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022600in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893378in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893378in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a^2/t_0^{\mathrm{sym}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.174880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.108576in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.590501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.524196in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.052}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.006121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.939817in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.054}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.421741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.355437in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.056}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.837362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.771057in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.058}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.252982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.186678in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.060}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.668602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.602298in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.062}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.084223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=4.017918in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.064}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{33}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281043in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.281043in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.332547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.317160in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.347934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.619935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.636345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.576963in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.576963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.553345in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.600582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.870334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.894921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.919446in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.919446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.896504in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.942388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.218033in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.218033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.241758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.362304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.333005in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.391603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.662678in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.662678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.692537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.038149in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.038149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.058306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.457517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.436861in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.478173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.297261in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.297261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.267966in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.326557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.722225in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.722225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.691918in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.752533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.666130in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.666130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.649497in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.682762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.091789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.074814in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.108765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{3.088596in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{3.088596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{3.068645in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.108546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.517470in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.517470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.497103in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.537838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.699124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.730154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.271562in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.271562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.304208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.003836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.025551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.573765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.596024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.351689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.327131in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.376247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.927404in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.927404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.952266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.761452in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.761452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.736428in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.786477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.335464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.310279in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.360650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{3.264805in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{3.264805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{3.215466in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.314145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.839216in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.839216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.790325in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.888107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.445914in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.445914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.497269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.181420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.233803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.716772in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.716772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.754682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.452450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.490529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.107872in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.107872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.147006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.848312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.887482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.527185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.583173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.269308in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.269308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.213058in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.325558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.332547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.619935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.576963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.870334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.919446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.218033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.362304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.662678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.038149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.457517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.722225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.666130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.091789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{3.088596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.517470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.699124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.271562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.003836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.573765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.351689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.927404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.761452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.335464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.264805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.839216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.445914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.181420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.716772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.452450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.107872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.848312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.527185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.269308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.449166in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.487230in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.505916in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.542751in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.560936in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.578982in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.596897in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.632365in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.702001in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.719164in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.736234in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.770110in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.786920in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.820294in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.836863in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.853354in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.869771in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.886114in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.902384in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.918584in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.934714in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.966771in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.982699in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.998562in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.014361in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.045771in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.061384in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.076935in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.092427in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.107861in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.123235in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.138553in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.153813in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.169018in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.184167in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.199261in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.229286in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.244219in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.259099in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.273927in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.288704in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.303429in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.318104in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.332729in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.347304in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.361830in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.376307in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.390736in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.405116in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.419450in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.433736in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.447975in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.462168in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.476315in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.490416in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.504472in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.518483in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.532449in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.546371in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.560249in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.574083in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.587874in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.601621in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.615326in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.628989in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.642609in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.656187in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.669723in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.683218in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.696672in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.710085in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.723457in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.736789in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.750081in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.763332in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.776544in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.789717in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.802850in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.815944in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.829000in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.842016in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.854995in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.867935in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.880837in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.906528in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.919318in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.932070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.439100in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.448424in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.493622in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.502450in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.511222in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.528603in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.537219in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.545788in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.554311in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.571229in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.579626in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.587983in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.596302in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.604584in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.612829in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.621038in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.629213in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.653535in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.669589in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.677570in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.685520in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.701331in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.709193in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.717027in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.724833in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.740363in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.748087in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.763456in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.771102in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.778723in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.786318in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.793888in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.801434in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.808956in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.816453in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.823927in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.831377in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.838804in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.846207in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.853588in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.868282in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.875596in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.890158in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.897406in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.904633in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.911838in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.919023in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.926186in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.933329in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.940452in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.947554in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.954635in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.961697in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.968739in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.982763in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.989746in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.996710in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.003654in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.010579in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.017485in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.024373in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.031241in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.038091in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.044923in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.051736in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.072067in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.078808in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.092236in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.098924in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.105595in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.112248in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.118883in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.125502in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.132103in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.138688in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.145255in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.158340in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.164857in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.171358in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.177842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.449166in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.487230in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.505916in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.542751in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.560936in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.578982in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.596897in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.632365in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.702001in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.719164in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.736234in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.770110in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.786920in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.820294in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.836863in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.853354in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.869771in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.886114in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.902384in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.918584in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.934714in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.966771in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.982699in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.998562in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.014361in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.045771in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.061384in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.076935in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.092427in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.107861in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.123235in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.138553in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.153813in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.169018in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.184167in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.199261in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.229286in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.244219in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.259099in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.273927in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.288704in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.303429in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.318104in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.332729in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.347304in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.361830in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.376307in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.390736in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.405116in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.419450in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.433736in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.447975in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.462168in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.476315in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.490416in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.504472in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.518483in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.532449in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.546371in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.560249in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.574083in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.587874in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.601621in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.615326in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.628989in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.642609in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.656187in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.669723in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.683218in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.696672in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.710085in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.723457in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.736789in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.750081in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.763332in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.776544in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.789717in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.802850in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.815944in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.829000in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.842016in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.854995in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.867935in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.880837in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.906528in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.919318in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.932070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.975976in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.995140in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.014040in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.032725in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.051226in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.087746in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.105791in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.123706in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.159174in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.194197in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.228811in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.245974in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.263044in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.280025in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.296919in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.313729in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.347104in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.363672in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.380164in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.412923in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.429194in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.445394in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.461524in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.477586in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.493580in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.509509in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.525372in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.541171in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.572581in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.588193in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.603745in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.619237in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.695827in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.741110in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.756096in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.771029in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.785909in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.800737in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.815513in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.830239in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.844914in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.859538in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.874113in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.888639in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.903116in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.917545in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.931926in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.946259in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.974785in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.988978in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.003124in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.017226in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.031282in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.045292in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.059259in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.073181in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.100893in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.114683in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.128431in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.142136in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.155798in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.169418in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.182996in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.210028in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.236895in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.250267in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.263599in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.276890in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.290142in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.303354in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.316526in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.329660in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.342754in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.355809in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.368826in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.381804in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.394745in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.407647in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.420511in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.433338in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.446127in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.458880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.550593in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.606678in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.625014in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.679159in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.696951in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.732192in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.767006in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.818496in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.835478in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.852372in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.885909in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.935616in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.952033in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.984646in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.000846in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.016976in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.033038in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.064961in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.080824in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.112359in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.159197in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.190123in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.205498in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.220815in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.236075in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.251280in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.281523in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.311548in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.326481in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.341361in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.356189in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.370966in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.385691in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.400366in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.414991in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.429566in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.444092in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.458569in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.472998in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.487378in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.501712in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.515998in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.530237in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.544430in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.558577in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.572678in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.586734in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.600745in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.642511in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.670136in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.683884in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.697588in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.711251in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.724871in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.738449in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.765480in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.778934in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.792347in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.805719in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.819051in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.832343in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.858806in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.871979in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.885112in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.898206in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.911262in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.924278in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.937257in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.950197in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.963099in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.975964in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.988790in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.001580in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.014332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.199234in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.274484in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.292819in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.364757in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.434811in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.536987in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.570361in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.586930in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.636181in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.700843in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.716838in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.732766in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.780165in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.795839in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.811451in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.857928in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.873303in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.919085in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.934234in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.979354in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.009167in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.023995in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.082796in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.126374in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.140803in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.155184in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.183803in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.212235in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.226382in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.254539in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.268550in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.282517in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.296438in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.310316in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.324151in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.337941in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.365394in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.392676in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.406254in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.419791in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.433286in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.446740in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.486857in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.513400in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.526612in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.539784in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.552918in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.579067in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.592084in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.618002in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.630905in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.643769in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.656596in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.669385in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.682138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.966030in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.984716in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.057782in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.128730in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.146188in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.282447in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.315663in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.332154in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.348571in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.381184in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.429576in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.477362in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.493162in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.508898in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.540184in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.571228in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.602036in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.617353in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.662967in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.678061in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.693100in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.708086in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.737899in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.782229in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.811529in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.826104in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.840630in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.855107in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.912536in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.926775in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.955115in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.969216in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.983272in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.997283in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.011249in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.025171in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.039049in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.052883in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.094127in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.107789in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.134987in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.148523in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.162018in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.175472in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.188885in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.202257in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.215589in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.228881in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.242133in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.255344in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.268517in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.294744in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.307800in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.320817in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.359637in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.372502in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.385329in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.398118in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.410870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.439100in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.448424in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.493622in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.502450in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.511222in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.528603in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.537219in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.545788in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.554311in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.571229in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.579626in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.587983in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.596302in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.604584in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.612829in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.621038in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.629213in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.653535in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.669589in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.677570in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.685520in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.701331in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.709193in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.717027in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.724833in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.740363in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.748087in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.763456in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.771102in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.778723in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.786318in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.793888in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.801434in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.808956in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.816453in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.823927in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.831377in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.838804in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.846207in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.853588in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.868282in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.875596in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.890158in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.897406in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.904633in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.911838in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.919023in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.926186in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.933329in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.940452in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.947554in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.954635in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.961697in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.968739in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.982763in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.989746in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.996710in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.003654in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.010579in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.017485in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.024373in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.031241in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.038091in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.044923in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.051736in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.072067in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.078808in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.092236in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.098924in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.105595in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.112248in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.118883in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.125502in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.132103in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.138688in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.145255in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.158340in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.164857in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.171358in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.177842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.965909in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.975234in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.984441in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.993553in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.002584in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.011541in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.020431in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.029260in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.038031in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.046748in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.055413in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.064029in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.072597in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.081121in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.098038in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.114793in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.131393in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.139638in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.147848in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.156022in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.164163in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.172270in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.180345in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.188387in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.196399in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.204379in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.212329in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.220250in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.228141in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.236003in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.243837in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.259421in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.267172in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.274896in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.282594in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.290266in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.297912in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.335765in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.343263in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.350736in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.365613in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.373017in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.380398in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.387756in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.395092in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.402406in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.409697in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.416967in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.424215in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.431442in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.438648in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.445832in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.452996in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.460139in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.474363in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.481445in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.488507in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.502571in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.509573in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.516556in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.523519in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.530463in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.537389in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.544295in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.558051in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.564901in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.571732in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.578546in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.585341in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.619046in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.625734in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.632404in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.639057in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.645693in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.658913in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.665497in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.672065in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.678616in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.685150in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.698168in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.704652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.521362in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.530686in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.549006in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.558036in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.566993in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.593484in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.610865in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.619481in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.661888in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.670245in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.678564in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.686846in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.695091in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.727723in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.743840in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.751851in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.759832in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.767782in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.799289in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.807095in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.845718in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.883696in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.891218in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.913639in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.928469in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.935850in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.950544in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.957858in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.979668in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.986895in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.001285in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.015591in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.022714in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.029816in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.043959in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.051001in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.058023in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.065025in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.072008in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.078972in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.085916in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.092841in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.099747in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.106635in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.113503in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.120353in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.127185in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.133998in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.140793in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.147570in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.154329in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.174499in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.181186in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.194510in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.207764in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.214366in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.220950in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.227517in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.253620in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.260104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.207699in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.216811in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.234799in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.295855in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.321296in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.338051in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.362896in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.379280in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.419657in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.451399in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.474901in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.482679in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.521170in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.528790in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.543956in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.559023in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.573994in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.603656in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.618350in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.625663in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.640225in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.647473in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.654700in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.669090in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.683397in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.704703in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.711765in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.732831in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.746777in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.753721in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.767553in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.781309in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.794990in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.801804in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.808599in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.842304in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.868951in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.875569in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.882171in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.888755in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.895323in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.901874in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.908407in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.914925in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.927910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.936431in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.954574in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.016019in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.041591in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.058426in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.083384in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.108013in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.140378in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.148389in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.164320in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.211412in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.219163in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.249902in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.257523in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.265118in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.287756in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.302727in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.310177in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.317604in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.325008in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.339747in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.347083in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.354396in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.390638in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.404987in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.447539in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.468546in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.475510in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.510041in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.516891in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.550867in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.557608in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.591048in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.597684in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.604302in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.617488in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.630606in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.637140in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.643657in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.650158in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.656642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.599906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{2.599906in}}{\pgfqpoint{2.238217in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{2.238217in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{4.035384in}}{\pgfqpoint{2.199328in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{4.035384in}}{\pgfqpoint{1.117032in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{2.638795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{2.599906in}}{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{135}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{280}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{350}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{2.787835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.719779in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{412}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781347in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781347in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302071in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302071in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953895in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953895in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.064}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640025in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640025in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301651in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301651in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_lattice_spacing_phi_88_Q2=1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.937807in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.968621in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.984018in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.999409in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.014792in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.045538in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.060900in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.091604in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.137604in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.152923in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.168235in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.198836in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.214126in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.229408in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.244682in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.259949in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.320942in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.366609in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.397016in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.457743in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.488064in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.518356in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.548620in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.563742in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.578857in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.593965in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.609067in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.639251in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.699543in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.729652in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.744697in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.759737in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.774771in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.804822in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.819839in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.834851in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.879856in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.894847in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.909833in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.924814in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.939791in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.984693in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.014605in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.029554in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.059441in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.074378in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.089311in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.104240in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.119165in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.134087in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.149005in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.163919in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.193738in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.223542in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.238439in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.253333in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.283112in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.297997in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.312879in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.342634in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.357508in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.372379in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.387247in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.518862in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.518862in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.503210in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.487560in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.471913in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.456268in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.440627in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.409352in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.393719in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.378089in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.362462in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.331218in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.315600in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.284376in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.253165in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.237565in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.221969in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.206376in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.190788in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.159622in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.144045in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.128473in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.097340in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.081781in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.066226in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.035129in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.972992in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.957471in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.879941in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.848968in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.833490in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.818017in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.787090in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.771636in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.756188in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.709881in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.694459in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.663633in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.648230in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.540603in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.509917in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.402743in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.387463in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.372189in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.356923in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.341665in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.326414in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.250272in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.235065in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.219866in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.204675in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.189491in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.128826in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.053153in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.007831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.005130in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.070257in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.081086in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.102722in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.113529in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.135120in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.145904in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.156681in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.167450in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.178212in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.199713in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.285420in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.296101in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.360034in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.391907in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.402518in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.455476in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.487176in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.508279in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.518822in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.539892in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.560939in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.581965in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.592470in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.613465in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.676336in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.697257in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.707711in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.728607in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.739049in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.801621in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.832859in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.874464in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.884858in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.895248in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.926403in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.063181in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.052020in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.040863in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.018555in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.973975in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.962838in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.951704in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.940573in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.929445in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.918320in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.907199in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.851648in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.818362in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.807275in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.785113in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.774039in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.751903in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.740842in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.729786in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.707687in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.696645in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.685608in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.663549in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.641511in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.630501in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.619495in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.608496in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.575531in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.564554in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.509763in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.476965in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.444227in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.422436in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.411551in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.400673in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.389802in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.378938in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.368081in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.357231in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.335554in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.270701in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.238375in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.216862in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.206117in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.195379in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.184648in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.141801in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.099071in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.088406in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.035189in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.003340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151821in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151821in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022600in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022600in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893378in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893378in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a^2/t_0^{\mathrm{sym}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.663777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.597473in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.620226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.553921in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.026}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.576675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.510370in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281043in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.281043in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.948847in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.948847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.918169in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.979525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.535438in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.535438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.503458in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.567419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.237020in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.237020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.206798in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.267242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.826054in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.826054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.794185in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.857923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.781842in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.781842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.753242in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.810443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.362405in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.362405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.332966in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.391844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.417627in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.417627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.463777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.000134in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.000134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.953370in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.046899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{3.562154in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{3.562154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{3.518997in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.605310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{3.239100in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{3.239100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{3.195530in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.282670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.883608in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.883608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.921846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.564955in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.564955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.525785in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.604126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.530983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.549933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.207885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.188401in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.227369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.235178in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.235178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.264276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.902143in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.902143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.872805in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.931481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{3.204769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{3.147761in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.261777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.981773in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.981773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.922347in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.041199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.660211in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.660211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.627353in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.693070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.433241in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.433241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.400296in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.466186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.177190in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.177190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.147742in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.206638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.944230in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.944230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.973489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.838397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.798184in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.878609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.600504in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.600504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.559789in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.641219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.649016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.712589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.412271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.476289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.940853in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.940853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.839782in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{3.041924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.811085in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.811085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.708010in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.914161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.275066in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.275066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.315876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.143332in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.143332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.102367in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.184298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.895143in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.895143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.941129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.760925in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.760925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.714771in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.807080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.641584in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.641584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.560893in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.722275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.507774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.426111in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.589437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.948847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.535438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.237020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.826054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.781842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.362405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.417627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.000134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{3.562154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{3.239100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.883608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.564955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.530983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.207885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.235178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.902143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.204769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.981773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.660211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.433241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.177190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.944230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.838397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.600504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.649016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.412271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.940853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.811085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.275066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.143332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.895143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.760925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.641584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.507774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.010887in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.132959in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.148218in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.209253in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.224512in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.239771in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.255030in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.361843in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.377102in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.392361in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.438138in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.544950in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.636504in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.651763in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.667022in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.682281in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.697540in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.712799in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.728058in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.850129in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.865388in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.911165in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.926424in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.002719in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.017978in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.033237in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.063755in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.094272in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.109531in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.155308in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.170567in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.216344in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.231603in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.246862in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.262121in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.277380in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.338416in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.368934in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.384192in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.399451in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.414710in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.429969in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.460487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.992925in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.025231in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.154454in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.165222in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.229834in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.262139in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.272908in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.294445in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.305214in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.315982in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.326751in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.369825in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.380594in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.412899in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.466742in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.477511in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.509816in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.563659in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.574428in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.585196in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.595965in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.639039in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.692882in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.714419in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.811336in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.832873in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.843641in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.865179in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.919021in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.940559in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.972864in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.994401in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.005170in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.015938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.010887in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.132959in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.148218in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.209253in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.224512in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.239771in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.255030in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.361843in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.377102in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.392361in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.438138in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.544950in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.636504in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.651763in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.667022in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.682281in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.697540in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.712799in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.728058in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.850129in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.865388in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.911165in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.926424in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.002719in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.017978in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.033237in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.063755in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.094272in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.109531in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.155308in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.170567in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.216344in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.231603in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.246862in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.262121in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.277380in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.338416in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.368934in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.384192in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.399451in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.414710in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.429969in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.460487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.148742in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.179260in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.194519in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.209778in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.225037in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.255554in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.270813in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.286072in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.362367in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.377626in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.530216in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.652287in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.728582in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.743841in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.789618in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.850654in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.865912in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.881171in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.896430in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.926948in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.942207in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.957466in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.972725in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.033761in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.064279in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.079538in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.094797in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.110056in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.140574in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.155833in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.171091in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.201609in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.232127in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.247386in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.262645in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.277904in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.293163in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.308422in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.323681in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.338940in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.354199in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.369458in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.384717in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.415235in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.430494in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.445753in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.461012in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.491529in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.506788in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.522047in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.537306in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.552565in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.567824in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.583083in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.598342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.457082in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.472341in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.487600in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.502859in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.533377in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.670707in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.685966in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.716484in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.747002in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.777520in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.792779in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.823297in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.853815in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.884332in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.899591in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.960627in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.975886in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.006404in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.021663in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.052181in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.067440in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.097958in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.113217in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.143735in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.174252in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.204770in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.220029in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.235288in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.265806in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.281065in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.296324in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.311583in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.357360in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.387878in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.403137in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.433655in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.464173in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.479431in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.494690in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.509949in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.525208in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.540467in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.570985in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.586244in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.601503in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.632021in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.662539in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.677798in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.693057in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.723575in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.754093in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.769352in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.784610in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.815128in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.830387in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.860905in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.891423in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.906682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.883485in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.914003in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.944520in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.975038in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.005556in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.036074in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.066592in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.081851in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.097110in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.112369in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.142887in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.173405in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.188664in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.203923in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.219182in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.234440in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.249699in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.264958in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.295476in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.325994in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.341253in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.371771in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.387030in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.402289in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.417548in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.432807in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.463325in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.478584in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.493843in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.524361in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.539619in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.570137in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.585396in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.600655in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.615914in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.631173in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.676950in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.692209in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.707468in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.722727in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.737986in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.768504in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.783763in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.799022in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.814281in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.844798in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.860057in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.875316in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.890575in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.905834in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.921093in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.936352in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.951611in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.966870in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.997388in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.027906in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.043165in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.058424in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.073683in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.088942in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.119460in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.134718in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.165236in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.180495in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.195754in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.211013in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.226272in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.241531in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.256790in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.272049in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.287308in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.302567in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.317826in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.333085in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.348344in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.363603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.475195in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.490454in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.551490in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.582008in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.597267in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.627785in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.643044in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.658303in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.673562in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.688821in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.719339in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.734598in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.749856in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.765115in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.780374in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.795633in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.826151in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.841410in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.856669in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.887187in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.902446in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.932964in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.948223in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.963482in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.978741in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.994000in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.024518in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{3.039777in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{3.055035in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{3.085553in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{3.116071in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.131330in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.146589in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.161848in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.177107in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.207625in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.222884in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.238143in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.253402in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.268661in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.283920in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.299179in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.314438in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.329697in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.344956in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.360214in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.375473in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.390732in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.405991in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.421250in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.436509in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.451768in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.467027in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.497545in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.528063in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.543322in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.558581in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.573840in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.589099in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.604358in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.619617in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.634876in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.650135in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.665393in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.680652in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.695911in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.711170in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.726429in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.741688in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.756947in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.772206in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.787465in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.817983in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.833242in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.848501in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.863760in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.879019in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.894278in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.909537in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.924796in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.940055in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.955314in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.970572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.992925in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.025231in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.154454in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.165222in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.229834in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.262139in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.272908in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.294445in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.305214in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.315982in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.326751in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.369825in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.380594in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.412899in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.466742in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.477511in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.509816in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.563659in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.574428in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.585196in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.595965in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.639039in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.692882in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.714419in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.811336in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.832873in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.843641in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.865179in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.919021in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.940559in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.972864in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.994401in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.005170in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.015938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.163086in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.206160in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.238466in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.249234in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.260003in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.303077in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.346151in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.356920in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.421531in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.432300in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.529217in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.583060in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.593828in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.626134in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.636902in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.658440in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.712282in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.723051in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.755357in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.766125in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.776894in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.819968in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.841505in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.863042in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.873811in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.884579in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.906116in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.927654in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.938422in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.959959in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.970728in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.981496in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.003033in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.013802in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.035339in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.067645in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.089182in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.121488in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.132256in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.143025in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.153793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.406815in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.417583in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.471426in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.536037in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.568343in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.589880in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.643723in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.665260in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.708334in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.783714in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.816020in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.837557in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.848325in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.880631in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.891400in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.912937in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.934474in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.966780in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.977548in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.988317in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.020622in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.031391in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.074465in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.085234in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.096002in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.106771in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.117539in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.128308in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.139077in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.160614in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.171382in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.182151in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.192919in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.203688in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.214456in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.225225in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.235994in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.246762in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.257531in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.268299in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.279068in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.311373in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.332911in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.354448in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.365216in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.375985in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.386753in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.397522in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.408290in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.419059in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.440596in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.451365in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.462133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.874504in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.896041in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.906810in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.928347in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.939115in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.949884in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.971421in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.982189in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.992958in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.003727in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.036032in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.046801in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.057569in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.068338in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.079106in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.100644in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.111412in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.122181in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.132949in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.154486in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.165255in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.197561in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.208329in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.229866in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.262172in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.272940in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.283709in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.294478in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.305246in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.326783in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.337552in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.359089in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.369857in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.380626in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.391395in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.402163in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.412932in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.423700in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.445237in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.456006in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.466775in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.477543in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.488312in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.509849in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.520617in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.542154in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.552923in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.563692in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.574460in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.585229in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.595997in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.606766in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.617534in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.628303in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.639071in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.649840in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.660609in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.671377in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.692914in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.703683in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.714451in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.725220in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.735988in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.746757in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.757526in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.779063in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.789831in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.811368in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.822137in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.832905in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.843674in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.854443in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.865211in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.875980in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.886748in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.908285in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.919054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.470705in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.481474in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.492242in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.513779in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.524548in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.535316in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.546085in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.556853in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.567622in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.578391in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.599928in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.610696in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.632233in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.643002in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.653770in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.664539in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.675308in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.686076in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.696845in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.707613in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.718382in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.729150in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.739919in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.772225in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.793762in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.804530in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.815299in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.826067in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.836836in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.847605in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.858373in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.879910in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.890679in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.901447in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.922984in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.933753in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.955290in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.966059in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.976827in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.987596in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.998364in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.009133in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.019901in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.030670in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.041439in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.052207in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.062976in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.073744in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.084513in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.095281in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.106050in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.127587in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.149124in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.170661in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.181430in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.192198in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.202967in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.224504in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.235273in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.246041in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.256810in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.267578in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.278347in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.289115in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.299884in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.310653in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.332190in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.342958in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.353727in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.364495in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.375264in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.386032in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.396801in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.407570in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.418338in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.429107in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.439875in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.450644in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.461412in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.472181in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.482949in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.493718in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.504487in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.515255in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.526024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.599906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{2.599906in}}{\pgfqpoint{2.238217in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{2.238217in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{4.035384in}}{\pgfqpoint{2.199328in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{4.035384in}}{\pgfqpoint{1.117032in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{2.638795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{2.599906in}}{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{135}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{280}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{350}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{2.787835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.719779in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{412}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781347in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781347in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302071in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302071in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953895in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953895in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.064}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640025in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640025in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301651in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301651in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/extrapolation_results_lattice_spacing_phi_88_Q2=5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.015673in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.149080in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.174804in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.200242in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.225403in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.323392in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.347242in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.394171in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.417249in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.440069in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.550266in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.592555in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.613337in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.654230in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.753156in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.772484in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.791690in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.829776in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.867488in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.904884in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.923479in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.942012in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.978908in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.997277in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.033873in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.052104in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.070294in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.106553in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.124626in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.142663in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.160664in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.178631in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.196563in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.214463in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.250163in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.267965in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.285734in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.303472in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.321177in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.338851in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.356493in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.374102in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.391679in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.409222in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.426733in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.444209in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.461651in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.479059in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.496430in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.513764in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.531061in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.548320in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.565539in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.582717in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.599852in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.616944in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.650992in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.667943in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.684845in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.701693in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.718488in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.735226in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.751904in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.801561in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.817978in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.834322in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.850592in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.866783in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.948650in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.948650in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.932453in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.916238in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.883747in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.867464in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.851150in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.834804in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.818421in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.785537in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.769029in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.735869in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.702499in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.685730in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.668902in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.652013in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.635060in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.600959in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.566585in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.549291in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.531925in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.514484in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.496967in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.461702in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.443952in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.426121in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.390214in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.372136in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.353974in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.298977in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.261878in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.243198in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.224429in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.205571in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.109957in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.090570in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.051539in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.031897in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.012173in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.992369in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.952533in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.831510in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.811185in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.770482in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.750125in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.709459in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.689173in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.668932in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.648746in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.608564in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.588576in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.529027in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.489640in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.372454in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.294640in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.216661in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.118355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.996399in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.040291in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.054490in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.082283in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.173457in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.185704in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.221230in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.243885in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.286771in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.336469in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.401466in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.410505in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.428473in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.464108in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.481832in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.508354in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.526010in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.534835in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.552480in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.570123in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.587768in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.596591in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.605414in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.614238in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.623062in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.658358in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.667179in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.693628in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.702436in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.711240in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.728829in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.772634in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.781355in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.807412in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.824672in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.841824in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.867305in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.875722in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.892424in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.908930in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.982613in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.974381in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.966156in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.957935in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.949714in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.941490in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.925023in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.916774in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.908511in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.900231in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.891932in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.875266in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.866895in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.858495in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.841603in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.824575in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.807399in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.790061in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.781329in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.772553in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.754865in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.745951in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.709805in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.691428in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.682162in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.672842in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.644564in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.635031in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.606106in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.596357in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.546830in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.516528in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.506341in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.496116in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.444562in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.382659in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.352323in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.342382in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.332543in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.322815in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.303714in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.275977in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.249287in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.223523in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.215118in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.105568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151821in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151821in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022600in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022600in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893378in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893378in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a^2/t_0^{\mathrm{sym}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.860813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.794509in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.044}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.388626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.322322in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.046}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.916439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.850134in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.048}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.444252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.377947in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.972065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.905760in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.052}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.499878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.433573in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.054}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.027690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.961386in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.056}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.448712in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281043in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.281043in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.914419in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.914419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.894878in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.933960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.009445in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.009445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.988605in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.030284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.458680in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.458680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.439434in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.477925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.560409in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.560409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.539384in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.581434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{3.138719in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{3.138719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{3.157596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.235580in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.235580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.215541in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.255619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{2.864387in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{2.864387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{2.837053in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{2.891722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314239in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{1.968615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325722in}{1.940345in}}%
\pgfpathlineto{\pgfqpoint{4.325722in}{1.996886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{3.540551in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{3.540551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{3.514952in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.566149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.803184in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.803184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.776951in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.829416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{3.090806in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{3.090806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{3.067510in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{3.114102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.360199in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.360199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.335888in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.384510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.829095in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.829095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.818148in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.840043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.094776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.106215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{2.599348in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{2.599348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{2.582651in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{2.616044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641713in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.861838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660869in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{3.660869in}{1.878829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{3.110010in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{3.110010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{3.070604in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{3.149416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.567032in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.567032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.608490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.766738in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.766738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.745223in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.788254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.220885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.199103in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.242666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.428009in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.428009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.410034in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.445984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.880119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.898142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.171834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.196250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.621989in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.621989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.646851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{2.026671in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{2.026671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.989598in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.063744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962177in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{1.479894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967291in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.517232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.788448in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.788448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.723229in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.853667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.452557in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.452557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.386035in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.519080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.330972in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.330972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.356474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.994228in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.994228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.019874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{2.043972in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{2.043972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{2.016731in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{2.071213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.709062in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.709062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.736513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.824097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.777903in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.870290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292068in}{1.490367in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.490367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294165in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.537029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.914419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.009445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.458680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.560409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{3.138719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.235580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{2.864387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325722in}{1.968615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{3.540551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.803184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{3.090806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.360199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.829095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.094776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{2.599348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660869in}{1.861838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.110010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.567032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.766738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.220885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.428009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.880119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.171834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.621989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{2.026671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{1.479894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.788448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.452557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.330972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.994228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{2.043972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.709062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.824097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294165in}{1.490367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.234722in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.257169in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.410642in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.537812in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.742282in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.762266in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.841421in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.861020in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.880545in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.899998in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.977093in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.996192in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.015223in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.034187in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.090680in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.109381in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.128017in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.146589in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.165099in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.183546in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.201931in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.238517in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.256720in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.274862in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.310969in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.328935in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.364693in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.382486in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.400222in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.417902in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.453095in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.488067in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.522822in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.540118in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.557362in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.574552in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.608776in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.625809in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.659722in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.676601in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.693430in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.710208in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.726937in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.743615in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.776824in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.809836in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.842654in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.875280in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.891522in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.907717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.011734in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.136340in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.221889in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.314577in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.324673in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.413905in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.443035in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.509903in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.538110in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.547454in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.556770in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.593755in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.630305in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.639376in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.702154in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.711022in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.719865in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.737478in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.754995in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.772417in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.789746in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.832663in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.841179in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.858143in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.875019in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.900169in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.916828in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.925126in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.949893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.234722in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.257169in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.410642in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.537812in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.742282in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.762266in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.841421in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.861020in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.880545in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.899998in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.977093in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.996192in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.015223in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.034187in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.090680in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.109381in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.128017in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.146589in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.165099in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.183546in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.201931in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.238517in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.256720in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.274862in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.310969in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.328935in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.364693in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.382486in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.400222in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.417902in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.453095in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.488067in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.522822in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.540118in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.557362in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.574552in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.608776in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.625809in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.659722in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.676601in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.693430in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.710208in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.726937in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.743615in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.776824in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.809836in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.842654in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.875280in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.891522in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.907717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.166645in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.214376in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.307165in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.329916in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.352511in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.397265in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.419436in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.441477in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.463393in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.506867in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.592477in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.613617in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.717867in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.758924in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.779322in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.819862in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.860071in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.880055in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.899960in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.978810in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.998335in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.017787in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.037167in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.075714in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.094882in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.113982in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.133013in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.151977in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.170874in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.189704in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.208470in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.227170in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.245806in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.264379in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.282888in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.301335in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.338044in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.356307in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.374509in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.392652in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.410735in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.428759in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.446724in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.482482in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.500275in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.518012in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.535692in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.553316in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.570884in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.605856in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.623261in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.657908in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.675151in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.692342in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.709479in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.726565in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.760580in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.777511in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.811219in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.827998in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.844726in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.861405in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.878033in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.894613in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.911143in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.927625in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.944058in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.960443in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.976780in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.025506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.404307in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.498817in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.521911in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.590174in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.612621in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.657098in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.679139in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.722850in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.744529in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.766094in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.787549in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.808896in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.830139in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.872321in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.914112in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.976102in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.057524in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.077669in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.097733in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.117717in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.137622in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.157449in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.177199in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.196873in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.216472in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.255449in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.294138in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.313376in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.332544in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.351644in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.370675in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.389639in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.446132in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.483468in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.520550in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.538997in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.557382in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.575706in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.593969in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.612171in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.630314in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.648397in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.666421in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.684387in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.702294in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.720144in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.737937in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.755674in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.773354in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.790978in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.808546in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.826060in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.843519in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.860923in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.878273in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.895570in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.912813in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.930004in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.947142in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.964227in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.981261in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.998243in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.015173in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.032053in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.048882in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.065660in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.082388in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.099067in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.132275in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.148806in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.165287in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.181721in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.198106in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.214443in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.230732in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.246974in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.263168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.700143in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.724480in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.748481in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.772211in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.910347in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.999312in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.021228in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.064702in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.107721in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.129069in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.192493in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.213437in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.234285in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.255039in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.296275in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.316759in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.337157in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.357469in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.417906in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.457795in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.477622in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.497372in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.517046in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.536645in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.556170in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.575622in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.595002in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.614311in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.633549in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.652717in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.671817in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.690848in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.728709in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.766305in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.785005in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.803641in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.840723in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.859170in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.877555in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.895879in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.914142in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.932344in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.950487in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.968570in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.986594in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.004559in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.040317in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.058110in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.075847in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.093527in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.128719in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.163691in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.181096in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.215743in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.232986in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.250177in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.267314in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.284400in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.301434in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.318415in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.335346in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.352226in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.369054in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.385833in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.402561in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.419240in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.435868in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.452448in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.468978in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.485460in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.501893in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.518278in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.534615in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.550905in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.567147in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.583341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.096326in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.120664in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.144665in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.168394in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.191889in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.215174in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.238267in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.261184in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.283935in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.306530in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.373454in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.395495in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.417411in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.439207in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.460885in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.503905in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.525252in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.546495in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.588677in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.609620in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.630468in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.651223in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.671886in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.692458in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.712943in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.733340in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.753652in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.773880in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.794026in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.814090in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.834074in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.853978in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.873805in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.893555in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.913229in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.932828in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.952353in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.991185in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{3.010494in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{3.029732in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{3.048901in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{3.068000in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.087031in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{3.105995in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{3.124892in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.162488in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{3.181189in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{3.199825in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{3.218397in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{3.236907in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{3.255354in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{3.273739in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{3.292062in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{3.310325in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{3.328528in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.346670in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{3.364753in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{3.382777in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{3.400743in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{3.418651in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{3.436501in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.454294in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{3.472030in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{3.489710in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{3.507334in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{3.524903in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.542416in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{3.559875in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{3.577279in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{3.594630in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{3.611926in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.629170in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{3.646360in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.663498in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.680584in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{3.697617in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{3.714599in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{3.731530in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{3.765238in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{3.782016in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{3.798745in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{3.815423in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{3.832052in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.848631in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{3.865162in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{3.881644in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{3.914462in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{3.930799in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.947088in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.963330in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.979525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.011734in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.136340in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.221889in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.314577in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.324673in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.413905in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.443035in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.509903in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.538110in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.547454in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.556770in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.593755in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.630305in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.639376in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.702154in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.711022in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.719865in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.737478in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.754995in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.772417in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.789746in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.832663in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.841179in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.858143in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.875019in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{1.900169in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.916828in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{1.925126in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{1.949893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.176098in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.198763in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.209975in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.232184in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.275835in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.339678in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.350149in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.401844in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.412057in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.422231in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.442462in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.482475in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.512109in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.521919in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.560824in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.570470in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.589667in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.646526in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.655899in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.665244in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.693108in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.711545in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{1.766210in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{1.775230in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.784223in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{1.828811in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{1.864038in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{1.881508in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.890207in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.898883in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.916164in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{1.950452in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{1.958968in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{1.967461in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{1.975932in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.001213in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.009597in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.017958in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.026299in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.034618in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.059448in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.067682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.390720in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.402292in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.413760in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.458776in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.513497in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.534982in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.587811in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.598236in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.618956in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.629251in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.659893in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.690183in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{1.700204in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{1.720137in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.759581in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.769357in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{1.788809in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.817746in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.827329in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{1.846402in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.874786in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{1.884188in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{1.893561in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{1.902906in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{1.921510in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.930770in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{1.949207in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{1.958385in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{1.967535in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.976659in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{1.994828in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.003873in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.012892in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.021885in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.048713in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.066474in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.084136in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.092930in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.101701in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.110447in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.119170in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.127869in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.136545in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.145197in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.153826in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.171016in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.179577in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.188115in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.196630in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.205123in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.222043in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.230470in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.247259in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.255621in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.263961in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.272280in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.280578in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.297110in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.305344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.699200in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{1.710893in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{1.722465in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.745308in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.756598in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{1.778949in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.801023in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.811964in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{1.822846in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.865818in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.876432in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{1.897513in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.907984in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{1.928790in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.949424in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.969892in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{1.980066in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.990201in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.000297in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.020377in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.030361in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.040310in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.050223in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.060101in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.069944in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.079754in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.089529in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.099272in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.108982in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.128305in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.137919in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.166575in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.185527in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.194959in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.223079in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.232395in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.241683in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.250943in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.260175in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.269380in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.287708in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.296832in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.305929in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.333065in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.342058in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.351026in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.359969in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.368886in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.377779in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.386646in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.404308in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.413103in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.421873in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.430620in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.439343in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.448042in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.456718in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.465370in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.473999in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.491189in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.508287in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.516803in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.533767in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.542216in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.550643in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.559048in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.567432in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.575793in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.584134in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.592453in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.600750in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{2.609027in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{2.617283in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.625517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.764819in}}{\pgfqpoint{3.570190in}{3.367787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314133in}{2.083542in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{2.095384in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{1.413402in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.130116in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{2.141491in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.152782in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{2.175132in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.186202in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.197206in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{2.208148in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.219030in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{2.229854in}}%
\pgfpathlineto{\pgfqpoint{1.777387in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.272615in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{2.283180in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{2.304167in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{2.314593in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{2.324974in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{2.335312in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{2.345608in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.366076in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{2.376250in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.386384in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{2.396481in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.416560in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{2.426545in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{2.456284in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{2.466128in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.475937in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{2.485713in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{2.495456in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{2.505165in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.514843in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{2.524488in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.534102in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.543685in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.553237in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{2.562758in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.572249in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{2.591142in}}%
\pgfpathlineto{\pgfqpoint{2.968611in}{2.600544in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{2.609918in}}%
\pgfpathlineto{\pgfqpoint{3.034790in}{2.619262in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.628578in}}%
\pgfpathlineto{\pgfqpoint{3.100970in}{2.637866in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{2.647126in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{2.656358in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{2.665563in}}%
\pgfpathlineto{\pgfqpoint{3.233328in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{3.266417in}{2.683892in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{2.702113in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{2.711184in}}%
\pgfpathlineto{\pgfqpoint{3.398776in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{3.431865in}{2.729248in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{2.738242in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{2.747209in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{3.564223in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{3.597313in}{2.773962in}}%
\pgfpathlineto{\pgfqpoint{3.630403in}{2.782830in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{2.791673in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{2.809286in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.818057in}}%
\pgfpathlineto{\pgfqpoint{3.795850in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{3.828940in}{2.835526in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{2.844225in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{2.852901in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{2.861554in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{2.870183in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.878789in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{2.887372in}}%
\pgfpathlineto{\pgfqpoint{4.060567in}{2.895933in}}%
\pgfpathlineto{\pgfqpoint{4.093657in}{2.904471in}}%
\pgfpathlineto{\pgfqpoint{4.126746in}{2.912987in}}%
\pgfpathlineto{\pgfqpoint{4.159836in}{2.921480in}}%
\pgfpathlineto{\pgfqpoint{4.192925in}{2.929951in}}%
\pgfpathlineto{\pgfqpoint{4.226015in}{2.938400in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{2.946827in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.955232in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.963615in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{2.971977in}}%
\pgfpathlineto{\pgfqpoint{4.391463in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{4.457642in}{2.996934in}}%
\pgfpathlineto{\pgfqpoint{4.490731in}{3.005211in}}%
\pgfpathlineto{\pgfqpoint{4.523821in}{3.013466in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.021701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.599906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{2.599906in}}{\pgfqpoint{2.238217in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{2.238217in}{3.996495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238217in}{4.035384in}}{\pgfqpoint{2.199328in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{4.035384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{4.035384in}}{\pgfqpoint{1.117032in}{3.996495in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{2.638795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117032in}{2.599906in}}{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{1.155921in}{2.599906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.889550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.821495in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{135}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.614122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.546066in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.338693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=3.270637in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{280}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{3.063264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.995208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{350}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243421in}{2.787835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447588in,y=2.719779in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{412}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281043in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281043in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781347in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781347in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302071in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302071in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953895in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953895in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.064}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640025in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640025in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301651in}{4.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301651in,y=4.229828in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804905in,y=4.460088in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.132606in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.132606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kernel_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826092in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.826092in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.826092in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899463in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899463in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633178in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633178in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366893in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366893in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100608in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100608in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834323in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834323in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568038in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568038in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733751in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=0.643028in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{1.179716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=1.113412in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{1.650100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=1.583796in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{2.120484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=2.054180in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{2.590868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=2.524564in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{3.061252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=2.994948in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{3.531636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=3.465332in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{4.002020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=3.935716in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826092in}{4.472404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480566in, y=4.406100in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425011in,y=2.649666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle K(t, Q^2)/t^3\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826092in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904178in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{0.998475in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{1.064483in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{1.182355in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{1.446386in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{1.550113in}{1.778530in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{1.895018in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.998268in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{2.045264in}}%
\pgfpathlineto{\pgfqpoint{1.861293in}{2.089355in}}%
\pgfpathlineto{\pgfqpoint{1.913157in}{2.130671in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{2.169345in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{2.078176in}{2.245160in}}%
\pgfpathlineto{\pgfqpoint{2.134755in}{2.278970in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{2.310248in}}%
\pgfpathlineto{\pgfqpoint{2.247911in}{2.339137in}}%
\pgfpathlineto{\pgfqpoint{2.309204in}{2.367894in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{2.431790in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{2.497798in}{2.441479in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{2.462483in}}%
\pgfpathlineto{\pgfqpoint{2.634529in}{2.482559in}}%
\pgfpathlineto{\pgfqpoint{2.705252in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{2.780689in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{2.856127in}{2.531157in}}%
\pgfpathlineto{\pgfqpoint{2.936279in}{2.544076in}}%
\pgfpathlineto{\pgfqpoint{3.021147in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{3.110729in}{2.565026in}}%
\pgfpathlineto{\pgfqpoint{3.200311in}{2.572429in}}%
\pgfpathlineto{\pgfqpoint{3.299323in}{2.578304in}}%
\pgfpathlineto{\pgfqpoint{3.403050in}{2.582132in}}%
\pgfpathlineto{\pgfqpoint{3.511491in}{2.583875in}}%
\pgfpathlineto{\pgfqpoint{3.629363in}{2.583461in}}%
\pgfpathlineto{\pgfqpoint{3.751949in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{3.883965in}{2.575754in}}%
\pgfpathlineto{\pgfqpoint{4.030125in}{2.567900in}}%
\pgfpathlineto{\pgfqpoint{4.190430in}{2.557001in}}%
\pgfpathlineto{\pgfqpoint{4.369594in}{2.542508in}}%
\pgfpathlineto{\pgfqpoint{4.572333in}{2.523777in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{2.516769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826092in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904178in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{1.026764in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{1.295511in}{1.201319in}}%
\pgfpathlineto{\pgfqpoint{1.337945in}{1.242005in}}%
\pgfpathlineto{\pgfqpoint{1.380378in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{1.418097in}{1.309724in}}%
\pgfpathlineto{\pgfqpoint{1.455816in}{1.337243in}}%
\pgfpathlineto{\pgfqpoint{1.493535in}{1.361892in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{1.383634in}}%
\pgfpathlineto{\pgfqpoint{1.564258in}{1.400268in}}%
\pgfpathlineto{\pgfqpoint{1.597262in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{1.663269in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{1.696273in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.450711in}}%
\pgfpathlineto{\pgfqpoint{1.766996in}{1.454975in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{1.842434in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{1.880153in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.922586in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{2.064032in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{2.120610in}{1.395172in}}%
\pgfpathlineto{\pgfqpoint{2.186618in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.271485in}{1.336740in}}%
\pgfpathlineto{\pgfqpoint{2.526087in}{1.233053in}}%
\pgfpathlineto{\pgfqpoint{2.606240in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.178581in}}%
\pgfpathlineto{\pgfqpoint{2.752400in}{1.157385in}}%
\pgfpathlineto{\pgfqpoint{2.823123in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{2.893846in}{1.121932in}}%
\pgfpathlineto{\pgfqpoint{2.969283in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{3.049436in}{1.092455in}}%
\pgfpathlineto{\pgfqpoint{3.139018in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{3.247460in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{3.935828in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{4.152711in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{4.322446in}{0.957502in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.936711in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.936711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826092in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904178in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{0.956042in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{0.984331in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{1.007905in}{2.090266in}}%
\pgfpathlineto{\pgfqpoint{1.031479in}{2.331357in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{2.501851in}}%
\pgfpathlineto{\pgfqpoint{1.069198in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{1.083343in}{2.747899in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{1.111632in}{2.903273in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{2.961589in}}%
\pgfpathlineto{\pgfqpoint{1.135206in}{2.993402in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{3.019671in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{3.040518in}}%
\pgfpathlineto{\pgfqpoint{1.163495in}{3.056086in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{3.066544in}}%
\pgfpathlineto{\pgfqpoint{1.182355in}{3.072078in}}%
\pgfpathlineto{\pgfqpoint{1.187069in}{3.073062in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{3.069219in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{3.061288in}}%
\pgfpathlineto{\pgfqpoint{1.220073in}{3.049352in}}%
\pgfpathlineto{\pgfqpoint{1.229503in}{3.033675in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{3.014526in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{2.979903in}}%
\pgfpathlineto{\pgfqpoint{1.267222in}{2.939047in}}%
\pgfpathlineto{\pgfqpoint{1.286081in}{2.876537in}}%
\pgfpathlineto{\pgfqpoint{1.309656in}{2.788638in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{2.654802in}}%
\pgfpathlineto{\pgfqpoint{1.403953in}{2.403693in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{2.297372in}}%
\pgfpathlineto{\pgfqpoint{1.455816in}{2.216480in}}%
\pgfpathlineto{\pgfqpoint{1.479390in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{2.078783in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{2.032800in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{1.991690in}}%
\pgfpathlineto{\pgfqpoint{1.559543in}{1.955056in}}%
\pgfpathlineto{\pgfqpoint{1.578402in}{1.922408in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{1.886370in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{1.691559in}{1.779448in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.932016in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{1.482044in}}%
\pgfpathlineto{\pgfqpoint{2.031028in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{2.167759in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{2.342208in}{1.305780in}}%
\pgfpathlineto{\pgfqpoint{2.408216in}{1.277498in}}%
\pgfpathlineto{\pgfqpoint{2.460079in}{1.257665in}}%
\pgfpathlineto{\pgfqpoint{2.511943in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{2.667533in}{1.196939in}}%
\pgfpathlineto{\pgfqpoint{2.865557in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{3.021147in}{1.114569in}}%
\pgfpathlineto{\pgfqpoint{3.157878in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{1.060169in}}%
\pgfpathlineto{\pgfqpoint{3.454913in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{3.610503in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{3.841531in}{1.001899in}}%
\pgfpathlineto{\pgfqpoint{3.982977in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{4.303586in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{4.492181in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.939660in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.939660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826092in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904178in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{2.220357in}}%
\pgfpathlineto{\pgfqpoint{0.956042in}{2.900488in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{3.496189in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{3.876054in}}%
\pgfpathlineto{\pgfqpoint{1.003190in}{4.192415in}}%
\pgfpathlineto{\pgfqpoint{1.012620in}{4.366460in}}%
\pgfpathlineto{\pgfqpoint{1.022050in}{4.510593in}}%
\pgfpathlineto{\pgfqpoint{1.029279in}{4.600000in}}%
\pgfpathmoveto{\pgfqpoint{1.108572in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{1.121062in}{4.479981in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{4.267838in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{3.421771in}}%
\pgfpathlineto{\pgfqpoint{1.229503in}{3.236197in}}%
\pgfpathlineto{\pgfqpoint{1.243648in}{3.114758in}}%
\pgfpathlineto{\pgfqpoint{1.257792in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{1.271937in}{2.916631in}}%
\pgfpathlineto{\pgfqpoint{1.286081in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{2.769243in}}%
\pgfpathlineto{\pgfqpoint{1.314370in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{1.333230in}{2.640158in}}%
\pgfpathlineto{\pgfqpoint{1.356804in}{2.562750in}}%
\pgfpathlineto{\pgfqpoint{1.455816in}{2.255544in}}%
\pgfpathlineto{\pgfqpoint{1.484105in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{1.507679in}{2.109137in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{1.550113in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{1.568972in}{1.978460in}}%
\pgfpathlineto{\pgfqpoint{1.592547in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{1.897231in}}%
\pgfpathlineto{\pgfqpoint{1.682129in}{1.811696in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.721634in}}%
\pgfpathlineto{\pgfqpoint{1.781141in}{1.680797in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{1.649615in}}%
\pgfpathlineto{\pgfqpoint{1.837719in}{1.622009in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{1.922586in}{1.552072in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.472380in}}%
\pgfpathlineto{\pgfqpoint{2.064032in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{1.400853in}}%
\pgfpathlineto{\pgfqpoint{2.247911in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{2.309204in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{2.356353in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{2.408216in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{1.234521in}}%
\pgfpathlineto{\pgfqpoint{2.601525in}{1.215040in}}%
\pgfpathlineto{\pgfqpoint{2.662818in}{1.197968in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{2.884416in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{2.978713in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{3.134303in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{3.238030in}{1.078244in}}%
\pgfpathlineto{\pgfqpoint{3.417194in}{1.051680in}}%
\pgfpathlineto{\pgfqpoint{3.582214in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{3.709515in}{1.016203in}}%
\pgfpathlineto{\pgfqpoint{3.940543in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{4.166856in}{0.973235in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{0.958264in}}%
\pgfpathlineto{\pgfqpoint{4.558188in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{0.939752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826092in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{0.826092in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641409in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826092in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826092in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007539in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.111121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544187in}{3.111121in}}{\pgfqpoint{4.544187in}{3.150010in}}%
\pgfpathlineto{\pgfqpoint{4.544187in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544187in}{4.492778in}}{\pgfqpoint{4.505298in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.968650in}{4.492778in}}{\pgfqpoint{2.968650in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{2.968650in}{3.150010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.968650in}{3.111121in}}{\pgfqpoint{3.007539in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{3.111121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046428in}{4.304621in}}%
\pgfpathlineto{\pgfqpoint{3.095039in}{4.304621in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{4.304621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299206in,y=4.236566in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a_\mu^{\textrm{HVP,LO}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046428in}{3.950361in}}%
\pgfpathlineto{\pgfqpoint{3.095039in}{3.950361in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{3.950361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299206in,y=3.882306in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{0.1}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046428in}{3.627963in}}%
\pgfpathlineto{\pgfqpoint{3.095039in}{3.627963in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{3.627963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299206in,y=3.559908in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{1.0}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046428in}{3.305565in}}%
\pgfpathlineto{\pgfqpoint{3.095039in}{3.305565in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{3.305565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299206in,y=3.237510in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{3.0}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574683in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.574683in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.574683in}{0.709332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648054in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648054in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381769in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.381769in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115484in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.115484in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849199in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.849199in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582914in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.582914in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.316629in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.316629in,y=0.612110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.482341in,y=0.381850in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=0.643028in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{1.330239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=1.263935in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{1.951146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=1.884842in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{2.572053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=2.505748in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{3.192960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=3.126655in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{3.813866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=3.747562in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574683in}{4.434773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229157in, y=4.368469in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173601in,y=2.649666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle G(t)K(t, Q^2)/{\textstyle\int}\dd{t}G(t)K(t, Q^2)\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.732921in}{0.979706in}}%
\pgfpathlineto{\pgfqpoint{5.770640in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{5.808359in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.855508in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{5.987523in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{2.071075in}}%
\pgfpathlineto{\pgfqpoint{6.053531in}{2.167365in}}%
\pgfpathlineto{\pgfqpoint{6.081820in}{2.256550in}}%
\pgfpathlineto{\pgfqpoint{6.110110in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{6.138399in}{2.410052in}}%
\pgfpathlineto{\pgfqpoint{6.157258in}{2.453155in}}%
\pgfpathlineto{\pgfqpoint{6.176118in}{2.492021in}}%
\pgfpathlineto{\pgfqpoint{6.194977in}{2.526586in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{2.556822in}}%
\pgfpathlineto{\pgfqpoint{6.232696in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{6.251555in}{2.604352in}}%
\pgfpathlineto{\pgfqpoint{6.270415in}{2.621746in}}%
\pgfpathlineto{\pgfqpoint{6.289274in}{2.635001in}}%
\pgfpathlineto{\pgfqpoint{6.308133in}{2.644226in}}%
\pgfpathlineto{\pgfqpoint{6.326993in}{2.649551in}}%
\pgfpathlineto{\pgfqpoint{6.345852in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{6.364712in}{2.649091in}}%
\pgfpathlineto{\pgfqpoint{6.383571in}{2.643634in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.634928in}}%
\pgfpathlineto{\pgfqpoint{6.421290in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{6.440149in}{2.608508in}}%
\pgfpathlineto{\pgfqpoint{6.459009in}{2.591175in}}%
\pgfpathlineto{\pgfqpoint{6.477868in}{2.571351in}}%
\pgfpathlineto{\pgfqpoint{6.506157in}{2.537363in}}%
\pgfpathlineto{\pgfqpoint{6.534446in}{2.498842in}}%
\pgfpathlineto{\pgfqpoint{6.562735in}{2.456411in}}%
\pgfpathlineto{\pgfqpoint{6.600454in}{2.394782in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{2.328597in}}%
\pgfpathlineto{\pgfqpoint{6.685322in}{2.241314in}}%
\pgfpathlineto{\pgfqpoint{6.760759in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.878246in}}%
\pgfpathlineto{\pgfqpoint{6.930494in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{6.987072in}{1.674618in}}%
\pgfpathlineto{\pgfqpoint{7.034221in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{7.081369in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{7.128518in}{1.452865in}}%
\pgfpathlineto{\pgfqpoint{7.175666in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{7.222815in}{1.327912in}}%
\pgfpathlineto{\pgfqpoint{7.260533in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{7.335971in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{7.373690in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{7.411409in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{7.458557in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{7.505706in}{1.055494in}}%
\pgfpathlineto{\pgfqpoint{7.552854in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{7.600003in}{0.993203in}}%
\pgfpathlineto{\pgfqpoint{7.647151in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{7.694300in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{7.741448in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{7.788597in}{0.900052in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.878685in}}%
\pgfpathlineto{\pgfqpoint{7.901753in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{7.958332in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{8.024339in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{8.090347in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{8.165785in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{8.241223in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{8.326090in}{0.772697in}}%
\pgfpathlineto{\pgfqpoint{8.420387in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{8.524114in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{8.646700in}{0.743363in}}%
\pgfpathlineto{\pgfqpoint{8.788145in}{0.735409in}}%
\pgfpathlineto{\pgfqpoint{8.948450in}{0.728714in}}%
\pgfpathlineto{\pgfqpoint{9.137044in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{9.372787in}{0.718339in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.718042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695203in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{5.695203in}{0.838116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742351in}{1.086255in}}%
\pgfpathlineto{\pgfqpoint{5.742351in}{1.086394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789500in}{1.274997in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{1.275244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836648in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{5.836648in}{1.433882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883797in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{5.883797in}{1.597727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930945in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{1.768714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978094in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{1.940465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025242in}{2.104656in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{2.105966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072391in}{2.256877in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{2.258572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119539in}{2.390449in}}%
\pgfpathlineto{\pgfqpoint{6.119539in}{2.392757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166688in}{2.501459in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{2.504665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213836in}{2.587057in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{2.591382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260985in}{2.646571in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{2.652146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308133in}{2.680469in}}%
\pgfpathlineto{\pgfqpoint{6.308133in}{2.687570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355282in}{2.688147in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{2.697010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402430in}{2.673548in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.684537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449579in}{2.636315in}}%
\pgfpathlineto{\pgfqpoint{6.449579in}{2.649994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496727in}{2.581408in}}%
\pgfpathlineto{\pgfqpoint{6.496727in}{2.598403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543876in}{2.512994in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{2.533270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591024in}{2.433128in}}%
\pgfpathlineto{\pgfqpoint{6.591024in}{2.455839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638173in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{2.375531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685322in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{6.685322in}{2.291341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732470in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{6.732470in}{2.206040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779619in}{2.076919in}}%
\pgfpathlineto{\pgfqpoint{6.779619in}{2.114004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826767in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{6.826767in}{2.021086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873916in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.928150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921064in}{1.786237in}}%
\pgfpathlineto{\pgfqpoint{6.921064in}{1.837903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968213in}{1.693745in}}%
\pgfpathlineto{\pgfqpoint{6.968213in}{1.750964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015361in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{1.666872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062510in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{7.062510in}{1.594695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109658in}{1.468267in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156807in}{1.410310in}}%
\pgfpathlineto{\pgfqpoint{7.156807in}{1.473984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203955in}{1.353060in}}%
\pgfpathlineto{\pgfqpoint{7.203955in}{1.419263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251104in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{7.251104in}{1.372637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298252in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{1.311856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345401in}{1.167073in}}%
\pgfpathlineto{\pgfqpoint{7.345401in}{1.252899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392549in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{7.392549in}{1.208344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.439698in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{7.439698in}{1.182838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486846in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{7.486846in}{1.169201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533995in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{7.533995in}{1.153112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581143in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{7.581143in}{1.143563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628292in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{7.628292in}{1.129746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675440in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{7.675440in}{1.115776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.722589in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{7.722589in}{1.068061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769737in}{0.894146in}}%
\pgfpathlineto{\pgfqpoint{7.769737in}{1.027815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816886in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{7.816886in}{0.990742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864034in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{7.864034in}{0.972786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911183in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{7.911183in}{0.982979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958332in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{7.958332in}{1.012985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005480in}{0.841890in}}%
\pgfpathlineto{\pgfqpoint{8.005480in}{1.004626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052629in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{8.052629in}{1.005435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099777in}{0.779541in}}%
\pgfpathlineto{\pgfqpoint{8.099777in}{1.010344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146926in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{8.146926in}{1.032431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194074in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{8.194074in}{1.064550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.241223in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{8.241223in}{1.105135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288371in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{8.288371in}{1.120887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335520in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{8.335520in}{1.129915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382668in}{0.884879in}}%
\pgfpathlineto{\pgfqpoint{8.382668in}{1.167227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429817in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{8.429817in}{1.142252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476965in}{0.862718in}}%
\pgfpathlineto{\pgfqpoint{8.476965in}{1.124192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524114in}{0.871765in}}%
\pgfpathlineto{\pgfqpoint{8.524114in}{1.126371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571262in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{8.571262in}{1.104147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.618411in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{8.618411in}{1.111024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.058115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712708in}{0.768794in}}%
\pgfpathlineto{\pgfqpoint{8.712708in}{1.040298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759856in}{0.781106in}}%
\pgfpathlineto{\pgfqpoint{8.759856in}{1.050271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807005in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{8.807005in}{1.015954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854153in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{8.854153in}{0.999967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901302in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.901302in}{0.912091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948450in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.948450in}{0.819064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995599in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.995599in}{0.719656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042747in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.042747in}{0.700897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.732921in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{5.770640in}{1.126287in}}%
\pgfpathlineto{\pgfqpoint{5.808359in}{1.267731in}}%
\pgfpathlineto{\pgfqpoint{5.846078in}{1.416961in}}%
\pgfpathlineto{\pgfqpoint{5.902656in}{1.651127in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{1.964765in}}%
\pgfpathlineto{\pgfqpoint{6.015813in}{2.113356in}}%
\pgfpathlineto{\pgfqpoint{6.044102in}{2.218127in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{2.315676in}}%
\pgfpathlineto{\pgfqpoint{6.100680in}{2.404877in}}%
\pgfpathlineto{\pgfqpoint{6.128969in}{2.484830in}}%
\pgfpathlineto{\pgfqpoint{6.147828in}{2.532655in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{2.575926in}}%
\pgfpathlineto{\pgfqpoint{6.185547in}{2.614543in}}%
\pgfpathlineto{\pgfqpoint{6.204407in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{6.223266in}{2.677624in}}%
\pgfpathlineto{\pgfqpoint{6.242125in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{2.721880in}}%
\pgfpathlineto{\pgfqpoint{6.279844in}{2.737088in}}%
\pgfpathlineto{\pgfqpoint{6.298704in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{6.317563in}{2.754185in}}%
\pgfpathlineto{\pgfqpoint{6.336422in}{2.756351in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{2.754478in}}%
\pgfpathlineto{\pgfqpoint{6.374141in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{6.393001in}{2.739347in}}%
\pgfpathlineto{\pgfqpoint{6.411860in}{2.726483in}}%
\pgfpathlineto{\pgfqpoint{6.430720in}{2.710360in}}%
\pgfpathlineto{\pgfqpoint{6.449579in}{2.691192in}}%
\pgfpathlineto{\pgfqpoint{6.468438in}{2.669193in}}%
\pgfpathlineto{\pgfqpoint{6.487298in}{2.644580in}}%
\pgfpathlineto{\pgfqpoint{6.515587in}{2.603227in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{2.557189in}}%
\pgfpathlineto{\pgfqpoint{6.572165in}{2.507160in}}%
\pgfpathlineto{\pgfqpoint{6.609884in}{2.435387in}}%
\pgfpathlineto{\pgfqpoint{6.657032in}{2.339589in}}%
\pgfpathlineto{\pgfqpoint{6.713611in}{2.219110in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{6.930494in}{1.760068in}}%
\pgfpathlineto{\pgfqpoint{6.977642in}{1.669211in}}%
\pgfpathlineto{\pgfqpoint{7.024791in}{1.583253in}}%
\pgfpathlineto{\pgfqpoint{7.071939in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{1.441906in}}%
\pgfpathlineto{\pgfqpoint{7.147377in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{7.185096in}{1.331162in}}%
\pgfpathlineto{\pgfqpoint{7.222815in}{1.280998in}}%
\pgfpathlineto{\pgfqpoint{7.260533in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{1.190675in}}%
\pgfpathlineto{\pgfqpoint{7.335971in}{1.150282in}}%
\pgfpathlineto{\pgfqpoint{7.373690in}{1.112884in}}%
\pgfpathlineto{\pgfqpoint{7.411409in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{7.449128in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{7.486846in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{7.524565in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{7.571714in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{7.618862in}{0.932189in}}%
\pgfpathlineto{\pgfqpoint{7.666011in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{7.713159in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{7.760308in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{7.807456in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{7.864034in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{7.920613in}{0.814408in}}%
\pgfpathlineto{\pgfqpoint{7.977191in}{0.800547in}}%
\pgfpathlineto{\pgfqpoint{8.043199in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{8.109207in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{8.184644in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{8.269512in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{8.363809in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{8.467536in}{0.736550in}}%
\pgfpathlineto{\pgfqpoint{8.590122in}{0.729604in}}%
\pgfpathlineto{\pgfqpoint{8.731567in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{8.910732in}{0.718895in}}%
\pgfpathlineto{\pgfqpoint{9.137044in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.712615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695203in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{5.695203in}{0.844163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742351in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{5.742351in}{1.104603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789500in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{1.303491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836648in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{5.836648in}{1.471288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883797in}{1.644496in}}%
\pgfpathlineto{\pgfqpoint{5.883797in}{1.645080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930945in}{1.826000in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{1.826813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978094in}{2.008529in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{2.009619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025242in}{2.184506in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{2.185892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072391in}{2.346572in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{2.348365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119539in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{6.119539in}{2.490941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166688in}{2.605914in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{2.609307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213836in}{2.695612in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{2.700186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260985in}{2.756755in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{2.762648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308133in}{2.789788in}}%
\pgfpathlineto{\pgfqpoint{6.308133in}{2.797282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355282in}{2.794094in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{2.803432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402430in}{2.773930in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.785480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449579in}{2.729082in}}%
\pgfpathlineto{\pgfqpoint{6.449579in}{2.743420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496727in}{2.664977in}}%
\pgfpathlineto{\pgfqpoint{6.496727in}{2.682730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543876in}{2.586213in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{2.607312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591024in}{2.495187in}}%
\pgfpathlineto{\pgfqpoint{6.591024in}{2.518716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638173in}{2.400280in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{2.426950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685322in}{2.302321in}}%
\pgfpathlineto{\pgfqpoint{6.685322in}{2.331160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732470in}{2.201214in}}%
\pgfpathlineto{\pgfqpoint{6.732470in}{2.234381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779619in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{6.779619in}{2.131086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826767in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{6.826767in}{2.027454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873916in}{1.877999in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.924523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921064in}{1.774049in}}%
\pgfpathlineto{\pgfqpoint{6.921064in}{1.825131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968213in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{6.968213in}{1.729967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015361in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{1.638639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062510in}{1.500522in}}%
\pgfpathlineto{\pgfqpoint{7.062510in}{1.559919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109658in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{1.489523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156807in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{7.156807in}{1.427949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203955in}{1.307165in}}%
\pgfpathlineto{\pgfqpoint{7.203955in}{1.368649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251104in}{1.251221in}}%
\pgfpathlineto{\pgfqpoint{7.251104in}{1.317730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298252in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{1.254840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345401in}{1.118175in}}%
\pgfpathlineto{\pgfqpoint{7.345401in}{1.194833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392549in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{7.392549in}{1.148792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.439698in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{7.439698in}{1.120263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486846in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{7.486846in}{1.102412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533995in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{7.533995in}{1.082746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581143in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{7.581143in}{1.068830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628292in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{7.628292in}{1.051617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675440in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{7.675440in}{1.034595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.722589in}{0.886512in}}%
\pgfpathlineto{\pgfqpoint{7.722589in}{0.991377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769737in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{7.769737in}{0.955230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816886in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{7.816886in}{0.922604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864034in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{7.864034in}{0.905235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911183in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{7.911183in}{0.908900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958332in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{7.958332in}{0.926440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005480in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{8.005480in}{0.916246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052629in}{0.783986in}}%
\pgfpathlineto{\pgfqpoint{8.052629in}{0.912600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099777in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{8.099777in}{0.911709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146926in}{0.747869in}}%
\pgfpathlineto{\pgfqpoint{8.146926in}{0.922017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194074in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{8.194074in}{0.938211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.241223in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{8.241223in}{0.958902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288371in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{8.288371in}{0.963227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335520in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{8.335520in}{0.963143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382668in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{8.382668in}{0.979599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429817in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{8.429817in}{0.959223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476965in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{8.476965in}{0.943497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524114in}{0.798982in}}%
\pgfpathlineto{\pgfqpoint{8.524114in}{0.939505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571262in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{8.571262in}{0.922399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.618411in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{8.618411in}{0.921300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.889305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712708in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{8.712708in}{0.876344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759856in}{0.744756in}}%
\pgfpathlineto{\pgfqpoint{8.759856in}{0.877602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807005in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{8.807005in}{0.857368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854153in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{8.854153in}{0.846618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901302in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.901302in}{0.803061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948450in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.948450in}{0.758986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995599in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.995599in}{0.713906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042747in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.042747in}{0.705672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089896in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.089896in}{0.704245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.761211in}{1.554995in}}%
\pgfpathlineto{\pgfqpoint{5.846078in}{2.214569in}}%
\pgfpathlineto{\pgfqpoint{5.893226in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{5.921516in}{2.774230in}}%
\pgfpathlineto{\pgfqpoint{5.949805in}{2.961038in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{3.128783in}}%
\pgfpathlineto{\pgfqpoint{5.996953in}{3.228284in}}%
\pgfpathlineto{\pgfqpoint{6.015813in}{3.316922in}}%
\pgfpathlineto{\pgfqpoint{6.034672in}{3.394025in}}%
\pgfpathlineto{\pgfqpoint{6.053531in}{3.459098in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{3.511826in}}%
\pgfpathlineto{\pgfqpoint{6.081820in}{3.533510in}}%
\pgfpathlineto{\pgfqpoint{6.091250in}{3.552068in}}%
\pgfpathlineto{\pgfqpoint{6.100680in}{3.567510in}}%
\pgfpathlineto{\pgfqpoint{6.110110in}{3.579853in}}%
\pgfpathlineto{\pgfqpoint{6.119539in}{3.589127in}}%
\pgfpathlineto{\pgfqpoint{6.128969in}{3.595368in}}%
\pgfpathlineto{\pgfqpoint{6.138399in}{3.598623in}}%
\pgfpathlineto{\pgfqpoint{6.147828in}{3.598945in}}%
\pgfpathlineto{\pgfqpoint{6.157258in}{3.596397in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{3.591045in}}%
\pgfpathlineto{\pgfqpoint{6.176118in}{3.582967in}}%
\pgfpathlineto{\pgfqpoint{6.185547in}{3.572242in}}%
\pgfpathlineto{\pgfqpoint{6.194977in}{3.558957in}}%
\pgfpathlineto{\pgfqpoint{6.204407in}{3.543203in}}%
\pgfpathlineto{\pgfqpoint{6.223266in}{3.504674in}}%
\pgfpathlineto{\pgfqpoint{6.242125in}{3.457459in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{3.402404in}}%
\pgfpathlineto{\pgfqpoint{6.279844in}{3.340381in}}%
\pgfpathlineto{\pgfqpoint{6.298704in}{3.272273in}}%
\pgfpathlineto{\pgfqpoint{6.326993in}{3.160623in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{3.040152in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.827115in}}%
\pgfpathlineto{\pgfqpoint{6.506157in}{2.351205in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{2.188398in}}%
\pgfpathlineto{\pgfqpoint{6.581595in}{2.035332in}}%
\pgfpathlineto{\pgfqpoint{6.619314in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{6.647603in}{1.795025in}}%
\pgfpathlineto{\pgfqpoint{6.675892in}{1.703452in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{1.618757in}}%
\pgfpathlineto{\pgfqpoint{6.732470in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{6.760759in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{6.789048in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{6.817337in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{6.845626in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{6.902205in}{1.196171in}}%
\pgfpathlineto{\pgfqpoint{6.930494in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{6.958783in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{6.987072in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{7.043650in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{7.071939in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{7.147377in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{7.185096in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{7.222815in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{7.260533in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{7.307682in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{7.354830in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{7.401979in}{0.821099in}}%
\pgfpathlineto{\pgfqpoint{7.449128in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{7.505706in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{7.562284in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{7.628292in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{7.694300in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{7.769737in}{0.747114in}}%
\pgfpathlineto{\pgfqpoint{7.854605in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{7.948902in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{8.062058in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{8.203504in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{8.382668in}{0.716877in}}%
\pgfpathlineto{\pgfqpoint{8.618411in}{0.713577in}}%
\pgfpathlineto{\pgfqpoint{8.957880in}{0.711282in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.710101in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.710101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695203in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{5.695203in}{1.011688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742351in}{1.586983in}}%
\pgfpathlineto{\pgfqpoint{5.742351in}{1.587307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789500in}{2.007718in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{2.008286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836648in}{2.337723in}}%
\pgfpathlineto{\pgfqpoint{5.836648in}{2.338569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883797in}{2.652824in}}%
\pgfpathlineto{\pgfqpoint{5.883797in}{2.654039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930945in}{2.950960in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{2.952594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978094in}{3.213123in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{3.215225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025242in}{3.422241in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{3.424789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072391in}{3.565729in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{3.568858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119539in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{6.119539in}{3.641276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166688in}{3.637342in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{3.642580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213836in}{3.571158in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{3.577748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260985in}{3.449072in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{3.456957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308133in}{3.283545in}}%
\pgfpathlineto{\pgfqpoint{6.308133in}{3.292818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355282in}{3.085301in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{3.095943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402430in}{2.869590in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.881676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449579in}{2.644700in}}%
\pgfpathlineto{\pgfqpoint{6.449579in}{2.658438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496727in}{2.422629in}}%
\pgfpathlineto{\pgfqpoint{6.496727in}{2.438182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543876in}{2.211629in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{2.228517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591024in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{6.591024in}{2.033015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638173in}{1.841626in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{1.859485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685322in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{6.685322in}{1.705977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732470in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{6.732470in}{1.572559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779619in}{1.434379in}}%
\pgfpathlineto{\pgfqpoint{6.779619in}{1.454040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826767in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{6.826767in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873916in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.263589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921064in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{6.921064in}{1.188575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968213in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{6.968213in}{1.124645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015361in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{1.069642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062510in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{7.062510in}{1.025177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109658in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{0.988011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156807in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{7.156807in}{0.957137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203955in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{7.203955in}{0.929438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251104in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{7.251104in}{0.906369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298252in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{0.880971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345401in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{7.345401in}{0.857887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392549in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{7.392549in}{0.840187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.439698in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{7.439698in}{0.828466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486846in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{7.486846in}{0.820342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533995in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{7.533995in}{0.812122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581143in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{7.581143in}{0.805870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628292in}{0.771758in}}%
\pgfpathlineto{\pgfqpoint{7.628292in}{0.799096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675440in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{7.675440in}{0.792752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.722589in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{7.722589in}{0.780193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769737in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{7.769737in}{0.769969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816886in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{7.816886in}{0.761060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864034in}{0.731859in}}%
\pgfpathlineto{\pgfqpoint{7.864034in}{0.756170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911183in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{7.911183in}{0.756470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958332in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{7.958332in}{0.760100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005480in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{8.005480in}{0.757324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052629in}{0.726536in}}%
\pgfpathlineto{\pgfqpoint{8.052629in}{0.756174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099777in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{8.099777in}{0.755732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146926in}{0.718132in}}%
\pgfpathlineto{\pgfqpoint{8.146926in}{0.757900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194074in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{8.194074in}{0.761430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.241223in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{8.241223in}{0.765989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288371in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{8.288371in}{0.766837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335520in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{8.335520in}{0.766697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382668in}{0.732704in}}%
\pgfpathlineto{\pgfqpoint{8.382668in}{0.770295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429817in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{8.429817in}{0.765594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476965in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{8.476965in}{0.761963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524114in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{8.524114in}{0.760989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571262in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{8.571262in}{0.757095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.618411in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{8.618411in}{0.756816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.749644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712708in}{0.716057in}}%
\pgfpathlineto{\pgfqpoint{8.712708in}{0.746761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759856in}{0.717281in}}%
\pgfpathlineto{\pgfqpoint{8.759856in}{0.747090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807005in}{0.714976in}}%
\pgfpathlineto{\pgfqpoint{8.807005in}{0.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854153in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{8.854153in}{0.740279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901302in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{8.901302in}{0.730529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948450in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.948450in}{0.720603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995599in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.995599in}{0.710375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042747in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.042747in}{0.708495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089896in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.089896in}{0.708163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.137044in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.137044in}{0.705885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184193in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.184193in}{0.705645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.231341in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.231341in}{0.702422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278490in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.278490in}{0.700545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325639in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.325639in}{0.702089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.372787in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.372787in}{0.705926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.714062in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{5.761211in}{2.339508in}}%
\pgfpathlineto{\pgfqpoint{5.798929in}{2.833965in}}%
\pgfpathlineto{\pgfqpoint{5.827218in}{3.173607in}}%
\pgfpathlineto{\pgfqpoint{5.846078in}{3.380254in}}%
\pgfpathlineto{\pgfqpoint{5.864937in}{3.567943in}}%
\pgfpathlineto{\pgfqpoint{5.883797in}{3.734182in}}%
\pgfpathlineto{\pgfqpoint{5.902656in}{3.876820in}}%
\pgfpathlineto{\pgfqpoint{5.921516in}{3.994164in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{5.940375in}{4.085077in}}%
\pgfpathlineto{\pgfqpoint{5.949805in}{4.120432in}}%
\pgfpathlineto{\pgfqpoint{5.959234in}{4.149030in}}%
\pgfpathlineto{\pgfqpoint{5.968664in}{4.170902in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{4.186119in}}%
\pgfpathlineto{\pgfqpoint{5.987523in}{4.194789in}}%
\pgfpathlineto{\pgfqpoint{5.996953in}{4.197056in}}%
\pgfpathlineto{\pgfqpoint{6.006383in}{4.193096in}}%
\pgfpathlineto{\pgfqpoint{6.015813in}{4.183118in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{4.167359in}}%
\pgfpathlineto{\pgfqpoint{6.034672in}{4.146084in}}%
\pgfpathlineto{\pgfqpoint{6.044102in}{4.119578in}}%
\pgfpathlineto{\pgfqpoint{6.053531in}{4.088148in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{4.011818in}}%
\pgfpathlineto{\pgfqpoint{6.091250in}{3.919817in}}%
\pgfpathlineto{\pgfqpoint{6.110110in}{3.814976in}}%
\pgfpathlineto{\pgfqpoint{6.138399in}{3.639838in}}%
\pgfpathlineto{\pgfqpoint{6.176118in}{3.387039in}}%
\pgfpathlineto{\pgfqpoint{6.242125in}{2.941970in}}%
\pgfpathlineto{\pgfqpoint{6.270415in}{2.764418in}}%
\pgfpathlineto{\pgfqpoint{6.298704in}{2.599511in}}%
\pgfpathlineto{\pgfqpoint{6.326993in}{2.448616in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{2.311947in}}%
\pgfpathlineto{\pgfqpoint{6.383571in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{6.411860in}{2.078053in}}%
\pgfpathlineto{\pgfqpoint{6.440149in}{1.978003in}}%
\pgfpathlineto{\pgfqpoint{6.468438in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{6.496727in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{6.525017in}{1.726134in}}%
\pgfpathlineto{\pgfqpoint{6.562735in}{1.630535in}}%
\pgfpathlineto{\pgfqpoint{6.600454in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{1.459488in}}%
\pgfpathlineto{\pgfqpoint{6.675892in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{6.713611in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{6.751329in}{1.246416in}}%
\pgfpathlineto{\pgfqpoint{6.779619in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{6.807908in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{6.836197in}{1.121934in}}%
\pgfpathlineto{\pgfqpoint{6.864486in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{6.892775in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{6.921064in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{6.949353in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{6.977642in}{0.976520in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{7.053080in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{7.090799in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{7.128518in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{7.175666in}{0.857583in}}%
\pgfpathlineto{\pgfqpoint{7.222815in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{7.269963in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{7.317112in}{0.805705in}}%
\pgfpathlineto{\pgfqpoint{7.364260in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{7.420838in}{0.779586in}}%
\pgfpathlineto{\pgfqpoint{7.477417in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{7.543425in}{0.758231in}}%
\pgfpathlineto{\pgfqpoint{7.618862in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{7.703730in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{7.807456in}{0.732373in}}%
\pgfpathlineto{\pgfqpoint{7.920613in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{8.052629in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{8.222363in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{8.448676in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{8.769286in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{9.316209in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.709847in}}%
\pgfpathlineto{\pgfqpoint{9.391646in}{0.709847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.648054in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695203in}{1.311889in}}%
\pgfpathlineto{\pgfqpoint{5.695203in}{1.312056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742351in}{2.422243in}}%
\pgfpathlineto{\pgfqpoint{5.742351in}{2.422875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789500in}{3.155990in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{3.157060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836648in}{3.631786in}}%
\pgfpathlineto{\pgfqpoint{5.836648in}{3.633304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883797in}{3.987673in}}%
\pgfpathlineto{\pgfqpoint{5.883797in}{3.989723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930945in}{4.219253in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{4.221810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978094in}{4.307317in}}%
\pgfpathlineto{\pgfqpoint{5.978094in}{4.310338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025242in}{4.252635in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{4.255962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072391in}{4.075338in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{4.079025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119539in}{3.809593in}}%
\pgfpathlineto{\pgfqpoint{6.119539in}{3.813849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166688in}{3.495419in}}%
\pgfpathlineto{\pgfqpoint{6.166688in}{3.500403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213836in}{3.169017in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{3.174681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260985in}{2.858918in}}%
\pgfpathlineto{\pgfqpoint{6.260985in}{2.865104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308133in}{2.582058in}}%
\pgfpathlineto{\pgfqpoint{6.308133in}{2.588804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355282in}{2.342991in}}%
\pgfpathlineto{\pgfqpoint{6.355282in}{2.350308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402430in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{6.402430in}{2.149888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449579in}{1.970409in}}%
\pgfpathlineto{\pgfqpoint{6.449579in}{1.979361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496727in}{1.822669in}}%
\pgfpathlineto{\pgfqpoint{6.496727in}{1.832776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543876in}{1.692564in}}%
\pgfpathlineto{\pgfqpoint{6.543876in}{1.703617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591024in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{6.591024in}{1.586210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638173in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{6.638173in}{1.481231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685322in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{6.685322in}{1.385755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732470in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{6.732470in}{1.299994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779619in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{6.779619in}{1.221439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826767in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{6.826767in}{1.152179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873916in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{6.873916in}{1.091858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921064in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{6.921064in}{1.040284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968213in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{6.968213in}{0.996289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015361in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{0.958378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062510in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{7.062510in}{0.927576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109658in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{7.109658in}{0.901580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156807in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{7.156807in}{0.879694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203955in}{0.845813in}}%
\pgfpathlineto{\pgfqpoint{7.203955in}{0.859850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251104in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{7.251104in}{0.843165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298252in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{7.298252in}{0.825056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345401in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{7.345401in}{0.808801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392549in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{7.392549in}{0.796479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.439698in}{0.772970in}}%
\pgfpathlineto{\pgfqpoint{7.439698in}{0.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486846in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{7.486846in}{0.783013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533995in}{0.761065in}}%
\pgfpathlineto{\pgfqpoint{7.533995in}{0.777704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581143in}{0.756207in}}%
\pgfpathlineto{\pgfqpoint{7.581143in}{0.773802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628292in}{0.751226in}}%
\pgfpathlineto{\pgfqpoint{7.628292in}{0.769573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675440in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{7.675440in}{0.765584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.722589in}{0.739466in}}%
\pgfpathlineto{\pgfqpoint{7.722589in}{0.757300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769737in}{0.733209in}}%
\pgfpathlineto{\pgfqpoint{7.769737in}{0.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816886in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{7.816886in}{0.744463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864034in}{0.724623in}}%
\pgfpathlineto{\pgfqpoint{7.864034in}{0.741125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911183in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{7.911183in}{0.741281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958332in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{7.958332in}{0.743676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005480in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{8.005480in}{0.741736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052629in}{0.720929in}}%
\pgfpathlineto{\pgfqpoint{8.052629in}{0.740907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099777in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{8.099777in}{0.740566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146926in}{0.715249in}}%
\pgfpathlineto{\pgfqpoint{8.146926in}{0.741987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194074in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{8.194074in}{0.744322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.241223in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{8.241223in}{0.747337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288371in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{8.288371in}{0.747855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335520in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{8.335520in}{0.747710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382668in}{0.724951in}}%
\pgfpathlineto{\pgfqpoint{8.382668in}{0.750072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429817in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{8.429817in}{0.746908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476965in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{8.476965in}{0.744486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524114in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{8.524114in}{0.743867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571262in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{8.571262in}{0.741316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.618411in}{0.719655in}}%
\pgfpathlineto{\pgfqpoint{8.618411in}{0.741195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712708in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{8.712708in}{0.734550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759856in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{8.759856in}{0.734802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807005in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{8.807005in}{0.731792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854153in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{8.854153in}{0.730205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901302in}{0.707160in}}%
\pgfpathlineto{\pgfqpoint{8.901302in}{0.723611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948450in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{8.948450in}{0.716912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995599in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{8.995599in}{0.710032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042747in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.042747in}{0.708771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089896in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.089896in}{0.708550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.137044in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.137044in}{0.707026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184193in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.184193in}{0.706866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.231341in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.231341in}{0.704710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278490in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.278490in}{0.703453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325639in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.325639in}{0.704485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.372787in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{9.372787in}{0.707052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648054in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695203in}{0.838098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742351in}{1.086324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789500in}{1.275120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836648in}{1.433693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883797in}{1.597449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930945in}{1.768329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978094in}{1.939949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025242in}{2.105311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072391in}{2.257725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119539in}{2.391603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166688in}{2.503062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213836in}{2.589220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260985in}{2.649359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308133in}{2.684020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355282in}{2.692579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402430in}{2.679042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449579in}{2.643154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496727in}{2.589905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543876in}{2.523132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591024in}{2.444483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638173in}{2.362595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685322in}{2.277275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732470in}{2.189765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779619in}{2.095461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826767in}{1.999906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873916in}{1.904818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921064in}{1.812070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968213in}{1.722355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015361in}{1.636346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062510in}{1.563783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109658in}{1.499221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156807in}{1.442147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203955in}{1.386162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251104in}{1.336381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298252in}{1.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345401in}{1.209986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392549in}{1.163409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439698in}{1.136558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486846in}{1.117986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533995in}{1.099111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581143in}{1.084307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628292in}{1.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675440in}{1.049501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.722589in}{1.001374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769737in}{0.960981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.816886in}{0.922121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864034in}{0.904414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911183in}{0.911053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958332in}{0.937489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005480in}{0.923258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052629in}{0.911758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099777in}{0.894943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146926in}{0.900153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194074in}{0.916254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.241223in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288371in}{0.967587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335520in}{0.983000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382668in}{1.026053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.429817in}{1.004462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476965in}{0.993455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524114in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571262in}{0.972806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618411in}{0.975243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.920468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712708in}{0.904546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.759856in}{0.915688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807005in}{0.888639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.854153in}{0.879164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.901302in}{0.795289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948450in}{0.707604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995599in}{0.597431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042747in}{0.568504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.089896in}{0.561271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.137044in}{0.532365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184193in}{0.523847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231341in}{0.475742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278490in}{0.446699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325639in}{0.462054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372787in}{0.508259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419936in}{0.589366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467084in}{0.608975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514233in}{0.679363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.561381in}{0.753557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608530in}{0.848427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655678in}{0.814567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.702827in}{0.802020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749975in}{0.815579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.797124in}{0.790438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.844272in}{0.770417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.891421in}{0.719740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.938569in}{0.752774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.985718in}{0.831872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032866in}{0.941284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080015in}{1.011675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.127163in}{1.134490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648054in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695203in}{0.844144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742351in}{1.104531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789500in}{1.303361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836648in}{1.471090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883797in}{1.644788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930945in}{1.826406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978094in}{2.009074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025242in}{2.185199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072391in}{2.347469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119539in}{2.489720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166688in}{2.607610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213836in}{2.697899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260985in}{2.759702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308133in}{2.793535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355282in}{2.798763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402430in}{2.779705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449579in}{2.736251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496727in}{2.673854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543876in}{2.596762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591024in}{2.506952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638173in}{2.413615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685322in}{2.316741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732470in}{2.217797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779619in}{2.112318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826767in}{2.006170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873916in}{1.901261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921064in}{1.799590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968213in}{1.701933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015361in}{1.609013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062510in}{1.530221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109658in}{1.460102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156807in}{1.398028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203955in}{1.337907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251104in}{1.284476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298252in}{1.219089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345401in}{1.156504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392549in}{1.109219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439698in}{1.080099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486846in}{1.058636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533995in}{1.037307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581143in}{1.019773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628292in}{0.999495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675440in}{0.981558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.722589in}{0.938944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769737in}{0.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.816886in}{0.870598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864034in}{0.854394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911183in}{0.856445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958332in}{0.872461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005480in}{0.859231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052629in}{0.848293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099777in}{0.834122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146926in}{0.834943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194074in}{0.842659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.241223in}{0.860621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288371in}{0.868654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335520in}{0.874484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382668in}{0.896273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.429817in}{0.879688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476965in}{0.869704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524114in}{0.869243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571262in}{0.851520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618411in}{0.849650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.818279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712708in}{0.807841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.759856in}{0.811179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807005in}{0.795901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.854153in}{0.789555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.901302in}{0.749067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948450in}{0.708550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995599in}{0.659752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042747in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.089896in}{0.646374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.137044in}{0.635573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184193in}{0.633524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231341in}{0.615676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278490in}{0.605985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325639in}{0.613787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372787in}{0.633008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419936in}{0.664574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467084in}{0.672513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514233in}{0.698514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.561381in}{0.725047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608530in}{0.758014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655678in}{0.745627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.702827in}{0.740851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749975in}{0.744971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.797124in}{0.736183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.844272in}{0.729300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.891421in}{0.712693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.938569in}{0.723197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.985718in}{0.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032866in}{0.781737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080015in}{0.802724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.127163in}{0.839337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648054in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695203in}{1.011646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742351in}{1.587145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789500in}{2.008002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836648in}{2.338146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883797in}{2.653432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930945in}{2.951777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978094in}{3.214174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025242in}{3.423515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072391in}{3.567293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119539in}{3.639266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166688in}{3.639961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213836in}{3.574453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260985in}{3.453015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308133in}{3.288181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355282in}{3.090622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402430in}{2.875633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449579in}{2.651569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496727in}{2.430406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543876in}{2.220073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591024in}{2.024409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638173in}{1.850556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685322in}{1.697117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732470in}{1.563173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779619in}{1.444210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826767in}{1.341329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873916in}{1.252979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921064in}{1.177605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968213in}{1.113238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015361in}{1.058156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062510in}{1.014149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109658in}{0.977502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156807in}{0.946819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203955in}{0.919175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251104in}{0.895599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298252in}{0.869723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345401in}{0.846159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392549in}{0.828404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439698in}{0.816822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486846in}{0.807979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533995in}{0.799614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581143in}{0.792696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628292in}{0.785427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675440in}{0.779150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.722589in}{0.767020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769737in}{0.757244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.816886in}{0.748446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864034in}{0.744015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911183in}{0.744080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958332in}{0.747478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005480in}{0.744100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052629in}{0.741355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099777in}{0.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146926in}{0.738016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194074in}{0.739680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.241223in}{0.743677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288371in}{0.745417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335520in}{0.746659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382668in}{0.751500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.429817in}{0.747687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476965in}{0.745377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524114in}{0.745220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571262in}{0.741206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618411in}{0.740765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.733735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712708in}{0.731409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.759856in}{0.732185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807005in}{0.728795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.854153in}{0.727416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.901302in}{0.718318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948450in}{0.709155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995599in}{0.698034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042747in}{0.695347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.089896in}{0.694866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.137044in}{0.692317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184193in}{0.691780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231341in}{0.687577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278490in}{0.685260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325639in}{0.687026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372787in}{0.691482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419936in}{0.698850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467084in}{0.700701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514233in}{0.706795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.561381in}{0.713020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608530in}{0.720761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655678in}{0.717855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.702827in}{0.716735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749975in}{0.717705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.797124in}{0.715642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.844272in}{0.714025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.891421in}{0.710122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.938569in}{0.712591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.985718in}{0.718419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032866in}{0.726338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080015in}{0.731249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.127163in}{0.739805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.574683in}{0.709332in}}{\pgfqpoint{3.815317in}{3.880668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648054in}{0.709332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695203in}{1.311973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742351in}{2.422559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789500in}{3.156525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836648in}{3.632545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883797in}{3.988698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930945in}{4.220532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978094in}{4.308828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025242in}{4.254299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072391in}{4.077182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119539in}{3.811721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166688in}{3.497911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213836in}{3.171849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260985in}{2.862011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308133in}{2.585431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355282in}{2.346650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402430in}{2.145881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449579in}{1.974885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496727in}{1.827723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543876in}{1.698090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591024in}{1.580508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638173in}{1.475238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685322in}{1.379741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732470in}{1.293572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779619in}{1.214679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826767in}{1.145029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873916in}{1.084536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921064in}{1.032709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968213in}{0.988408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015361in}{0.950439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062510in}{0.919956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109658in}{0.894330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156807in}{0.872601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203955in}{0.852832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251104in}{0.835850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298252in}{0.817472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345401in}{0.800948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392549in}{0.788631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439698in}{0.780701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486846in}{0.774807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533995in}{0.769384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581143in}{0.765005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628292in}{0.760400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675440in}{0.756412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.722589in}{0.748383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769737in}{0.741844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.816886in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864034in}{0.732874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911183in}{0.732884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958332in}{0.735137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005480in}{0.732807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052629in}{0.730918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099777in}{0.728592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146926in}{0.728618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194074in}{0.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.241223in}{0.732371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288371in}{0.733506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335520in}{0.734304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382668in}{0.737512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.429817in}{0.734948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476965in}{0.733408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524114in}{0.733325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571262in}{0.730676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618411in}{0.730425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.725743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712708in}{0.724206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.759856in}{0.724748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807005in}{0.722466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.854153in}{0.721529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.901302in}{0.715386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948450in}{0.709213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995599in}{0.701747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042747in}{0.699958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.089896in}{0.699647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.137044in}{0.697948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184193in}{0.697592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231341in}{0.694780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278490in}{0.693226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325639in}{0.694404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372787in}{0.697383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419936in}{0.702314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467084in}{0.703551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514233in}{0.707632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.561381in}{0.711805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608530in}{0.717000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655678in}{0.715055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.702827in}{0.714306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749975in}{0.714960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.797124in}{0.713574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.844272in}{0.712486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.891421in}{0.709863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.938569in}{0.711518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.985718in}{0.715420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032866in}{0.720713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080015in}{0.723988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.127163in}{0.729701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574683in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.574683in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574683in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574683in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.756130in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{9.253889in}{3.111121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{3.111121in}}{\pgfqpoint{9.292778in}{3.150010in}}%
\pgfpathlineto{\pgfqpoint{9.292778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{4.492778in}}{\pgfqpoint{9.253889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{7.756130in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.492778in}}{\pgfqpoint{7.717241in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{7.717241in}{3.150010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{3.111121in}}{\pgfqpoint{7.756130in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{7.756130in}{3.111121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843630in}{4.207399in}}%
\pgfpathlineto{\pgfqpoint{7.843630in}{4.401844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843630in}{4.304621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047797in,y=4.236566in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a_\mu^{\textrm{HVP,LO}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843630in}{3.853139in}}%
\pgfpathlineto{\pgfqpoint{7.843630in}{4.047583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843630in}{3.950361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047797in,y=3.882306in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{0.1}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843630in}{3.530741in}}%
\pgfpathlineto{\pgfqpoint{7.843630in}{3.725186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843630in}{3.627963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047797in,y=3.559908in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{1.0}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843630in}{3.208343in}}%
\pgfpathlineto{\pgfqpoint{7.843630in}{3.402788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843630in}{3.305565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047797in,y=3.237510in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-\SI{3.0}{\GeV\squared})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lattice_running.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.861177in}}{\pgfqpoint{7.135137in}{3.807030in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.861561in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.870733in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.880157in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.889451in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.898618in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.916583in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.925387in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.934075in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.942651in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.951115in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.959471in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.983914in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.991861in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.073275in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.100431in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.126432in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.151363in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.198301in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.220438in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.241762in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.262326in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.282176in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.301354in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.319900in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.337850in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.372093in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.419743in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.434737in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.470477in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.503957in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.535425in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.593147in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.619740in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.645011in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.669078in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.692045in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.714006in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.735041in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.755222in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.774615in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.793277in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.811260in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.828611in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.861579in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.877270in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.892476in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.907225in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.921544in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.935457in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.948986in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.962153in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.974976in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.987472in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.999659in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{3.011550in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{3.023161in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.045592in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.067046in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.087607in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.107346in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.126330in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.144614in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.162250in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.179284in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.195757in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.211705in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.227163in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.242160in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.256724in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.270880in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.284652in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.298061in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.311125in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.323862in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.336290in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.348423in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.360276in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.371861in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.383191in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.394277in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.405129in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.415758in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.426174in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.436383in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.446396in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.456219in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.475325in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.493754in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.511554in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.528767in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.545432in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.561582in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.577250in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.592462in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.607246in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.621625in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.655937in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.688142in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.718479in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.747151in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.774324in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.800143in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.781207in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.754030in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.725354in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.695011in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.662801in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.628482in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.614101in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.599314in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.584098in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.568428in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.552274in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.535607in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.518390in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.500586in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.482152in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.463042in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.453217in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.443201in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.432989in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.422571in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.411939in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.401084in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.389995in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.367073in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.355217in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.343081in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.330649in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.317907in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.304839in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.291426in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.277649in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.263488in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.248918in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.233915in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.218452in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.202497in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.151332in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.133039in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.114047in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.094297in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.073726in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.052260in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{3.029816in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{3.018198in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{3.006300in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.994105in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.981601in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.968770in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.955594in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.942055in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.928132in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.913802in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.899042in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.883824in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.868120in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.851898in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.835122in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.817755in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.799755in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.781074in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.761660in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.741456in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.651308in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.599361in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.571256in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.541526in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.509986in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.476420in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.440574in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.425532in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.410057in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.394124in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.360784in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.343321in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.325287in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.306649in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.287369in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.246717in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.202959in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.155649in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.130497in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.104245in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.076805in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.017965in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.010204in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{2.002347in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.986334in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.978174in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.961536in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861561in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.861028in}}{\pgfqpoint{7.135137in}{3.704293in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.861416in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.879860in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.889081in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.915996in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.924728in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.933344in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.950241in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.958526in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.974782in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.998413in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.006097in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.013688in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.043159in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.071285in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.098166in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.123895in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.172217in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.194952in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.258171in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.277752in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.296662in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.349744in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.413183in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.427910in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.462985in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.495801in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.526606in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.555614in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.583007in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.608943in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.633557in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.656970in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.679285in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.700596in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.720984in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.777291in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.811350in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.827476in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.843052in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.872692in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.913802in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.926712in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.939262in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.963352in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.974927in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.986209in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.997212in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.018434in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.038686in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.058052in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.076604in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.127990in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.143865in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.159187in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.173991in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.188311in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.202177in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.215618in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.228658in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.241320in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.253625in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.265593in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.277240in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.288585in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.299642in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.310424in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.320946in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.331219in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.341254in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.351062in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.360654in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.370037in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.379222in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.388215in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.397026in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.414124in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.430570in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.446411in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.461688in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.476440in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.490701in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.504501in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.517869in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.530830in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.543407in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.573309in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.601233in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.627416in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.652055in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.675314in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.697333in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.704293in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.704293in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.682270in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.659007in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.634364in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.608176in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.580247in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.550339in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.537759in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.524795in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.511424in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.497621in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.483357in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.468602in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.437477in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.421026in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.403924in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.395111in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.386115in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.376928in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.367542in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.357948in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.348136in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.338098in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.327822in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.317297in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.306511in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.295451in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.284103in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.272451in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.260479in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.235503in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.209012in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.180813in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.166002in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.150674in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.134791in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.101192in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.083380in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.064817in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.045440in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.025176in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{3.003942in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.992931in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.970059in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.958167in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.945951in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.933393in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.920472in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.907170in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.893463in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.879328in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.864737in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.849662in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.834071in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.817929in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.801197in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.783834in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.765793in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.747021in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.663359in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.639910in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.615256in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.589274in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.561828in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.532758in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.501880in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.468977in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.433796in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.419021in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.388144in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.371996in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.355338in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.320375in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.302003in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.282990in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.263295in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.242873in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.221676in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.176740in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.127996in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.102015in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.074847in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.046396in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.016553in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.008862in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{2.001073in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.993187in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.985199in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.977108in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.968913in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.943670in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.899258in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.880608in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861416in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.861416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.856377in}}{\pgfqpoint{7.135137in}{3.648728in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863612in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.898588in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.905353in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.912046in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.925217in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.931699in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.938113in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.950743in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.969211in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.975244in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.998792in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.043281in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.064332in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.123288in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.141675in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.176763in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.193524in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.209800in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.225615in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.240993in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.255956in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.270523in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.284714in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.298545in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.312034in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.325194in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.356755in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.386559in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.441563in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.467046in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.491339in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.514545in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.536752in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.578477in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.598128in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.617049in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.635290in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.652897in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.669913in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.686373in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.702314in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.717766in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.761464in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.775224in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.788618in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.801664in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.826782in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.838884in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.862249in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.895379in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.916313in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.936412in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.955741in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.974359in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.992317in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.009660in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.026431in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.042667in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.058402in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.073667in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.088490in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.102897in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.116910in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.130552in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.143842in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.156798in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.169438in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.181776in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.193828in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.205606in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.217124in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.228392in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.239422in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.250223in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.260806in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.271179in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.291328in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.301120in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.320172in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.338559in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.356325in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.373513in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.390158in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.406295in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.451948in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.466331in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.500664in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.532903in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.563284in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.619235in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.645113in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.648728in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.648728in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.622838in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.595596in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.566860in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.536464in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.504209in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.469858in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.440675in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.425458in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.393644in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.359792in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.342015in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.323618in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.304555in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.294757in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.284773in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.274596in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.264217in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.253627in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.242819in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.231783in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.220507in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.197197in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.185138in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.172791in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.160143in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.147178in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.133879in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.120228in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.091789in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.076956in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.061680in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.045933in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.029685in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.012902in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.995545in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.977574in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.958941in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.939596in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.919480in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.898528in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.876667in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.865370in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.853813in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.841984in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.829870in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.817457in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.791670in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.778263in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.764489in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.750326in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.735753in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.720746in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.705277in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.689319in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.672839in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.655805in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.638176in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.619913in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.600969in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.581292in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.539510in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.517271in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.494030in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.469697in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.444172in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.417339in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.389067in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.359204in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.327574in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.314384in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.286999in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.258167in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.243164in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.227743in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.195556in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.178741in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.161410in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.125078in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.106010in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.065878in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.044727in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.022787in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.976317in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.957917in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.951657in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.938939in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.925950in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.919350in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.912678in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.905932in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.899112in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.885239in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.856234in}}{\pgfqpoint{7.135137in}{3.545591in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856234in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863398in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.870480in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.911335in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.917886in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.924366in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.930778in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.943399in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.967871in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.973835in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.997105in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.041042in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.061820in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.081869in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.101234in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.119955in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.138070in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.155613in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.172614in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.189104in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.205109in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.220654in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.235762in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.250455in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.278674in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.292236in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.305455in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.318347in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.349238in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.405924in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.432045in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.456864in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.480496in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.503043in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.524593in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.545225in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.565009in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.584009in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.602281in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.619876in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.636839in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.653212in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.669033in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.684335in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.699151in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.713509in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.727435in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.740954in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.754087in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.766855in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.791371in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.814639in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.825841in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.836774in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.847449in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.868074in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.887798in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.906694in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.924828in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.942258in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.975206in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.990811in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.005889in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.020473in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.034594in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.048280in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.061557in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.074447in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.099154in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.122552in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.133802in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.144772in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.155475in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.165924in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.186104in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.195857in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.205397in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.214734in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.223876in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.232830in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.241605in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.258641in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.275037in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.290836in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.306081in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.320807in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.335049in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.348835in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.362194in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.375150in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.387726in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.417639in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.445588in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.471808in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.496492in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.541877in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.545591in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{3.545591in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{3.523502in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{3.500178in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{3.475479in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{3.421275in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{3.391343in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{3.365793in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{3.352426in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{3.338630in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{3.324379in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.309643in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{3.294388in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.278577in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{3.262171in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{3.245122in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{3.236341in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{3.227380in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{3.218232in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{3.208888in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.199341in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.189581in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.179600in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.169386in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.158929in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.148218in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.137240in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.125982in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.114429in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.102566in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.090375in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.077840in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.064939in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.051652in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.037955in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.023823in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.009227in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.994137in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.978518in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.962334in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.945542in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.928096in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.909946in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.891032in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.871290in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.850645in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.839959in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.829016in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.806305in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.794511in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.782404in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.769969in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.757187in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.744039in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.730506in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.702189in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.687356in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.672035in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.656195in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.639802in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.622817in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.605199in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.586902in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.567876in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.548063in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.527400in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.505816in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.483234in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.459561in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.434699in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.408530in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.380923in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.351728in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.320768in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.307845in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.294594in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.280997in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.267040in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.252704in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.237970in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.207226in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.174627in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.139960in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.121776in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.102979in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.083531in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.063391in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.950541in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.944284in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.931570in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.918580in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.911977in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.898550in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.891723in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.884817in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.856383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.845818in}}{\pgfqpoint{7.135137in}{1.983153in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.845818in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.853621in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.857277in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.862480in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.864144in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.865773in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.868933in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.870466in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.874884in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.891317in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.895622in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.899629in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.910115in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.913168in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.916030in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.921242in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.923618in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.925856in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.931839in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.933618in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.940538in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.943742in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.951332in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.955144in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.956769in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.959573in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.962905in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.963832in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.964685in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.966193in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.968057in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.968591in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.969089in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.969985in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.970389in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.970767in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.971121in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.971766in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.972059in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.972595in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.973072in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.973878in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.974220in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.974806in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.975288in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.975497in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.975863in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.976024in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.976434in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.976550in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.976759in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.977167in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.977234in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.977296in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.977354in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.977409in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.977461in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.977510in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.977599in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.977678in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.977749in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.977812in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.977869in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.977968in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.978010in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.978049in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.978356in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.983111in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.983064in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.983009in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.982869in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.982778in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.982736in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.982587in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.982528in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.982463in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.982391in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.982223in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.981889in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.981748in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.981671in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.981589in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.980958in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.980823in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.980678in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.980351in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.980166in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.979503in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.979238in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.978947in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.978269in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.977873in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.977431in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.976938in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.976080in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.975758in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.975415in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.974660in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.974244in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.973800in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.973324in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.970355in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.969614in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.968811in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.967940in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.964830in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.962232in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.955194in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.952909in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.950348in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.944199in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.940488in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.938860in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.937142in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.929214in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.926926in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.921908in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.919154in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.916218in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.913082in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.898150in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.893697in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.888897in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.883711in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.878098in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.876622in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.873578in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.870405in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.865388in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.863642in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.861859in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.860036in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.858172in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.856267in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.854319in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.848204in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.846070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.842787in}}{\pgfqpoint{7.135137in}{2.528589in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.843354in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.843920in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.844486in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.845616in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.847309in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.848998in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.850683in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.851244in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.851805in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.852925in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.857388in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.864037in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.868438in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.870629in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.874993in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.877165in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.881493in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.885796in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.890076in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.892207in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.901724in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.906961in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.917329in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.927559in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.932623in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.957451in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.962320in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.971966in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.976744in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.986208in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.990896in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.995555in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.004786in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.009360in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.013905in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.022914in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.027377in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.066380in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.074773in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.091275in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.099388in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.107410in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.123193in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.153752in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.168554in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.175840in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.190190in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.197257in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.218037in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.224829in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.231554in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{2.238214in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{2.244811in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{2.251345in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{2.264229in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.289288in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{2.359302in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{2.370284in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{2.432537in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{2.456789in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{2.480141in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{2.502649in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.524363in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{2.484179in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{2.460723in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{2.436361in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{2.411031in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.384664in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{2.373811in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{2.362774in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{2.351549in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{2.340131in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{2.328512in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.292395in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{2.279913in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{2.267197in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{2.260750in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{2.254241in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{2.241035in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.227572in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.206875in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.199837in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.192728in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.185546in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.163552in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.156066in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.140853in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.133124in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.117412in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.101349in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.093183in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.084923in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.076569in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.068118in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.059569in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.050920in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.042167in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.028841in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.024346in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.015272in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.006087in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.001451in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.996787in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.992094in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.987371in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.982618in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.977835in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.968178in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.953456in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.948485in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.933374in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.928270in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.923132in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.917959in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.912750in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.907507in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.894775in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.892632in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.890484in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.886169in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.884003in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.881830in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.877467in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.875276in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.873079in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.864228in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.859765in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.855276in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.851892in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.850761in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.850195in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.849628in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.848494in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.846220in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.845080in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.844510in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.843939in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.843368in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.842797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.843349in}}{\pgfqpoint{7.135137in}{2.918539in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.843349in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.844197in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.845044in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.845891in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.846737in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.852644in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.854326in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.858524in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.865211in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.875178in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.888348in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.898138in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.901385in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.904624in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.907855in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.911077in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.914292in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.917499in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.920697in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.923888in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.939723in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.947568in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.970819in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.008655in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.023481in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.030830in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.038137in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.052625in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.081115in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.088138in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.095123in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.102069in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.108977in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.115848in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.122681in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.129478in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.136238in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.142962in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.156303in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.182568in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.195496in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.208293in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.220959in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.233498in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.245913in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.270376in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.282428in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.294365in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.306188in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.352377in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.363658in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.374837in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.385914in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.396892in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.407773in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.418557in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.429246in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.439842in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{2.450347in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{2.460762in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{2.471087in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{2.481326in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{2.491478in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{2.511530in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.531253in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{2.550657in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.569752in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{2.588546in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{2.625265in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{2.643207in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.678291in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{2.720721in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{2.761661in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{2.801202in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{2.839429in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{2.876418in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.918539in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{2.918539in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{2.882576in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{2.845436in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{2.726213in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.683588in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{2.666094in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{2.630309in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{2.612002in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{2.593409in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{2.555328in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.535824in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{2.515998in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{2.495839in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{2.485633in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{2.475339in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{2.464957in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{2.454485in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.443923in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.433267in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.422518in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.411673in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.378549in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.367305in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.355958in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.332944in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.321274in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.309493in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.285588in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.273460in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.261213in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.248844in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.236351in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.223731in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.210983in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.185090in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.158651in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.131644in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.124801in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.117920in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.097051in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.090017in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.082945in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.068679in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.061486in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.054252in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.039659in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.017451in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.009962in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.994850in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.987226in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.971842in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.964080in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.956270in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.948413in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.940507in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.932553in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.924549in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.921333in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.918109in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.911638in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.908390in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.901869in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.898596in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.892026in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.885422in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.882107in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.878783in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.872111in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.865404in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.862038in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.858662in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.857817in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.854431in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.852734in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.851035in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.850185in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.848483in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.847631in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.844218in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.843363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.760203in}}{\pgfqpoint{7.135137in}{1.841146in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.841146in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.838094in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.834727in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.833111in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.830008in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.828517in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.827065in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.821623in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.815557in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.809205in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.805454in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.796105in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.793521in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.789008in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.787040in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.785240in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.782087in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.778281in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.777214in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.775328in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.769429in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.766755in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.765479in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.764477in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.764057in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.763353in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.763060in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.762571in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.762191in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.761662in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.761477in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.761326in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.761260in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.761142in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.760991in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.760823in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.760750in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.760627in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.760575in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.760531in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.760492in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.760431in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.760408in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.760388in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.760371in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.760356in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.760343in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.760322in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.760312in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.760303in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.760267in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.760261in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.760256in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.760246in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.760235in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.760225in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.760218in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.760212in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.760210in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.760208in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.760203in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.760203in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.760203in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.788932in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.788932in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.788927in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.788916in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.788910in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.788895in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.788892in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.788890in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.788890in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.788892in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.788895in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.788902in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.788907in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.788911in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.788915in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.788919in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.788924in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.788956in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.789032in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.789184in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.789236in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.789293in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.789505in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.789648in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.790006in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.790108in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.790223in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.790353in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.790670in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.790859in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.791073in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.791313in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.791583in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.792592in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.793475in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.794597in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.795281in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.796076in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.797012in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.798129in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.801878in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.803592in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.806748in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.813944in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.819565in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.821644in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.830613in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.832881in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.835074in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.835604in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.836124in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.837131in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.837616in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.838541in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.839794in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.840169in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.841146in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.841146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.753459in}}{\pgfqpoint{7.135137in}{1.840490in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.837460in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.835460in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.833521in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.831641in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.829817in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.828047in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.821473in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.819947in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.818464in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.814263in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.811654in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.804637in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.800551in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.796871in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.790546in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.783114in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.779215in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.777520in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.774555in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.769969in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.769041in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.765648in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.764187in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.762946in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.761881in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.760152in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.757781in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.757349in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.756967in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.756630in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.756332in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.756070in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.755840in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.755637in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.755302in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.755041in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.754746in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.754666in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.754462in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.754404in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.754348in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.754247in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.754072in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.753931in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.753872in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.753820in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.753776in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.753707in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.753681in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.753659in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.753598in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.753587in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.753577in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.753534in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.753527in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.753520in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.753514in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.753499in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.753482in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.753475in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.753460in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.753459in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.753459in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.753460in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.753460in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.753461in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.782024in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.782024in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.782018in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.782012in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.782007in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.782001in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.781994in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.781986in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.781984in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.781982in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.781975in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.781975in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.781979in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.781983in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.781998in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.782002in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.782006in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.782022in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.782030in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.782039in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.782052in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.782067in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.782110in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.782139in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.782214in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.782261in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.782314in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.782373in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.782439in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.782513in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.782595in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.782641in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.782802in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.782866in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.782937in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.783017in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.783107in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.783602in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.784175in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.784691in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.785728in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.786161in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.787199in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.788546in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.790363in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.791530in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.792933in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.794634in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.796261in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.797179in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.799254in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.800424in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.801691in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.804541in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.806137in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.807852in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.809691in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.811657in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.813749in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.815966in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.818303in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.820751in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.825929in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.828620in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.829298in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.830659in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.831340in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.832021in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.833379in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.834728in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.835396in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.836060in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.836718in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.838013in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.839273in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.839888in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.840490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.241462in}{1.610256in}}{\pgfqpoint{7.135137in}{1.841762in}}{%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.830406in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.825075in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.819928in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.814956in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.810152in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.805508in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.796676in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.792474in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.788408in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.780659in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.769919in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.763295in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.735476in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.726381in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.718221in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.704262in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.687940in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.679384in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.672238in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.669098in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.666204in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.663529in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.656592in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.646141in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.642697in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.639639in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.634447in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.628455in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.624122in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.621053in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.619540in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.618908in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.618346in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.616982in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.615662in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.615387in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.614882in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.614212in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.612552in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.612115in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.611358in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.611212in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.611149in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.611091in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.610937in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.610850in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.610740in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.610587in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.610517in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.610486in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.610431in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.610406in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.610277in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.610268in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{7.135137in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{6.840159in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{6.545180in}{1.720235in}}%
\pgfpathlineto{\pgfqpoint{6.250201in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{1.720199in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{5.247273in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{5.129282in}{1.720230in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.720243in}}%
\pgfpathlineto{\pgfqpoint{4.893299in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{4.775307in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{4.539324in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{4.303341in}{1.720335in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{4.126354in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{4.067358in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.720397in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.720433in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.720506in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.720568in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.720604in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.720644in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.720688in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.720738in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.720793in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.720926in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.721008in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.721844in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.722304in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.722575in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.723583in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.723787in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.724005in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.724488in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.724760in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.727035in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.728826in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.730384in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.731298in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.732315in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.734703in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.746203in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.756571in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.770657in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.776384in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.779543in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.782909in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.794278in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.802856in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.812027in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.821400in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.830316in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.835221in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.836952in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.839225in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.839882in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.840483in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.841711in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.841737in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.841761in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{1.841729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235562in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235562in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825520in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825520in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415477in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415477in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005435in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005435in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595392in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595392in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{0.972677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479275in, y=0.906373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.262335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479275in, y=1.196031in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.551994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479275in, y=1.485689in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.841652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=1.775348in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{2.131311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=2.065006in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{2.420969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=2.354665in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{2.710628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=2.644323in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.000286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=2.933982in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.289945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=3.223640in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.579603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=3.513299in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.060}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.869261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in, y=3.802957in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.070}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423720in,y=2.420969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{1.841652in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{1.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.861369in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.871016in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.889906in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.899154in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.926151in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.934910in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.943554in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.968815in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.993126in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{2.001029in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.008834in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.016545in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.046478in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.075040in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.102338in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.128465in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.177538in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.200630in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.244239in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.264866in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.284772in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.304001in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.391284in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.407188in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.422638in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.473449in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.506971in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.568175in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.596254in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.622870in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.648160in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.695227in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.717201in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.758441in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.777845in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.796516in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.814508in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.831866in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.864850in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.880547in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.895759in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.910514in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.924838in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.938756in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.952290in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.965461in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.978288in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.990789in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{3.002979in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{3.014874in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{3.026489in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.048926in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.090952in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.110697in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.129684in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.147973in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.165613in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.182651in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.199127in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.215078in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.230539in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.245539in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.260106in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.274265in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.288039in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.301450in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.314516in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.327256in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.339685in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.351820in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.375261in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.386593in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.397680in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.408534in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.413912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.880234in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.889540in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.898717in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.925499in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.983978in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{2.007479in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{2.015121in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{2.044777in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.073066in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.100090in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.150717in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.174479in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.197302in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.219248in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.240374in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.260733in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.299333in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.317658in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.352541in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.369164in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.385281in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.400919in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.416102in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.430853in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.465981in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.558721in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.586141in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.612099in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.636734in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.660164in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.682496in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.703822in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.724222in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.762531in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.797916in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.814639in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.830773in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.846357in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.861425in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.876010in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.890139in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.903840in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.917137in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.930052in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.942606in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.954818in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.966705in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.978284in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.989570in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{3.000577in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{3.021805in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{3.042063in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{3.061435in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{3.079992in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.097800in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.114916in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.131390in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.147270in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.162594in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.177402in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.191725in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.205595in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.219038in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.232080in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.244745in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.257052in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.269022in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.292018in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.303076in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.313861in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.324384in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.334658in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.344695in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.354505in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.359358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.870907in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.885035in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.898850in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.905643in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.912362in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.925584in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.938526in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.951200in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.969728in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.975780in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.022119in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.044004in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.065105in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.124183in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.142604in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.160450in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.177752in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.210840in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.226679in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.242079in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.257062in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.271648in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.285856in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.299704in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.326384in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.357980in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.387813in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.416059in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.492684in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.515908in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.538131in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.559433in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.579885in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.599548in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.618481in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.654351in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.671376in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.703796in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.719256in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.734255in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.748821in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.776744in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.790144in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.803196in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.815918in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.828326in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.852258in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.863809in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.875102in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.896954in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.917896in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.938004in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.957341in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.975966in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.993931in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{3.011281in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{3.028058in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.044300in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.060041in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.075312in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.090140in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.104551in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.118569in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.132216in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.145510in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.158471in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.171115in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.183457in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.195512in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.207294in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.218816in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.230087in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.241120in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.251925in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.257281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.877657in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.884611in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.891486in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.918233in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.924738in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.937542in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.950076in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.968397in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.974380in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.997721in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{2.041777in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.062605in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{2.082700in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{2.102106in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{2.120866in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{2.139015in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{2.173621in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{2.190138in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.206168in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{2.221736in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{2.236866in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.251579in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{2.265896in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{2.293415in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{2.306650in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{2.319558in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.350483in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{2.407227in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{2.433372in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.481865in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{2.525996in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{2.546644in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.585456in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.621346in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.638320in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.670534in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.685846in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.715037in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.728970in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.742496in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.755637in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.768412in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.780841in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.792941in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.816220in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.827428in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.838367in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.849047in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.869682in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.889415in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.943900in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.960685in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.976862in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.992474in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{3.007558in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.022148in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{3.036275in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{3.049966in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{3.063248in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{3.076143in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{3.088674in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{3.100860in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{3.112719in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{3.135521in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{3.146495in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{3.157202in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{3.167655in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{3.187843in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.202427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.852030in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.853970in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.857725in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.859542in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.863061in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.864766in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.866435in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.868069in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.871237in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.872773in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.877198in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.882701in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.892507in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.900958in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.904752in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.911598in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.914693in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.917592in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.920313in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.922868in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.925272in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.927535in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.929668in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.933582in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.935380in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.938693in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.942369in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.948461in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.950999in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.953263in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.958751in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.960236in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.961583in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.962808in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.963926in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.964949in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.965886in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.966748in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.970702in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.972114in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.972525in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.972908in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.974221in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.976073in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.976422in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.976737in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.977280in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.977516in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.977730in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.978425in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.978696in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.978816in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.978928in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.979033in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.979130in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.979220in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.979305in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.979384in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.979560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.842792in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.843361in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.846200in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.846767in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.847333in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.850722in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.852411in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.857456in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.859688in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.864132in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.866345in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.877316in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.879492in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.881661in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.883825in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.885983in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.896681in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.901976in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.907234in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.912456in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.917644in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.938049in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.943066in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.948051in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.953003in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.967668in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.982055in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.986790in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.991495in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.010027in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.019123in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.023630in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.036988in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.041388in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.058729in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.067249in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.075671in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.083997in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.092229in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.100368in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.116378in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.124252in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.132040in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.139745in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.147367in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.154909in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.162372in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.169756in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.184299in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.191459in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.198547in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.212511in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.219389in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.232945in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.236325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.847607in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.850150in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.852689in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.853534in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.856909in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.857751in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.861955in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.865308in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.868652in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.871988in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.875315in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.878633in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.891823in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.895099in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.904879in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.908122in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.911358in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.917804in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.921015in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.932191in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.940115in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.947990in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.955818in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.963597in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.971330in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.994252in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{2.009309in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{2.016771in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{2.024189in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{2.038898in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{2.053438in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{2.067815in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.074942in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{2.082030in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{2.089078in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{2.096087in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.103057in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{2.116884in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{2.123741in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{2.130561in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{2.137344in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{2.157477in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{2.170722in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{2.183829in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{2.196800in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{2.222345in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{2.234925in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.284008in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{2.307840in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{2.319586in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{2.331222in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.342748in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{2.354168in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.365482in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{2.376693in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.387802in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{2.398812in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{2.409723in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{2.420537in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{2.431257in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{2.441883in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.447212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.837624in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.836640in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.835666in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.833747in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.830945in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.830031in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.829128in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.828236in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.827354in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.826483in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.824774in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.823108in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.819909in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.816887in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.814042in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.808874in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.804374in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.800492in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.797171in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.794344in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.793095in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.789912in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.789014in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.788186in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.781403in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.780039in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.779477in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.776346in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.776193in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.775834in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.775583in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.775515in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.775398in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.775297in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.775058in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.774993in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.774882in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.774836in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.774709in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.774658in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.774646in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.774637in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.774620in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.774613in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.774607in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.774601in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.774596in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.774591in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.774582in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.774580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.837674in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.836397in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.835145in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.831524in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.824863in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.823823in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.822802in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.821800in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.820816in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.819851in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.818903in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.815283in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.811925in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.803256in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.800787in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.798507in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.796403in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.794463in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.792676in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.791031in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.789516in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.788123in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.786841in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.782651in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.781800in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.777858in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.776655in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.775631in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.773989in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.772734in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.772215in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.771754in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.771346in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.770982in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.770123in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.769900in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.769703in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.769530in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.769378in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.769243in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.769125in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.769019in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.768766in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.768576in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.768522in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.768472in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.768380in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.768297in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.768155in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.767997in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.767957in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.767897in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.767840in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.767799in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.767785in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.767778in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.767772in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.767761in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.767756in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.767752in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.767749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241462in}{1.836413in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{1.833855in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.831335in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{1.826410in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.824002in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.821629in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.819291in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{1.816987in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.814716in}}%
\pgfpathlineto{\pgfqpoint{1.270960in}{1.812477in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{1.803838in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.801754in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{1.291608in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.795680in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{1.780723in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.773891in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.767472in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.761454in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{1.755824in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{1.388951in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{1.400750in}{1.741109in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{1.424349in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.447947in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.722741in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.719815in}}%
\pgfpathlineto{\pgfqpoint{1.483345in}{1.717093in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.712196in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{1.709990in}}%
\pgfpathlineto{\pgfqpoint{1.530541in}{1.707927in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.703315in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{1.699356in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{1.695924in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.692921in}}%
\pgfpathlineto{\pgfqpoint{1.678030in}{1.690273in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.687924in}}%
\pgfpathlineto{\pgfqpoint{1.737026in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{1.796022in}{1.682280in}}%
\pgfpathlineto{\pgfqpoint{1.825520in}{1.680775in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.679427in}}%
\pgfpathlineto{\pgfqpoint{1.884516in}{1.678218in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{1.677137in}}%
\pgfpathlineto{\pgfqpoint{1.943511in}{1.676171in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{1.675308in}}%
\pgfpathlineto{\pgfqpoint{2.002507in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{1.673852in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.673239in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{1.672691in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.670994in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{1.670662in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.670357in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.326984in}{1.669812in}}%
\pgfpathlineto{\pgfqpoint{2.356482in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{2.385980in}{1.669335in}}%
\pgfpathlineto{\pgfqpoint{2.415477in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{2.533469in}{1.668344in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.668011in}}%
\pgfpathlineto{\pgfqpoint{2.651460in}{1.667710in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.667198in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.666986in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{1.666800in}}%
\pgfpathlineto{\pgfqpoint{2.946439in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{1.666185in}}%
\pgfpathlineto{\pgfqpoint{3.241418in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{3.300414in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{1.665975in}}%
\pgfpathlineto{\pgfqpoint{3.418405in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.665867in}}%
\pgfpathlineto{\pgfqpoint{3.536397in}{1.665820in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{3.654388in}{1.665736in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.665699in}}%
\pgfpathlineto{\pgfqpoint{3.772380in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{3.831375in}{1.665633in}}%
\pgfpathlineto{\pgfqpoint{3.890371in}{1.665604in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.665590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341168in, y=3.899010in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont N200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584890in, y=3.697784in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi=\SI{285}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306438in}{2.716724in}}%
\pgfpathlineto{\pgfqpoint{2.001046in}{2.716724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039935in}{2.716724in}}{\pgfqpoint{2.039935in}{2.755613in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{3.964877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039935in}{4.003766in}}{\pgfqpoint{2.001046in}{4.003766in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{4.003766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267549in}{4.003766in}}{\pgfqpoint{1.267549in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{1.267549in}{2.755613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267549in}{2.716724in}}{\pgfqpoint{1.306438in}{2.716724in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{2.716724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.857933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.789877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=3.789877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{33}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.542050in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{3.542050in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.542050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.473995in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.473995in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.610106in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.610106in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.473995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=3.473995in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}_{\mathrm{con}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.218583in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{3.218583in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.218583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{3.150527in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.150527in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{3.286638in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.286638in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{3.150527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=3.150527in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}_{\mathrm{con}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{2.912238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{2.844183in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{2.844183in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{2.844183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=2.844183in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{cc}_{\mathrm{con}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306438in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{1.961186in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000075in}{0.838172in}}{\pgfqpoint{2.000075in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{1.511107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000075in}{1.549996in}}{\pgfqpoint{1.961186in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{1.549996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267549in}{1.549996in}}{\pgfqpoint{1.267549in}{1.511107in}}%
\pgfpathlineto{\pgfqpoint{1.267549in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267549in}{0.838172in}}{\pgfqpoint{1.306438in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.363709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.431765in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.431765in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.295653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=1.295653in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{88}_{\mathrm{dis}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.036964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{0.968908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598105in,y=0.968908in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}_{\mathrm{dis}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.864283in}}{\pgfqpoint{9.875029in}{3.876859in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864283in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.875320in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.896861in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.907375in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.917725in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.967149in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.976598in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.995087in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.004134in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.013055in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.021851in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.039084in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.072186in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.103605in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.133486in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.215105in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.239975in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.263819in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.286710in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.308714in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.329891in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.350294in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.369974in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.388974in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.425098in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.442294in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.458957in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.475115in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.490797in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.528076in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.562872in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.595477in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.655049in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.682399in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.708338in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.732997in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.756491in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.778921in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.800375in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.820933in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.840664in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.859630in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.877888in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.895486in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.912471in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.944759in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.960133in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.975035in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.989494in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{3.003535in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.030456in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.043378in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.055966in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.068236in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.080206in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.091889in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.114450in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.136016in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.156675in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.176500in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.195559in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.213910in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.231605in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.248691in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.265209in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.281198in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.296691in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.311719in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.326310in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.340490in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.354282in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.367707in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.380785in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.393535in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.405973in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.418114in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.429973in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.441563in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.452897in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.463986in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.474840in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.485471in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.495886in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.506096in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.516108in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.525929in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.545032in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.563456in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.581250in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.598455in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.615112in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.631253in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.646911in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.662114in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.676887in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.691255in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.725539in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.757715in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.788024in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.816668in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.843815in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.869608in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.876859in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.876859in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.851062in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.823912in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.795263in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.764949in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.732768in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.698478in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.684107in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.669331in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.654125in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.638465in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.622320in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.605660in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.570654in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.552226in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.533119in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.523295in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.513281in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.503070in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.492652in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.482019in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.460070in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.448733in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.437140in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.425278in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.413133in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.400692in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.387939in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.374857in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.361427in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.347631in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.318851in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.303818in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.288320in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.272326in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.255802in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.238710in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.221008in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.202650in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.183584in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.163751in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.143084in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.121508in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.098938in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.087249in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.075274in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.062997in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.050403in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.037474in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{3.024193in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{3.010538in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.996489in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.982021in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.967109in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.951724in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.935837in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.919413in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.884802in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.866530in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.847547in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.827798in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.807221in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.785746in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.763293in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.739775in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.715090in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.689122in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.661739in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.569440in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.534587in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.497240in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.481526in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.431388in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.413576in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.395157in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.376093in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.356341in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.314583in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.292469in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.269451in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.245461in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.220422in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.194249in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.166846in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.138109in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.107916in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.076132in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.042602in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.033927in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.025130in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.016206in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.007153in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.988646in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.969583in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.959832in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.887120in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.876041in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.864122in}}{\pgfqpoint{9.875029in}{3.773993in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.875079in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.885857in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.896462in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.906897in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.917168in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.956694in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.975578in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.984813in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.993915in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.002887in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.011733in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.020454in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.029055in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.037538in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.070344in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.101471in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.131063in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.159247in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.186135in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.211829in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.236419in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.259984in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.282598in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.304326in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.325227in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.345356in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.364762in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.383490in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.401580in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.419070in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.452388in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.468277in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.483690in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.520297in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.554424in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.586362in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.616354in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.644607in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.671298in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.720582in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.765203in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.786009in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.805921in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.825008in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.843334in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.877914in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.894265in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.910045in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.925292in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.940038in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.954316in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.981572in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.994601in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.007259in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.019566in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.031542in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.043203in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.054564in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.065641in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.086996in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.107364in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.145475in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.180541in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.197075in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.213007in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.257586in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.271488in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.284959in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.298026in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.310711in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.323037in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.335022in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.346685in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.358042in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.369110in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.379902in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.390432in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.400711in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.410752in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.420565in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.430161in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.439547in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.448734in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.457730in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.466541in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.483641in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.500087in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.515926in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.531201in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.545949in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.560204in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.573999in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.587360in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.600314in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.612884in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.642765in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.670666in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.696827in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.721442in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.744678in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.766675in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.773993in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.773993in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.751992in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.728752in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.704131in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.677966in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.650058in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.620170in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.607598in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.594641in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.581277in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.567479in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.553220in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.538468in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.507347in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.490897in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.473793in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.464979in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.455981in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.446792in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.437402in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.427804in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.417988in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.397662in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.387129in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.376334in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.365263in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.353902in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.342235in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.330246in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.317916in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.305227in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.292155in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.278679in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.264773in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.250408in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.235554in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.220176in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.204238in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.170508in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.094111in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.072746in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.061663in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.050295in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.038628in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.026645in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.014331in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.988628in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.961353in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.947066in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.901257in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.884893in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.867916in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.850282in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.831939in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.812833in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.792902in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.750271in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.727405in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.678064in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.651341in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.593018in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.561033in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.490171in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.442367in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.425397in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.407855in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.389708in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.370916in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.351437in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.331224in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.310226in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.288388in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.265647in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.241934in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.217174in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.191282in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.164163in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.135711in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.105805in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.074311in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.041075in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.032474in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.014901in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.005923in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.996812in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.978181in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.968653in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.958979in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.939174in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.929036in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.897624in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.886805in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.864615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.856631in}}{\pgfqpoint{9.875029in}{3.640632in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.863981in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.871241in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878413in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.885499in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.899421in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.913020in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.919703in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.932844in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.939305in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.952016in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.958269in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.970575in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.044718in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.065717in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.085962in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.105502in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.124382in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.142642in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.160318in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.194052in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.225824in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.241038in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.284263in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.297930in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.311255in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.324254in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.355421in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.384847in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.412707in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.439153in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.464317in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.488312in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.511238in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.574434in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.593871in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.612592in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.630645in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.648077in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.681232in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.697026in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.727202in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.741638in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.755670in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.782612in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.795560in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.808183in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.820497in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.832517in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.844256in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.855728in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.866945in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.888657in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.909473in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.929467in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.948701in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.967233in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.985112in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.002385in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.019092in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.035269in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.050950in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.066166in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.080943in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.095308in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.109282in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.122888in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.136145in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.149070in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.161681in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.173993in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.186020in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.197776in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.209272in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.231532in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.242316in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.252884in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.263242in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.273400in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.283365in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.293146in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.312177in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.330546in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.348297in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.365472in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.382107in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.398235in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.413886in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.429089in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.443868in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.458246in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.492573in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.524810in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.555194in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.583921in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.637044in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.640632in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.640632in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.614734in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.587485in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.558745in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.496094in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.461750in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.447364in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.432577in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.417367in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.401707in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.385570in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.368926in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.351742in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.333980in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.315601in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.296558in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.286772in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.276801in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.266637in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.256272in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.245699in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.234907in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.223889in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.201130in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.189367in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.177332in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.165013in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.152393in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.139459in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.126194in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.112579in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.098595in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.084221in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.054207in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.038515in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.022326in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.005607in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.970429in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.951884in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.932635in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.912626in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.891793in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.870063in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.858838in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.835607in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.823577in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.811253in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.798619in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.785660in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.772358in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.758694in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.730201in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.715326in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.699997in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.684188in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.667867in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.633551in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.615480in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.596740in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.577282in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.557051in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.514013in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.491060in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.467036in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.441841in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.415361in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.387464in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.357999in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.326788in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.286738in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.272690in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.258265in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.243443in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.228201in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.196368in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.179725in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.162559in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.144838in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.126529in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.107591in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.067662in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.046572in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.024657in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.001855in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.978093in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.959593in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.953291in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.946917in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.940471in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.933952in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.927357in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.920685in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.900188in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.886104in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.856475in}}{\pgfqpoint{9.875029in}{3.537430in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.863748in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.870931in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878026in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.885035in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.898804in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.912252in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.925392in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.931851in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.938237in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.950799in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.963090in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.969136in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.975119in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.020817in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.063048in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.083008in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.102266in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.120864in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.173087in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.189418in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.205259in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.235577in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.250100in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.291374in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.317155in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.347645in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.403586in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.429364in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.453861in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.499457in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.520743in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.560684in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.579469in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.597540in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.614946in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.647941in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.663606in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.678763in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.693441in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.707669in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.721473in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.734877in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.747901in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.760566in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.772892in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.784894in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.796589in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.807992in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.829976in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.840582in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.861079in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.880688in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.899481in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.917523in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.934870in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.951573in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.967675in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.983219in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.012774in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.026849in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.040492in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.053730in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.091228in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.103054in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.114573in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.125799in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.136747in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.157860in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.168049in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.178008in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.187747in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.206599in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.215730in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.224675in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.233441in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.250462in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.266846in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.282636in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.297873in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.312593in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.326831in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.340614in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.353972in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.366927in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.379504in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.409422in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.437382in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.463614in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.488314in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.511642in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.533735in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.537430in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{3.537430in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{3.515324in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{3.491982in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{3.467268in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{3.441020in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{3.413043in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{3.383106in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{3.370521in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{3.357557in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{3.344191in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{3.330398in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{3.316151in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{3.301421in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{3.286173in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{3.270373in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{3.236944in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{3.228172in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{3.219221in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{3.210083in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{3.200752in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.191217in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.181472in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.171506in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.161309in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.150871in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.140180in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.129223in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.117989in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.106462in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.094626in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.082466in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.069964in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.057099in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.043851in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.030197in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.016111in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.001566in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.986531in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.970974in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.954858in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.938142in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.920780in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.883912in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.864285in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.843770in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.833154in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.822285in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.799736in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.788030in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.776016in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.763679in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.751001in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.737964in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.724547in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.710730in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.696487in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.681793in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.666621in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.650939in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.634714in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.617909in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.600483in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.582391in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.544006in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.456627in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.432096in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.406284in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.350263in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.306980in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.293907in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.266716in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.252564in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.223047in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.191764in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.158507in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.141065in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.123034in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.085051in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.065011in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.044205in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.022577in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.976590in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.964471in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.952081in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.945781in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.939409in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.906413in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.899574in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.885642in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878544in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.871356in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.856699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.848191in}}{\pgfqpoint{9.875029in}{2.051501in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.848191in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.851346in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.854427in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.857438in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.863254in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.871497in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.881667in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.884074in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.886430in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.890994in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.895370in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.903600in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.918210in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.930745in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.941580in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.951008in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.955269in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.959261in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.966525in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.969834in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.972950in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.975887in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.978659in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.981278in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.983754in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.986098in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.991439in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.996131in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.000275in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.003953in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.007232in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.010167in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.012804in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.015182in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.017332in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.019284in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.021060in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.022680in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.025520in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.026767in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.030856in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.031695in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.032474in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.033198in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.033872in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.034501in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.035088in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.035637in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.036151in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.037085in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.038287in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.038978in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.040148in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.040646in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.041501in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.041869in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.042204in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.042788in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.043043in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.043689in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.044039in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.044195in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.044473in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.044821in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.045016in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.045105in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.045187in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.045265in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.045338in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.045407in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.045532in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.045644in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.045744in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.045985in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.046050in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.046109in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.046162in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.046314in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.046525in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.046615in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.051452in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.051331in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.051254in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.051046in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.050935in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.050871in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.050724in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.050544in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.050438in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.050187in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.050115in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.050038in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.049957in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.049870in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.049777in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.049679in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.049573in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.049461in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.049340in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.049211in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.049072in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.048922in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.048761in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.048587in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.048195in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.047733in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.047471in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.047184in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.046871in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.046151in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.045735in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.044769in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.044205in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.043576in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.042873in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.042083in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.039030in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.036978in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.031206in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.029945in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.025439in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.023645in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.014440in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.008173in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.995561in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.982684in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.979889in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.976927in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.973784in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.970444in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.959068in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.950139in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.945192in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.934170in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.928015in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.921368in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.906370in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.897882in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.893356in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.891017in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.881119in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.875821in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.873077in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.870268in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.867392in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.861427in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.855163in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.851912in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.848579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.842814in}}{\pgfqpoint{9.875029in}{2.540191in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.842824in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.843975in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.844554in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.845133in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.845712in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.846290in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.846868in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.848022in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.849751in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.850326in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.850901in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.852049in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.862311in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.866829in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.869078in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.873557in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.875787in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.880228in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.884644in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.886842in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.889034in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.893401in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.895575in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.903136in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.913811in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.924340in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.929551in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.950049in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.955089in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.974921in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.984646in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.989462in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.994247in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.003728in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.017728in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.022337in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.031471in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.035996in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.044965in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.062582in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.071236in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.079789in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.088244in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.096602in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.104865in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.113035in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.121114in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.129104in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.137007in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.144823in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.152555in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.160205in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.167774in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.175262in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.190007in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.204450in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.225572in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.232473in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.239307in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.246073in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.252774in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.259411in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.265984in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.272495in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.285334in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.310308in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.322457in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.334390in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.346114in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.368959in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.380092in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.391039in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.417629in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.443167in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.467722in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.491359in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.514133in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.536098in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.540191in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.540191in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.518142in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.495277in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.471544in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.421236in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.394527in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.383529in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.372345in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.360967in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.349391in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.337609in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.325617in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.300973in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.288306in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.275400in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.268855in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.262246in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.255574in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.248837in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.228223in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.221214in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.206982in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.199756in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.192456in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.185079in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.177625in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.170092in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.162479in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.154783in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.147004in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.139139in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.131188in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.123149in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.115019in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.098481in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.090069in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.081560in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.064239in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.046503in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.042002in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.037473in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.028332in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.023720in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.019079in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.014408in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.009709in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.004980in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.000221in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.995432in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.980879in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.971020in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.966042in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.961031in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.940653in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.930256in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.919718in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.914394in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.909034in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.896015in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.893823in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.889422in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.884996in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.882774in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.880545in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.878310in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.876068in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.873820in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.867037in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.864763in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.862482in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.857901in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.853293in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.852715in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.850978in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.849238in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.848076in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.846912in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.845162in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.844578in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.843994in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.843409in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.842824in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.842824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.843380in}}{\pgfqpoint{9.875029in}{2.930653in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.843394in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.845967in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.846828in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.847689in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.851126in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.851984in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.852841in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.853698in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.855410in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.857119in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.857973in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.862234in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.865632in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.872403in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.879138in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.882492in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.885837in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.889174in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.892503in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.895822in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.899134in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.902436in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.909016in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.912294in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.918824in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.941420in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.949395in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.973024in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.988538in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.003865in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.011460in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.019010in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.026516in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.033977in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.041395in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.048770in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.056102in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.070640in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.077847in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.085013in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.092138in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.099224in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.113277in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.120245in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.134067in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.140921in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.161262in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.174642in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.200979in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.226773in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.239472in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.252043in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.264488in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.289009in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.301089in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.336636in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.348261in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.359776in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.371185in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.393687in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.404785in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.415782in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.426681in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.437484in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.448191in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.458804in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.469325in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.479755in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.490096in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.520597in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.540509in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.560095in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.579365in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.616994in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.653463in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.688838in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.731603in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.772853in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.812680in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.851171in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.924451in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.930653in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{2.930653in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{2.894469in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{2.857090in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{2.818444in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{2.778451in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{2.737025in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{2.676435in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{2.658533in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{2.640355in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{2.621892in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{2.603138in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{2.584083in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{2.564718in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{2.545034in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.525021in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{2.483968in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{2.473482in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{2.462905in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.441471in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.430610in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.419651in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.408593in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.397433in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.386171in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.374804in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.363331in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.351749in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.340058in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.328254in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.316335in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.304301in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.292148in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.279875in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.254958in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.242309in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.229531in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.216620in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.163600in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.136224in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.122310in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.115295in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.108240in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.101146in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.094012in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.086837in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.079622in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.072365in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.057725in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.050341in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.035444in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.027929in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.020369in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.005114in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.989675in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.966160in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.958224in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.950239in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.942204in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.925982in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.922712in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.919435in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.909552in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.906240in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.902920in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.899592in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.896255in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.892909in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.889554in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.886191in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.882819in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.879438in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.876048in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.872650in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.858105in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.857244in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.855521in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.854658in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.852932in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.849472in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.848605in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.847738in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.845133in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.843394in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.843394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.654857in}}{\pgfqpoint{9.875029in}{1.836298in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.828252in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.812272in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.801528in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.788638in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.785648in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.782744in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.779923in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.777182in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.774518in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.771929in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.762271in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.745850in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.732543in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.721662in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.716965in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.712692in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.708799in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.701994in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.693779in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.691472in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.687386in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.683901in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.680232in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.674627in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.669073in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.667724in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.666554in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.664638in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.663145in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.660583in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.659263in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.658999in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.658321in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.658128in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.657624in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.657213in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.656594in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.656169in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.655966in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.655882in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.655810in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.655746in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.655595in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.655519in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.655454in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.655345in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.655321in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.655275in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.655213in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.655159in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.655128in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.655037in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.655022in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.655008in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.654996in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.654914in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.654857in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.700481in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.700481in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.700499in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.700515in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.700517in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.700520in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.700524in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.700575in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.700614in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.700651in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.700665in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.700709in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.700725in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.700741in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.700776in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.700817in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.700840in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.700866in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.700895in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.700930in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.700970in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.701017in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.701072in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.701138in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.701215in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.701305in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.701673in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.702228in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.702734in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.704026in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.704839in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.705522in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.706864in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.707428in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.708068in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.708800in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.713054in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.716405in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.718541in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.727634in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.730971in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.732825in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.753577in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.774353in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.779558in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.785194in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.791308in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.797951in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.801489in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.805183in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.813078in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.819482in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.824005in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.826347in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.828745in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.831202in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.836298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.647847in}}{\pgfqpoint{9.875029in}{1.836007in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.827812in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.811281in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.807457in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.803748in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.793266in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.789975in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.786778in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.783673in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.780656in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.774875in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.772106in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.750345in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.728346in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.712055in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.693274in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.690420in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.685390in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.683173in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.681130in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.677502in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.673695in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.665691in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.662218in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.659656in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.658620in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.657713in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.656912in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.655567in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.654486in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.654024in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.653604in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.651518in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.651307in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.650931in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.650605in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.650459in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.650195in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.649165in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.649058in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.648964in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.648809in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.648688in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.648389in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.648287in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.648242in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.648221in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.648201in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.648182in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.648117in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.648030in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.648015in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.648003in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.647955in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.647907in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.647864in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.693867in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.693886in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.693896in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.693903in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.693917in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.693941in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.693977in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.693989in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.694000in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.694069in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.694101in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.694118in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.694156in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.694177in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.694200in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.694256in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.694329in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.694375in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.694430in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.694493in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.694568in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.695169in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.695349in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.695554in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.695917in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.696056in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.696533in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.696716in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.697883in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.698182in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.698876in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.699730in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.703044in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.706507in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.709928in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.712120in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.729014in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.731250in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.733654in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.765546in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.776119in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.795539in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.801204in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.803175in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.807250in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.813711in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.828042in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.830633in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.836007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.981353in}{1.367883in}}{\pgfqpoint{9.875029in}{1.827376in}}{%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.805421in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.762588in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.743245in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.734044in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.725142in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.716527in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.700112in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.692292in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.684718in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.670269in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.631936in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.590494in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.573122in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.531253in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.509940in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.478239in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.466354in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.461161in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.456396in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.444248in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.429242in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.404077in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.398997in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.394835in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.391384in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.388501in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.384037in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.382304in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.381536in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.380824in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.380163in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.378975in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.378438in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.377935in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.375822in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.375125in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.373413in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.372951in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.372169in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.371842in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.371302in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.371082in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.370330in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.370044in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.369961in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.369881in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.369727in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.369651in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.369503in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.369357in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.369084in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.368852in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.368604in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.368545in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.368450in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.368154in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.367961in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{9.875029in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{9.580050in}{1.498856in}}%
\pgfpathlineto{\pgfqpoint{9.285071in}{1.498929in}}%
\pgfpathlineto{\pgfqpoint{8.990092in}{1.499005in}}%
\pgfpathlineto{\pgfqpoint{8.695113in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{8.400135in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{8.105156in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{7.987164in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{7.869173in}{1.499256in}}%
\pgfpathlineto{\pgfqpoint{7.751181in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{7.633190in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{7.515198in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{7.397207in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{7.279215in}{1.499597in}}%
\pgfpathlineto{\pgfqpoint{7.161224in}{1.499702in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{6.925241in}{1.499933in}}%
\pgfpathlineto{\pgfqpoint{6.866245in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{6.807249in}{1.500053in}}%
\pgfpathlineto{\pgfqpoint{6.748254in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.500171in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.500287in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.500344in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.500463in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.500669in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.500754in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.500966in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.501100in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.501258in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.501918in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.502214in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.502553in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.503375in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.504407in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.505674in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.506406in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.507214in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.507649in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.508593in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.509107in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.511520in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.513850in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.515762in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.519391in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.522504in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.524333in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.531275in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.534211in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.550736in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.563312in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.571228in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.586952in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.596601in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.601971in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.613977in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.635817in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.653593in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.730228in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.738827in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.743295in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.762393in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.767498in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.783685in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.801312in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.820562in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{3.981353in}{1.827376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975453in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975453in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565411in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565411in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155368in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155368in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745326in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745326in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335283in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335283in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{0.972677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.262335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.551994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.841652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{2.131311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{2.420969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{2.710628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.000286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.289945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.579603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.869261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{1.841652in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{1.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.864529in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.875681in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.886649in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.897439in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.918503in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.928787in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.938911in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.948879in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.958696in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.968366in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.977892in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.987278in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.996527in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.005644in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.014630in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.023490in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.032227in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.040843in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.074159in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.217763in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.242718in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.311648in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.332873in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.392065in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.410456in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.428243in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.445461in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.462144in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.494019in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.531331in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.566156in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.658394in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.685761in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.711714in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.736386in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.759892in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.782333in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.803798in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.824366in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.844106in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.863080in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.881345in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.898951in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.915942in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.932360in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.948242in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.963621in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.978528in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.992991in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{3.007036in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{3.020687in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.033965in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.046890in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.059481in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.071755in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.083728in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.095413in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.139550in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.160213in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.180042in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.199105in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.235157in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.252246in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.268768in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.284759in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.300255in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.315285in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.329879in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.344061in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.357855in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.371282in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.384362in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.397114in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.421696in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.433556in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.445148in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.456483in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.467574in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.478429in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.483808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.864369in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.886331in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.897043in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.907581in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.928158in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.938204in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.967430in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.976880in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.986190in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.995364in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{2.013317in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.039306in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.072328in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.103638in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.161705in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.239176in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.285493in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.307276in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.328225in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.348397in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.367839in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.386599in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.404718in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.422233in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.439182in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.455594in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.486930in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.557729in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.589690in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.619703in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.647974in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.699977in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.768638in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.789455in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.809377in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.828474in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.846808in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.864434in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.881404in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.897761in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.913548in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.928800in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.943552in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.957835in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.971675in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.985100in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.998133in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{3.010795in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{3.023106in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{3.035085in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{3.046749in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{3.058113in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{3.069193in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{3.090553in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{3.110926in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{3.130399in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{3.149046in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{3.166933in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{3.184119in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.200657in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.216592in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.231966in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.246817in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.261180in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.275084in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.288557in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.301626in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.314314in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.326641in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.338628in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.350293in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.361653in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.372722in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.383516in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.394047in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.404328in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.414370in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.424185in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.429040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.856743in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.864144in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878672in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.885802in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.906681in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.920194in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.939888in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.965141in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.971284in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.977362in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{2.001047in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.023785in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.045645in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.066689in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.086973in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.106547in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.125455in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.143740in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.161438in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.178584in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.195210in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.211344in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.227012in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.242240in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.257051in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.271464in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.285500in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.299177in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.312512in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.325521in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.356710in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.414034in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.440497in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.465676in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.489686in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.512626in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.534584in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.555638in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.575858in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.595306in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.614036in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.666397in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.682710in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.698512in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.743144in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.757182in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.770840in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.784136in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.797089in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.809718in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.834062in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.857283in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.868504in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.890225in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.911050in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.931051in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.950293in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.968831in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.986717in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{3.003996in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{3.020709in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{3.036892in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.052579in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.067800in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.082582in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.110931in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.124541in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.137802in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.150732in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.175663in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.187694in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.199453in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.210953in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.222205in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.233220in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.244008in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.249355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.863911in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.878285in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.885338in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.892306in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.905990in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.912711in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.919353in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.932407in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.951440in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.957644in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.963780in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.969850in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.975855in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.999248in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.021697in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{2.043270in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{2.064029in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{2.084030in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{2.103321in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{2.121949in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{2.174242in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{2.190591in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{2.206449in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{2.251332in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{2.279236in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{2.292641in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{2.318441in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{2.348954in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{2.377727in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.404935in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.430730in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.455244in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.478590in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.500869in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.522169in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.542567in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.562134in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.580930in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.599011in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.616428in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.633224in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.649440in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.665113in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.694964in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.749451in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.798162in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.809571in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.820701in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.831565in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.842176in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.862682in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.882300in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.901102in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.919152in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.936506in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.953215in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.984875in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.999904in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{3.014443in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{3.028523in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{3.042172in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{3.055414in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{3.068274in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{3.080772in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{3.092927in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{3.116281in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{3.127511in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{3.138463in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{3.149150in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{3.159584in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{3.169777in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{3.179740in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{3.189482in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.194304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.854795in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.863850in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.874972in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.877597in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.880163in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.885127in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.892175in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.932458in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.943386in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.948297in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.964949in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.971809in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.977888in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.980672in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.983301in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.985787in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.988140in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.002370in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{2.009356in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{2.012303in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{2.014953in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{2.017342in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.021464in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.023249in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.026367in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.027732in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.028986in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.031205in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.032189in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.033099in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.033942in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.034726in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.035454in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.036765in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.037909in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.038427in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.039368in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.039797in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.041277in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.041900in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.042961in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.043415in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.043826in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.044538in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.044847in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.045129in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.045388in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.045843in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.046044in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.046400in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.046558in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.046705in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.046969in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.047087in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.047197in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.047300in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.047397in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.047443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.845729in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.846310in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.847470in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.849207in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.849785in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.850362in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.852669in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.853244in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.855542in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.857834in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.862397in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.869191in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.871443in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.873689in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.875928in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.878160in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.880387in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.889228in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.891423in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.895795in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.897971in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.903386in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.908763in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.919406in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.924673in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.929904in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.940261in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.945387in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.950479in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.955538in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.960563in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.970516in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.980339in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.990037in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.994840in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.004354in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.023028in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.027625in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.032194in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.036735in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.041248in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.045734in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.054625in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.063411in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.072093in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.089156in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.097541in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.105831in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.114027in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.122131in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.130146in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.145913in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.153669in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.168933in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.176444in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.191232in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.198511in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.205716in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.212848in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.219908in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.226898in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.240670in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.244103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.844253in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.845985in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.847714in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.848577in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.852886in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.855465in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.858039in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.858895in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.875911in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.879288in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.889364in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.892706in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.896039in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.899363in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.905985in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.912574in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.915856in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.919129in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.922394in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.925651in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.933757in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.949817in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.957772in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.965678in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.981344in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.989106in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.996821in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.004490in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{2.034710in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{2.042155in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.049555in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{2.056913in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{2.071502in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{2.078734in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{2.085925in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{2.093075in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{2.100185in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{2.107255in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{2.121277in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.128231in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{2.135145in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{2.142023in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{2.148862in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{2.162431in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.189135in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.202277in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{2.240891in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{2.253500in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{2.265983in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{2.278342in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{2.290578in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{2.302695in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{2.314694in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{2.326577in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{2.338347in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{2.350005in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{2.361554in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{2.406689in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{2.417717in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{2.428646in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{2.439477in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{2.450213in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.455597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.834436in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.824378in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.818138in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.806661in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.801378in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.798841in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.796370in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.789335in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.787109in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.784940in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.776789in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.769407in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.762704in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.756604in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.745961in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.741310in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.729538in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.726228in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.720364in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.717766in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.711086in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.692617in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.687587in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.686719in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.685286in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.683686in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.683259in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.682873in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.682204in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.680766in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.680584in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.680415in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.679971in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.679720in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.679133in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.678983in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.678638in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.678477in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.678413in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.678358in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.678268in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.678168in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.678141in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.678069in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.678048in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.678027in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.677988in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.677979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.834143in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.830550in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.827058in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.823665in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.820367in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.817161in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.814042in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.808057in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.805184in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.789464in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.787075in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.784746in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.782476in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.759181in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.752783in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.736731in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.728149in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.724375in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.720903in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.714757in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.709524in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.705054in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.703065in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.699514in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.695759in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.692631in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.687810in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.685947in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.684362in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.681841in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.679953in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.676883in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.676058in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.675378in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.675082in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.674117in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.673409in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.673261in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.673124in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.672874in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.672656in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.672465in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.672150in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.671813in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.671592in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.671537in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.671447in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.671409in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.671318in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.671292in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.671223in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.671202in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.671182in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.671154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981353in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{3.984303in}{1.812992in}}%
\pgfpathlineto{\pgfqpoint{3.987253in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{3.990202in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{3.993152in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{4.002001in}{1.763465in}}%
\pgfpathlineto{\pgfqpoint{4.004951in}{1.756091in}}%
\pgfpathlineto{\pgfqpoint{4.007901in}{1.748943in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.742012in}}%
\pgfpathlineto{\pgfqpoint{4.013801in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{4.016750in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.019700in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{4.028550in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.698925in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{1.693462in}}%
\pgfpathlineto{\pgfqpoint{4.046248in}{1.673106in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.654903in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{4.081646in}{1.623885in}}%
\pgfpathlineto{\pgfqpoint{4.093445in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{4.105244in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.587795in}}%
\pgfpathlineto{\pgfqpoint{4.128842in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{4.140642in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{4.164240in}{1.553264in}}%
\pgfpathlineto{\pgfqpoint{4.176039in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{4.199637in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{4.211436in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{4.235035in}{1.519504in}}%
\pgfpathlineto{\pgfqpoint{4.246834in}{1.515287in}}%
\pgfpathlineto{\pgfqpoint{4.258633in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{1.507738in}}%
\pgfpathlineto{\pgfqpoint{4.299930in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{4.329428in}{1.492895in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{4.388424in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{4.417922in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{4.447419in}{1.473972in}}%
\pgfpathlineto{\pgfqpoint{4.476917in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{4.506415in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{4.535913in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{1.462688in}}%
\pgfpathlineto{\pgfqpoint{4.594909in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{4.683402in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.450422in}}%
\pgfpathlineto{\pgfqpoint{4.830892in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{4.860390in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{4.889888in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{4.919385in}{1.446912in}}%
\pgfpathlineto{\pgfqpoint{4.948883in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{4.978381in}{1.445529in}}%
\pgfpathlineto{\pgfqpoint{5.007879in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{5.037377in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.443273in}}%
\pgfpathlineto{\pgfqpoint{5.125871in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{5.155368in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{1.441501in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{1.439451in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{1.438895in}}%
\pgfpathlineto{\pgfqpoint{5.509343in}{1.438394in}}%
\pgfpathlineto{\pgfqpoint{5.568339in}{1.437945in}}%
\pgfpathlineto{\pgfqpoint{5.627334in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{5.686330in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.436880in}}%
\pgfpathlineto{\pgfqpoint{5.804322in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{5.863317in}{1.436373in}}%
\pgfpathlineto{\pgfqpoint{5.922313in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{5.981309in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{6.040305in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{6.099300in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{6.158296in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{6.217292in}{1.435500in}}%
\pgfpathlineto{\pgfqpoint{6.276288in}{1.435410in}}%
\pgfpathlineto{\pgfqpoint{6.335283in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{6.394279in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{6.453275in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{6.512271in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{6.571266in}{1.435045in}}%
\pgfpathlineto{\pgfqpoint{6.630262in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.434944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.081059in, y=3.899010in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont D200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324781in, y=3.697784in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi=\SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.870225in}}{\pgfqpoint{12.614920in}{3.963925in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.910564in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.960264in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.005983in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.016863in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.027539in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.038020in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.048311in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.058420in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.078116in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.115575in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.150718in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.183809in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.244682in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.299587in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.325132in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.349549in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.372927in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.395346in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.416877in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.457522in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.476744in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.495296in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.513218in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.530551in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.547328in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.563582in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.637953in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.671431in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.702824in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.732363in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.760246in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.786643in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.811697in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.835535in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.879988in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.900782in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.920724in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.939880in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.958308in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.976061in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.993186in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{3.009726in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.025718in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.041198in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.056197in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.084867in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.111929in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.124913in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.137557in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.149879in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.161896in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.173622in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.196259in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.217889in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.238602in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.258474in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.277573in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.295958in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.313683in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.330794in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.347334in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.363341in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.378850in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.393890in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.422680in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.436478in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.449909in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.475745in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.500329in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.512190in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.523782in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.535118in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.546208in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.557063in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.567694in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.578110in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.588319in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.598330in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.608151in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.645667in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.663454in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.680652in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.697299in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.713432in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.744277in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.759043in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.773403in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.807670in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.839828in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.870121in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.898750in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.925882in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.951663in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.938143in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.911009in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.882378in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.819921in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.785651in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.771289in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.756522in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.741326in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.725674in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.709539in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.692889in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.675689in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.657900in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.639478in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.620377in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.610555in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.600542in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.590331in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.579914in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.569281in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.558423in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.547331in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.535994in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.512536in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.500391in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.487948in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.475192in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.462107in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.448674in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.434873in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.420682in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.406077in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.391033in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.375521in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.359510in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.325850in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.308121in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.289730in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.270627in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.250750in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.230032in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.208396in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.185754in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.174025in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.162004in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.149679in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.137030in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.124043in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.110696in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.082843in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.068289in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.053284in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.037797in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{3.021797in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{3.005250in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.988117in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.970357in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.951921in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.932757in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.892005in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.870276in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.847535in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.823687in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.798620in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.772208in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.744304in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.714739in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.683314in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.613905in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.575314in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.559035in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.542230in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.524869in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.506916in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.488333in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.469079in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.449105in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.428362in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.406790in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.384327in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.336421in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.310802in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.283932in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.194431in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.161040in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.087436in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.067365in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.057042in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.046517in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.024830in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.013648in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.990556in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.966419in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.953926in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.941131in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.914573in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.900776in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.886606in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.872045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.869966in}}{\pgfqpoint{12.614920in}{3.861151in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.871781in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.869966in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.883612in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.909960in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.947327in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.959256in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.970940in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.982389in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.004617in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.015412in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.036406in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.046618in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.056649in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.076192in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.113356in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.181028in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.212014in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.241357in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.269216in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.295725in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.321001in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.345149in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.368258in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.390407in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.411668in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.432104in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.451772in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.470723in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.489004in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.506656in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.523718in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.540226in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.556210in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.662067in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.692806in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.721695in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.748932in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.774685in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.865474in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.885632in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.904939in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.923460in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.958378in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.974874in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.990786in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.006153in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.021010in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.035389in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.049318in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.062824in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.075931in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.088661in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.113073in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.124791in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.136205in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.147330in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.168771in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.189212in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.208743in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.227439in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.245369in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.262592in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.279162in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.295124in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.310523in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.325395in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.339776in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.353695in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.367182in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.392961in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.405297in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.417292in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.428964in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.440330in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.462204in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.472741in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.483027in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.493074in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.502893in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.512494in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.521886in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.531077in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.540076in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.548891in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.565996in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.582444in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.598284in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.613558in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.628304in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.642558in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.656351in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.669711in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.695232in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.725110in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.753008in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.779164in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.803775in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.827007in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.848999in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.861151in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.861151in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.839157in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.815924in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.791311in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.765153in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.737253in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.694802in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.681848in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.668487in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.654692in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.640436in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.625688in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.610412in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.594570in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.578119in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.561011in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.552195in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.543194in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.534001in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.524608in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.515005in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.505185in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.495135in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.484847in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.474309in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.463508in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.452430in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.441062in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.429388in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.417391in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.405052in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.392352in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.379268in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.365778in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.351856in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.337472in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.322596in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.307194in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.291227in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.274653in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.257425in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.239491in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.220789in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.201254in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.180806in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.159360in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.148231in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.136813in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.125092in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.113051in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.100672in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.087936in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.074824in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.061312in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.047377in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.032993in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.018129in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{3.002755in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.986836in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.970333in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.953204in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.935402in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.916873in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.897560in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.877395in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.856304in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.834202in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.810993in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.786568in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.760800in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.733543in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.704628in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.673857in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.640997in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.605771in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.551839in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.535304in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.518213in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.500531in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.482219in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.463236in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.443533in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.423061in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.401760in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.332202in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.306853in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.280253in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.252277in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.222777in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.191577in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.158469in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.123200in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.085459in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.075594in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.044860in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.023340in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.989333in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.977495in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.965385in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.952991in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.940298in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.913955in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.871781in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.871781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.858293in}}{\pgfqpoint{12.614920in}{3.654058in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.858975in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858293in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.866398in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.882205in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.889917in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.897508in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.904982in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.919594in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.926741in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.940731in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.954339in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.961007in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.967587in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.980496in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.986829in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.011403in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.034854in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.057289in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.078796in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.156959in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.174813in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.192083in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.240738in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.256006in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.285271in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.299314in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.312989in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.326315in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.339308in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.370439in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.399806in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.427591in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.453951in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.525748in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.547595in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.588655in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.608000in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.626632in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.644601in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.661952in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.678725in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.710683in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.725932in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.740731in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.755108in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.782683in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.795924in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.808824in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.821402in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.833673in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.845651in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.857351in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.879967in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.901611in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.922367in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.942304in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.961487in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.979971in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.997808in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.047854in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.063504in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.078691in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.093441in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.121732in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.135317in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.148553in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.161461in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.174055in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.186351in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.221590in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.232827in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.243828in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.254603in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.265162in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.275512in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.285662in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.295621in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.324414in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.342772in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.360515in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.377681in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.394309in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.410432in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.426080in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.441279in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.456056in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.470433in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.504759in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.536998in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.567386in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.596119in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.649259in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.654058in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.654058in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.628154in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.600901in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.572157in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.541758in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.509507in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.475168in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.460785in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.446003in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.415143in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.399013in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.365204in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.347454in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.329087in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.310058in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.300280in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.290317in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.280162in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.259243in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.248463in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.237456in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.226213in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.214724in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.202976in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.190957in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.178654in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.166054in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.153140in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.139896in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.126305in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.112346in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.097999in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.083240in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.068046in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.052387in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.036234in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.019555in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.002313in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.965972in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.946778in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.926830in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.906063in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.884406in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.873219in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.861777in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.850071in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.838085in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.825807in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.813222in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.800313in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.787065in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.773458in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.759473in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.745088in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.730279in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.715021in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.699287in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.666262in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.630923in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.612281in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.592926in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.572802in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.551845in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.529987in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.507147in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.483235in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.458149in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.431771in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.374576in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.343419in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.330413in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.317075in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.303388in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.289332in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.274890in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.260039in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.244756in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.229017in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.196055in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.160893in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.142391in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.123213in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.103303in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.082600in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.061031in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.038508in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.014930in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.983780in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.977303in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.950475in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.936462in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.929292in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.922008in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.907077in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.899420in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.891628in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.875612in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858975in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.858173in}}{\pgfqpoint{12.614920in}{3.551462in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.858907in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858173in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.866214in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.874117in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.881887in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.889530in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.897051in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.904454in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.925997in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.932969in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.939842in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.959898in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.966405in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.972827in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.979167in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.985428in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.032876in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.076251in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.135101in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.153305in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.204329in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.220264in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.235715in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.250711in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.265275in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.293203in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.319662in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.332386in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.362843in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.391540in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.418658in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.444356in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.468768in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.492009in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.514184in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.535380in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.555676in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.575144in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.593844in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.611833in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.645871in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.677604in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.692696in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.707313in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.721483in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.735232in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.761560in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.774179in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.786461in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.798422in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.810078in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.821445in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.832535in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.843361in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.853935in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.874373in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.893929in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.912674in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.930672in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.947978in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.980714in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.011222in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.025730in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.039782in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.053405in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.066623in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.079461in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.091938in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.104075in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.115889in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.127396in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.138612in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.149551in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.160226in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.170650in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.190787in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.200521in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.210045in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.219367in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.228495in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.237438in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.246202in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.263221in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.279602in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.295392in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.310629in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.325351in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.339590in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.353377in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.379699in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.392281in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.422215in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.450191in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.476441in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.501159in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.524506in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.546619in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.551462in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{3.551462in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{3.505984in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{3.481256in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{3.454994in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{3.427006in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{3.397059in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{3.384471in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{3.371505in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{3.358137in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{3.344344in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{3.330098in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{3.315369in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{3.300124in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{3.284327in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{3.250909in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{3.242141in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{3.233194in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{3.224060in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{3.214734in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.205205in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.195466in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.185506in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.175318in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.154207in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.143262in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.132040in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.108706in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.096563in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.084078in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.071233in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.058007in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.044377in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.030317in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.015800in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.000797in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.985274in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.969196in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.952520in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.935204in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.917196in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.898440in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.878873in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.858423in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.847843in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.814540in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.790909in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.778619in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.739649in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.711713in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.681987in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.666382in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.616181in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.579473in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.559996in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.539690in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.496297in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.473042in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.448616in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.422901in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.395763in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.367045in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.336562in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.323827in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.310760in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.297344in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.269391in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.254812in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.239803in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.224337in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.208387in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.191923in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.174911in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.157314in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.139089in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.100562in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.080144in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.058863in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.013351in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.963100in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.956421in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.949644in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.942765in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.935778in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.928681in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.921467in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.899081in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.883476in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.875449in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858907in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.858907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.852090in}}{\pgfqpoint{12.614920in}{2.117336in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.852090in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.857041in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.866454in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.875269in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.879471in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.883545in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.887496in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.895056in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.898674in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.902190in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.905610in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.912173in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.915325in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.918394in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.921385in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.932619in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.952097in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.968401in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.975593in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.982239in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.994116in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.999440in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.009045in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.013388in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.017460in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.021283in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.028263in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.031453in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.049430in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.054411in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.062733in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.066229in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.069362in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.072180in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.077029in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.079123in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.081030in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.082773in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.084370in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.085836in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.087185in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.089579in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.090643in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.092544in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.093396in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.094928in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.095618in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.096263in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.097433in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.098462in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.099373in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.100182in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.100904in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.102132in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.102656in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.103129in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.103559in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.103949in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.104628in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.104924in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.105195in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.105444in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.105673in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.105883in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.106078in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.106258in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.106425in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.106724in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.106858in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.107210in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.107313in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.107408in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.107582in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.107661in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.107805in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.107931in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.108043in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.108142in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.108231in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.108382in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.108446in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.108505in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.108558in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.108834in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.108894in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.108945in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.108987in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.117336in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.117336in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.117285in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.117226in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.117157in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.117073in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.116972in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.116847in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.116789in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.116725in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.116578in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.116493in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.116397in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.116172in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.116038in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.115887in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.115804in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.115715in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.115521in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.115414in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.115300in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.115178in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.115048in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.114908in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.114759in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.114427in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.114241in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.114041in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.113824in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.113589in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.113334in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.113056in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.112752in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.112421in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.112058in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.110204in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.109613in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.108956in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.108224in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.107403in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.105437in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.104864in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.104253in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.103600in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.102902in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.097498in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.096338in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.095083in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.090636in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.088880in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.082531in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.079971in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.077135in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.073982in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.070464in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.057071in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.044860in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.041993in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.038959in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.032334in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.028712in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.024861in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.020759in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.016385in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.001349in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.989381in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.958902in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.949450in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.939027in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.927460in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.921180in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.917902in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.914526in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.911046in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.907459in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.903757in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.899935in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.895986in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.891903in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.887679in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.858839in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.853347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.842825in}}{\pgfqpoint{12.614920in}{2.543572in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.844581in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.845749in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.847499in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.848081in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.848663in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.850406in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.850986in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.852145in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.852724in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.860210in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.862499in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.867057in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.871590in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.873846in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.876095in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.878339in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.882806in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.885030in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.891665in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.893864in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.898243in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.903683in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.914449in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.919776in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.925067in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.930322in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.940725in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.945874in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.950989in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.961117in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.966131in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.971112in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.976061in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.980977in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.985862in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.990716in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.000331in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.005092in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.009824in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.014526in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.019199in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.023843in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.037603in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.042134in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.055564in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.064383in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.073098in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.081712in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.098641in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.115186in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.123320in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.147185in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.154968in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.162666in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.170283in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.185276in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.192655in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.199959in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.207187in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.214341in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.221424in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.228435in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.235377in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.242250in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.249056in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.262470in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.269081in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.275628in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.288539in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.301209in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.313648in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.325861in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.337857in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.349642in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.361222in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.372603in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.394791in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.421508in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.447164in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.495571in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.518442in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.543572in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.543572in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.521468in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.498545in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.474748in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.450018in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.424293in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.397499in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.363827in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.352210in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.340387in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.328351in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.316095in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.303613in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.290897in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.264732in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.258032in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.251266in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.244433in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.237533in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.230563in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.223523in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.209227in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.201968in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.179733in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.164513in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.156780in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.148961in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.133065in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.124984in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.116811in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.108545in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.091727in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.074512in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.065751in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.047912in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.043384in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.038828in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.034245in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.029633in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.015623in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.001347in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.996528in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.991677in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.981882in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.976936in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.966947in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.961902in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.956825in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.951713in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.946566in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.941385in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.936169in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.930917in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.925629in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.920304in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.909543in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.898631in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.892009in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.889789in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.887562in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.885330in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.883091in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.880845in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.876335in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.871798in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.864943in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.852802in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.852219in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.851635in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.851052in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.850467in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.849298in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.848712in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.846953in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.844602in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.843423in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.842833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.843390in}}{\pgfqpoint{12.614920in}{2.932553in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.843390in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.845991in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.846857in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.848587in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.850315in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.852041in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.853764in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.854625in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.856345in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.857204in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.858921in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.862347in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.865764in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.875960in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.879341in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.882714in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.889431in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.899443in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.902762in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.906074in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.912671in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.915956in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.922503in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.925763in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.933879in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.949957in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.997009in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.012314in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.034931in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.042381in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.057152in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.064472in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.071751in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.078988in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.086183in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.093338in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.114561in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.121557in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.128514in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.135432in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.142313in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.149155in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.176159in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.189445in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.202590in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.215599in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.241214in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.253826in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.278671in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.290908in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.315025in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.326908in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.338677in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.350335in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.361882in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.373321in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.384655in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.395883in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.407010in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.418035in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.428961in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.439790in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.450522in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.461161in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.471706in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.482160in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.492524in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.523090in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.543042in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.581974in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.600972in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.619670in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.638076in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.656200in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.674048in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.691628in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.734454in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.775755in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.815628in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.891425in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.927501in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.932553in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{2.932553in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{2.896380in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{2.859009in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{2.820366in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{2.780372in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{2.695971in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{2.678330in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{2.660420in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{2.642232in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{2.623759in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{2.604992in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{2.585922in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{2.566542in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{2.546841in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{2.526809in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{2.506436in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{2.496119in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.485712in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{2.475214in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{2.464624in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.453941in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.443162in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.432286in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.421312in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.410238in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.399062in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.364905in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.341591in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.329766in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.317826in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.293592in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.281294in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.268872in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.243647in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.230839in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.217898in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.191605in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.178247in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.151096in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.144215in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.137296in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.123342in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.116307in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.109232in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.102116in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.094961in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.087764in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.080527in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.065925in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.051153in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.043702in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.036206in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.028666in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.021081in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.013450in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.998049in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.974592in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.958710in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.934511in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.926342in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.923060in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.919769in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.916470in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.913162in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.906520in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.899844in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.896493in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.893133in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.883001in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.872788in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.857314in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.856449in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.854717in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.853850in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.852983in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.851246in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.850377in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.848637in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.847766in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.845149in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.843402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.400793in}}{\pgfqpoint{12.614920in}{1.817602in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.817602in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.809107in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.794197in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.780108in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.754156in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.742191in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.720055in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.709806in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.681920in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.673480in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.665422in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.636579in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.630118in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.606788in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.541714in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.530206in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.510922in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.495485in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.482928in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.468078in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.460181in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.453515in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.438822in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.434384in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.424801in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.422489in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.420490in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.418750in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.414691in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.412676in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.411819in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.409704in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.408595in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.406251in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.405967in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.405466in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.405244in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.404849in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.403706in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.403493in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.403301in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.403127in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.402971in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.402831in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.402315in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.402169in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.401924in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.401816in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.401764in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.401715in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{1.401667in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{1.401622in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{1.401329in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{1.401252in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{1.401219in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{1.401158in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{1.401129in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{1.400968in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{1.400867in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.400793in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{1.485006in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{1.485120in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{1.485134in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{1.485148in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{1.485193in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{1.485213in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{1.485305in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{1.485326in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.485491in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.485524in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.485557in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.485592in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.486195in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.486445in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.486595in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.487162in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.488443in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.488637in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.488845in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.489071in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.489585in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.489878in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.490554in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.491380in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.492401in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.495305in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.496286in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.497407in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.498691in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.501877in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.531323in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.537064in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.555852in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.560605in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.565785in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.571449in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.584510in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.600513in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.609940in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.632590in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.646343in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.680625in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.685706in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.690998in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.696513in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.702265in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.714533in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.721081in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.727927in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.735089in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.742588in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.750445in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.767322in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.776395in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.785927in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.806496in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.817602in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.817602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{1.391230in}}{\pgfqpoint{12.614920in}{1.816986in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.778025in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.764332in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.751392in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.739148in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.716551in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.669186in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.661010in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.645738in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.625213in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.601554in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.535312in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.481104in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.444766in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.429749in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.421411in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.418185in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.411030in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.407708in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.406347in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.400189in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.399098in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.398623in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.398188in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.397789in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.396775in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.394207in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.393998in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.393489in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.393351in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.393227in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.393013in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.392836in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.392759in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.392622in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.392441in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.392279in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{1.392180in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{1.392133in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{1.392047in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{1.392008in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{1.391878in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{1.391784in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{1.391746in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{1.391610in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{1.391577in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{1.391499in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.391230in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{1.476964in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{1.477033in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{1.477066in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{1.477080in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{1.477094in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{1.477108in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{1.477170in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{1.477259in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{1.477281in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.477411in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.477440in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.477502in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.477569in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.477605in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.477739in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.477795in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.478357in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.479277in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.480151in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.480736in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.481206in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.482074in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.483224in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.485471in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.486225in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.487083in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.488064in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.490488in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.504057in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.512283in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.523818in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.529713in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.553992in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.565209in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.578717in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.595243in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.615877in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.628231in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.642318in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.677318in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.682496in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.687887in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.693504in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.699360in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.705471in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.725484in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.765615in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.774868in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.805619in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.816986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.721244in}{0.966138in}}{\pgfqpoint{12.614920in}{1.794633in}}{%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.777416in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.747986in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.668932in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.601562in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.581299in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.562013in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.526123in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.478187in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.463596in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.423436in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.274112in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.248375in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.105906in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.090919in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.005794in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.002710in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{0.992942in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{0.990998in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{0.983414in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{0.981177in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{0.978474in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{0.974798in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{0.973936in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{0.971556in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{0.968209in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{0.968096in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{0.967532in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{0.967460in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{0.967158in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{0.967094in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{0.967038in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{0.966278in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{0.966138in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.152258in}}%
\pgfpathlineto{\pgfqpoint{12.614920in}{1.152258in}}%
\pgfpathlineto{\pgfqpoint{12.319941in}{1.152306in}}%
\pgfpathlineto{\pgfqpoint{12.024962in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{11.729983in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{11.435005in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{11.140026in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{10.845047in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{10.727056in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{10.609064in}{1.152722in}}%
\pgfpathlineto{\pgfqpoint{10.491073in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{10.373081in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{10.255090in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{10.137098in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{10.019107in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{9.901115in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{9.783124in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{9.665132in}{1.153076in}}%
\pgfpathlineto{\pgfqpoint{9.606136in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.153179in}}%
\pgfpathlineto{\pgfqpoint{9.488145in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{9.429149in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.153671in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.153939in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.154041in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.154153in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.154418in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.155230in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.160795in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.161297in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.163701in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.165212in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.169150in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.170387in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.203592in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.259680in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.265373in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.292618in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.468755in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.498308in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.532800in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.542335in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.552279in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.562657in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.584822in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.596670in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.609072in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.622062in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.635681in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.697322in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.714777in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.733166in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.773019in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{6.721244in}{1.794633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715344in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715344in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305302in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305302in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895259in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.895259in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485217in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.485217in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.075174in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.075174in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{0.972677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.262335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.551994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.841652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{2.131311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{2.420969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{2.710628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.000286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.289945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.579603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.869261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{1.841652in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{1.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.871135in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.885299in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.899104in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.938543in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.951083in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.963342in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.987069in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.998559in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.009815in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.020846in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.031661in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.052676in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.062892in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.072923in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.082776in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.120528in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.155879in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.220488in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.250183in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.278370in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.355223in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.378627in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.401068in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.422619in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.443345in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.463301in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.501106in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.536391in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.553181in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.569448in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.608009in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.643874in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.708781in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.738334in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.766227in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.792631in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.817692in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.841535in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.864271in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.885996in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.906795in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.926741in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.945900in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.982089in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{3.015762in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.031758in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.047241in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.062243in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.076794in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.090919in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.104642in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.117986in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.130972in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.143618in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.155942in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.167960in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.179688in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.202327in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.223960in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.244676in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.264550in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.283652in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.302039in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.319767in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.336880in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.353422in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.369431in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.384942in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.414587in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.428776in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.442576in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.456008in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.469092in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.481846in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.506433in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.518295in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.529888in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.541224in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.552316in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.563172in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.568551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.870874in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.884916in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.898605in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.924991in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.937720in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.962321in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.974218in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.985861in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.997262in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{2.019376in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{2.030107in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{2.040633in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{2.050960in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{2.080825in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.118278in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.153342in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.186302in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.217395in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.246817in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.274735in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.301289in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.326602in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.350779in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.373912in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.396084in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.417364in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.476471in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.494767in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.512435in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.546032in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.562030in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.599922in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.635122in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.667962in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.727619in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.754866in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.780627in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.805046in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.828249in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.850347in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.871434in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.891596in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.910906in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.929431in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.947230in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.964356in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.980855in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.996771in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{3.012141in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{3.027001in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{3.055315in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{3.068824in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{3.081934in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{3.119083in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{3.130802in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{3.142218in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{3.153345in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{3.174789in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{3.195233in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{3.214766in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{3.233465in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{3.251397in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.268623in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.285194in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.301159in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.316559in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.345816in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.359737in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.373225in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.386307in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.399006in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.411344in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.423340in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.435013in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.446380in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.468257in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.478794in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.489081in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.499129in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.508949in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.513807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.858634in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.890772in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.906029in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.920801in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.935124in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.942126in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.949028in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.955833in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.969162in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.975693in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.982138in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.988500in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.013167in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.036681in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.059160in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.121270in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.140435in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.158926in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.194069in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.210799in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.227015in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.242747in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.258022in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.272866in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.287302in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.301351in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.328364in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.341363in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.372508in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.401886in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.429681in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.456050in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.549720in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.570671in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.590791in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.610141in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.646751in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.664107in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.680885in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.712852in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.728105in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.757291in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.771272in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.784874in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.798119in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.811023in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.823604in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.847861in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.859564in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.871002in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.882186in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.903837in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.924598in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.944541in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.982219in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{3.000060in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{3.017298in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{3.033972in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.050120in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.080966in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.095720in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.124019in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.137607in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.150847in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.163757in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.176355in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.188654in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.200670in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.212415in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.223902in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.235142in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.246146in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.256923in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.262266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.874783in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.898066in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.920195in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.927339in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.934374in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.954862in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.968044in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.974500in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.987160in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{2.078197in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{2.118208in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{2.155309in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{2.172898in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.206358in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.237759in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.252762in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.267333in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.281497in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.308683in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.321745in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.364944in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.393652in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.446486in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.470905in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.494153in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.516333in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.537535in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.557836in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.577309in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.596013in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.648055in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.664194in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.679796in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.694892in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.709513in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.723688in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.737441in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.750796in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.763776in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.788685in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.800650in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.812309in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.823679in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.834772in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.856179in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.876623in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.896184in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.914935in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.932938in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.950249in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.966920in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.982994in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.998512in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{3.013511in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{3.028023in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{3.042079in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{3.055706in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{3.068928in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{3.081770in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{3.094251in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{3.106391in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{3.129718in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{3.162557in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{3.172984in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{3.183170in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{3.193126in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.207682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.857940in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.862970in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.867820in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.872500in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.881387in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.901215in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.904825in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.908328in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.918252in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.935823in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.946130in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.979135in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.985810in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.991992in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.997733in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{2.003076in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{2.008059in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{2.021160in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{2.024998in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{2.032003in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{2.038229in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{2.041085in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.047572in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{2.058248in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{2.062669in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{2.066599in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{2.073248in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{2.076075in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.080940in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.084955in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.086705in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.088307in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.089779in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.093539in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.094607in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.096519in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.097375in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.098915in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.099609in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.100865in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.101969in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.102471in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.104203in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.104930in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.105582in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.106168in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.107609in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.108003in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.108362in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.108690in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.108990in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.109264in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.109516in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.109962in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.110159in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.110342in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.110670in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.110816in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.111081in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.111200in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.111312in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.111365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.842829in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.843417in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.844004in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.844591in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.845178in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.846349in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.847519in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.849271in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.850437in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.851600in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.852182in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.853343in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.855660in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.860275in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.862572in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.869423in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.871694in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.876215in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.880710in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.885180in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.889624in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.914696in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.925348in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.935855in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.956447in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.961510in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.966539in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.976498in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.981430in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.986329in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.996033in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.010359in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.019761in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.024417in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.029045in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.042759in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.056225in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.073805in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.082441in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.090976in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.107753in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.115999in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.132214in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.140187in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.148073in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.155874in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.163590in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.178776in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.208207in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.215377in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.222474in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.229499in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.236455in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.243342in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.246792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.843396in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.846876in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.847744in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.848612in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.852078in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.853807in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.854671in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.855534in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.857259in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.858121in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.865849in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.876081in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.879473in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.882857in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.886232in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.889598in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.899643in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.902975in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.909611in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.926053in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.934195in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.950326in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.966255in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.974146in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.981988in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.989782in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.997529in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{2.012882in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{2.028051in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{2.035569in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{2.043041in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{2.050470in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{2.057856in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{2.065199in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{2.079757in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{2.086974in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{2.094149in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{2.101284in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{2.108379in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.122449in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{2.129426in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{2.136364in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{2.150126in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{2.163738in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{2.177203in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{2.190525in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{2.242431in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{2.267591in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{2.304397in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{2.316425in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{2.328337in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{2.340134in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{2.351819in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{2.363393in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{2.386218in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{2.397473in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{2.408624in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{2.419674in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{2.430624in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{2.452232in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.457625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.800346in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.776353in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.765275in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.754756in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.744759in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.735250in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.726197in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.717572in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.694006in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.686844in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.667160in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.575827in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.565359in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.527340in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.516682in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.512029in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.503838in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.465482in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.463173in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.461183in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.455489in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.452749in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.452024in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.450252in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.449333in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.447661in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.447406in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.446955in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.446079in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.445800in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.445552in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.444513in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.444298in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.444209in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.443885in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.443553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.812454in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.774465in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.752381in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.732483in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.723261in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.714481in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.698135in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.690518in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.683240in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.676281in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.669621in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.657129in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.596046in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.582265in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.559389in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.549812in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.541235in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.526546in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.504445in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.500051in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.496016in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.485712in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.459514in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.452378in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.450622in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.447769in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.446605in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.444676in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.443158in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.440950in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.437589in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.436526in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.436156in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.435999in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.435734in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.435524in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.435167in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.435064in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.434972in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.434805in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.434786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.740950in}}{\pgfqpoint{2.739891in}{3.360038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721244in}{1.786024in}}%
\pgfpathlineto{\pgfqpoint{6.724194in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{6.727144in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{6.730093in}{1.713511in}}%
\pgfpathlineto{\pgfqpoint{6.733043in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{6.735993in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{6.738943in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{6.741893in}{1.633268in}}%
\pgfpathlineto{\pgfqpoint{6.744842in}{1.615635in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{1.598847in}}%
\pgfpathlineto{\pgfqpoint{6.750742in}{1.582851in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{6.756641in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{6.759591in}{1.539133in}}%
\pgfpathlineto{\pgfqpoint{6.762541in}{1.525841in}}%
\pgfpathlineto{\pgfqpoint{6.765491in}{1.513126in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{1.500955in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.489295in}}%
\pgfpathlineto{\pgfqpoint{6.774340in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{6.797939in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{6.809738in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{6.821537in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{6.833336in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{6.845135in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{6.856934in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{6.868733in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{6.880533in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{6.892332in}{1.244071in}}%
\pgfpathlineto{\pgfqpoint{6.904131in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{6.915930in}{1.221938in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{1.212331in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.203541in}}%
\pgfpathlineto{\pgfqpoint{6.951327in}{1.195473in}}%
\pgfpathlineto{\pgfqpoint{6.963127in}{1.188048in}}%
\pgfpathlineto{\pgfqpoint{6.974926in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{6.986725in}{1.174853in}}%
\pgfpathlineto{\pgfqpoint{6.998524in}{1.168973in}}%
\pgfpathlineto{\pgfqpoint{7.010323in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{7.069319in}{1.141205in}}%
\pgfpathlineto{\pgfqpoint{7.098817in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{7.128315in}{1.125003in}}%
\pgfpathlineto{\pgfqpoint{7.157813in}{1.118526in}}%
\pgfpathlineto{\pgfqpoint{7.187310in}{1.112888in}}%
\pgfpathlineto{\pgfqpoint{7.216808in}{1.107955in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{7.275804in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{7.305302in}{1.096370in}}%
\pgfpathlineto{\pgfqpoint{7.334800in}{1.093330in}}%
\pgfpathlineto{\pgfqpoint{7.364298in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{7.393796in}{1.088157in}}%
\pgfpathlineto{\pgfqpoint{7.423293in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{7.452791in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{7.482289in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{7.511787in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{7.541285in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{7.570783in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{7.600281in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{7.629779in}{1.075208in}}%
\pgfpathlineto{\pgfqpoint{7.659276in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{7.688774in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{7.718272in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{7.747770in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{7.806766in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{7.836264in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{7.865762in}{1.068847in}}%
\pgfpathlineto{\pgfqpoint{7.895259in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{7.954255in}{1.067342in}}%
\pgfpathlineto{\pgfqpoint{8.013251in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{8.072247in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{8.131242in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{8.190238in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{8.249234in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{8.426221in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{8.485217in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{8.544213in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{8.603208in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{8.662204in}{1.062037in}}%
\pgfpathlineto{\pgfqpoint{8.721200in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{8.780196in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{8.839191in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{8.898187in}{1.061443in}}%
\pgfpathlineto{\pgfqpoint{8.957183in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{9.016179in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{9.075174in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{9.134170in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{9.193166in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{9.252162in}{1.060804in}}%
\pgfpathlineto{\pgfqpoint{9.311157in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{9.370153in}{1.060626in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.060584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.842533in, y=3.899010in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont E250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064672in, y=3.697784in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_\pi=\SI{130}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235562in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235562in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887917in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887917in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540272in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540272in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192627in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192627in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844982in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844982in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975453in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975453in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627808in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627808in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280163in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932518in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932518in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584873in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584873in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715344in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715344in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367699in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367699in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.020054in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.020054in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.672409in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.672409in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.324764in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.324764in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pade_approx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364045in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.458478in}{1.426356in}}{\pgfqpoint{5.950774in}{3.904594in}}{%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.687123in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.643827in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.633719in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.624083in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.614835in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.606002in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.589480in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.581734in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.574362in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.567411in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.560619in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.554130in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.548115in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.542463in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.536922in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.531504in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.526490in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.517619in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.487596in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.476578in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.467328in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.459109in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.451914in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.446783in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.441670in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.437249in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.433070in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.429658in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.426331in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.424403in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.416840in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.415258in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.413310in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.412140in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.410549in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.407514in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.404440in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.402176in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.400246in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.398501in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.396673in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.396043in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.395288in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.394620in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.392689in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.390500in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.389517in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.388418in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.386971in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.386229in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.381364in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.378379in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.359213in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.343622in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.333026in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.323753in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.311434in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.296709in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.245853in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.205737in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.156941in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.106164in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.051578in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{1.997005in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{1.940297in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{1.834296in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{1.741697in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{1.664274in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{1.635449in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{1.557208in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{1.517136in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{1.470921in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{1.455800in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{1.444547in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{1.435192in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.436325in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.426356in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{1.427934in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{1.432724in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.435342in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{4.826576in}{1.440324in}}%
\pgfpathlineto{\pgfqpoint{5.051415in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{5.501095in}{1.445403in}}%
\pgfpathlineto{\pgfqpoint{5.725934in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{5.950774in}{1.452917in}}%
\pgfpathlineto{\pgfqpoint{5.950774in}{3.878033in}}%
\pgfpathlineto{\pgfqpoint{5.950774in}{3.878033in}}%
\pgfpathlineto{\pgfqpoint{5.725934in}{3.882769in}}%
\pgfpathlineto{\pgfqpoint{5.501095in}{3.885547in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{3.891488in}}%
\pgfpathlineto{\pgfqpoint{5.051415in}{3.896154in}}%
\pgfpathlineto{\pgfqpoint{4.826576in}{3.890626in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{3.899707in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{3.895609in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{3.898226in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{3.903016in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.904594in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{3.899805in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{3.894625in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{3.895758in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{3.891467in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{3.887322in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{3.886403in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{3.884967in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{3.884066in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{3.883161in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{3.876871in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{3.875150in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{3.860029in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{3.855209in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{3.850639in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{3.831872in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{3.813815in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{3.797449in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{3.773742in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{3.754547in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{3.730068in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{3.695501in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{3.666676in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{3.632965in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{3.589253in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{3.549275in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{3.446149in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{3.390654in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{3.333946in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{3.279373in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{3.224786in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{3.174009in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{3.125213in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{3.085097in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{3.049803in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{3.034241in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{3.019516in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{3.007198in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.997924in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.987328in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.978693in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.971737in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.966047in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.960068in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.956836in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.952571in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.944721in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.943980in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.942532in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.941433in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.940451in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.938261in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.937425in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.936330in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.934908in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.934277in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.932449in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.930704in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.928774in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.926511in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.923436in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.920401in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.918810in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.917641in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.915692in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.914110in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.911539in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.909588in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.906547in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.904620in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.901292in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.897881in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.893701in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.889280in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.884167in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.879037in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.871841in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.863622in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.854372in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.843354in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.813331in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.809314in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.804460in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.794028in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.788487in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.782835in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.776820in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.770331in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.763539in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.756588in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.749217in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.741470in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.733397in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.724948in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.716115in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.706867in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.697232in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.687123in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.687123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.681923in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.633847in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.626715in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.619893in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.607121in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.601158in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.590066in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.584927in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.575391in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.566820in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.559135in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.555619in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.552312in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.540888in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.532044in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.520264in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.516544in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.513899in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.512023in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.509970in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.509330in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.509386in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.509527in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.509829in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.510631in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.511143in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.511748in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.512355in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.513007in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.514888in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.516907in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.519123in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.521511in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.523946in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.526449in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.528996in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.534041in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.536532in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.538936in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.541387in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.543786in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.546206in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.548624in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.551059in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.553545in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.558671in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.564146in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.567012in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.569944in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.572995in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.576245in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.579491in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.582875in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.586397in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.593848in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.601671in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.609904in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.618379in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.627053in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.635628in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.644163in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.659928in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.651705in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.646385in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.642044in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.638288in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.632468in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.630030in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.628529in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.625766in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.625143in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.624325in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.623968in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.623695in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.623813in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.623705in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.624113in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.625210in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.627276in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.628403in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.629883in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.630913in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.632301in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{2.633751in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{2.635142in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.638163in}}%
\pgfpathmoveto{\pgfqpoint{4.701672in}{2.692787in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{2.694395in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{2.695808in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.698649in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.700037in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.701067in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.702547in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.703674in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.704631in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.705741in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.706529in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.706837in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.707245in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.707138in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.707443in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.706625in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.705184in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.703999in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.702421in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.700920in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.698482in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.695805in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.688906in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.684565in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.679245in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.673596in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.667018in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.671022in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.678633in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.686787in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.695322in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.703897in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.712571in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.721046in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.729279in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.740828in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.744553in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.748075in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.751460in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.754705in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.757955in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.761006in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.763938in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.766804in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.769562in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.772280in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.774870in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.777405in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.779891in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.782326in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.784744in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.787164in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.789563in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.792015in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.794419in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.796910in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.801954in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.807004in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.814043in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.816062in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.817943in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.818595in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.819202in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.819807in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.820319in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.820757in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.821121in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.821424in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.821564in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.821620in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.821416in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.820980in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.820198in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.818927in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.817051in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.814406in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.805654in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.790062in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.778638in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.775331in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.771815in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.768076in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.764130in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.759961in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.755559in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.750922in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.740884in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.729792in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.723829in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.717587in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.711057in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.704236in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.689673in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.681923in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.681923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.677663in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.653287in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.647827in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.642971in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.638135in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.633833in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.629803in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.626285in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.622832in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.619266in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.616023in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.609776in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.606925in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.604261in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.601788in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.599113in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.596304in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.594211in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.584774in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.576771in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.569171in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.562240in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.544618in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.527244in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.517864in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.509769in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.502838in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.495637in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.479958in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.455752in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.449961in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.443983in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.436466in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.420071in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.404148in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.375299in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.362420in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.350029in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.317317in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.307237in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.296912in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.277649in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.258776in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.251218in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.241922in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.225696in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.218738in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.209986in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.203101in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.197371in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.189409in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.182844in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.175859in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.169029in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.162640in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.153064in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.149592in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.134348in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.121022in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.108559in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.093596in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.081773in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.067825in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.055262in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.038684in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.021509in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.007504in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.002725in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{1.990111in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{1.988871in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{1.982991in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{1.968718in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{1.961575in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{1.961446in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{1.946781in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{1.953625in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{1.947414in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{1.943867in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{1.942524in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{1.945850in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{1.942157in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.943554in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.945065in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{1.943537in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.950337in}}%
\pgfpathmoveto{\pgfqpoint{4.701672in}{3.380613in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{3.381874in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{3.386041in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{3.387413in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{3.390178in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.385886in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{3.387396in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{3.383740in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{3.388793in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{3.381101in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{3.385100in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{3.391176in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{3.384950in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{3.388427in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{3.384577in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{3.387083in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{3.383536in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{3.377858in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{3.381082in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{3.377326in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{3.384170in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{3.369504in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{3.369375in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{3.365951in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{3.362233in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{3.361045in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{3.347959in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{3.342079in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{3.340840in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{3.328225in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{3.323446in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{3.309441in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{3.292266in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{3.275688in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{3.263125in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{3.249177in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{3.237355in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{3.222392in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{3.209928in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{3.196602in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{3.181358in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{3.177886in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{3.168311in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{3.161922in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{3.155091in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{3.148106in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{3.141542in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{3.133579in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.127849in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{3.112212in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{3.105254in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{3.096478in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{3.089028in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{3.079732in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{3.072175in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{3.062479in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{3.053302in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{3.043859in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{3.034038in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{3.023713in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{3.013634in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{3.003667in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.992776in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.968530in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.955651in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.942142in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.926802in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.894484in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.886967in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.880990in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.875199in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.867757in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.859510in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.850993in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.842514in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.835313in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.828113in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.821181in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.813087in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.803706in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.794915in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.786332in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.777266in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.768711in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.761780in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.754179in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.746177in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.736739in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.735622in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.734646in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.729162in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.726689in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.724025in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.718044in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.714927in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.711684in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.708118in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.697117in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.692815in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.687979in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.683123in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.677663in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.677663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.664891in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.664599in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.664307in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.663723in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.663431in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.663139in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.662847in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.662556in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.662264in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.661390in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.660807in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.660516in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.660225in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.659642in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.658479in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.657316in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.653833in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.652674in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.651516in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.646892in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.644586in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.642284in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.641134in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.639985in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.638837in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.636543in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.633682in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.627975in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.622290in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.619456in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.610987in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.605368in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.602567in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.599771in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.588639in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.585870in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.583105in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.580346in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.577592in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.574842in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.572098in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.569360in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.566626in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.563897in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.561173in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.558455in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.555741in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.553032in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.547629in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.542246in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.536882in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.531538in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.526212in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.520906in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.515618in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.510349in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.505099in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.499866in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.494652in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.484278in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.468850in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.458652in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.453579in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.448522in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.443483in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.438460in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.423490in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.413591in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.403756in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.398862in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.389122in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.379442in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.369824in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.360265in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.350766in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.331940in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{2.322613in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{2.313341in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{2.304124in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.293988in}}%
\pgfpathmoveto{\pgfqpoint{4.701672in}{3.036962in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{3.026826in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{3.017609in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{3.008338in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.999010in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.989626in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.980185in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.970685in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.961126in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.951508in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.941829in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.932088in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.927194in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.922285in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.917359in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.912418in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.907461in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.902487in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.897497in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.887468in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.882428in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.877372in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.872298in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.867208in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.862100in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.856975in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.851832in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.846672in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.841494in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.836298in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.831084in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.825852in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.820601in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.815332in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.810044in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.804738in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.799413in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.794068in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.783321in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.777918in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.775209in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.772496in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.767053in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.764324in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.758852in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.756108in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.753359in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.750604in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.745081in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.742311in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.739536in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.736756in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.733970in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.731179in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.728383in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.725582in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.722775in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.719963in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.717145in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.714322in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.711494in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.708660in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.705820in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.697269in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.694407in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.693261in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.689816in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.688666in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.686364in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.685211in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.684058in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.682903in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.681748in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.680592in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.679434in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.678276in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.677117in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.674796in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.671308in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.671017in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.670434in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.670143in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.669852in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.669560in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.669269in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.668978in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.668686in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.668394in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.668103in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.667811in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.667519in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.667227in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.666935in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.666644in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.666352in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.666059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.659307in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.657274in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.655254in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.653247in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.651255in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.647315in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.643438in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.641524in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.639628in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.637748in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.635886in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.634041in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.632214in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.628612in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.619920in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.613285in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.589411in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.584059in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.578930in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.574015in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.569301in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.564780in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.560441in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.556274in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.548424in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.544723in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.541162in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.537733in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.534429in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.531244in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.523763in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.510580in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.504739in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.499319in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.494273in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.489557in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.485135in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.480975in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.477048in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.473330in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.466438in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.460159in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.457214in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.454383in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.451656in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.449024in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.446480in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.444016in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.441626in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.439305in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.434850in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.432707in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.430616in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.428573in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.426576in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.424622in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.417192in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.413683in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.410296in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.407020in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.403847in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.400770in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.397780in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.394873in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.389282in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.386588in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.381379in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.376384in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.373960in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.371578in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.369240in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.366942in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.364681in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.362458in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.360269in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.358114in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.353898in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.349803in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.347797in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.345818in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.341938in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.334466in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.327342in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.323901in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{2.317237in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{2.314008in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{2.310845in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.307447in}}%
\pgfpathmoveto{\pgfqpoint{4.701672in}{3.023503in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{3.016942in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{3.013713in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{3.003608in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.996484in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.992795in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.989012in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.985132in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.983153in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.981147in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.979115in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.977052in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.974959in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.972836in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.970681in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.968492in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.966269in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.964008in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.961710in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.959372in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.956990in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.954566in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.952093in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.949571in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.946995in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.944362in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.941668in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.938908in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.936077in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.933170in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.930181in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.927103in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.923931in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.920654in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.913758in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.910116in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.904374in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.902377in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.900334in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.898243in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.896100in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.893902in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.891645in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.889324in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.884470in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.881926in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.879294in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.876567in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.873736in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.870791in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.867721in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.864512in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.861151in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.853903in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.849976in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.841393in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.831631in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.826212in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.814051in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.807187in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.799706in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.796521in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.793217in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.789788in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.786227in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.782526in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.778678in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.774676in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.770509in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.766170in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.761649in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.756936in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.752020in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.746891in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.735951in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.730116in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.724025in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.711030in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.704112in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.702338in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.700546in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.698737in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.695064in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.693202in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.691323in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.687512in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.681673in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.679696in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.677703in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.675696in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.673676in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.671643in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.669598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.635391in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.621381in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.608128in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.595326in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.571624in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.560670in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.550130in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.539984in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.530403in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.521141in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.512231in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.503913in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.496060in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.488488in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.481057in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.473988in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.467819in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.462319in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.420315in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.404474in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.391077in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.366912in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.357332in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.347900in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.338844in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.330621in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.310314in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.302798in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.295951in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.288795in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.282703in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.277282in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.272247in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.266059in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.252514in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.239120in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.226512in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.215211in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.204367in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.175056in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.157827in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.148952in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.139709in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.131337in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.123080in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.114241in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.097960in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.090579in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.081632in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.073440in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.064401in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.055434in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.047482in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.037212in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.027162in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.015753in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.005101in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{1.993153in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{1.814354in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{1.447116in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{1.412018in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{1.286146in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{1.204303in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{1.190698in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{1.190372in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{1.184848in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{1.184449in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.150969in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.151572in}}%
\pgfpathmoveto{\pgfqpoint{4.701672in}{4.179379in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{4.179981in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{4.175737in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{4.175674in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{4.178100in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.174564in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{4.168600in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{4.159867in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{4.160541in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{4.150623in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{4.146501in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{4.146102in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{4.140579in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{4.140252in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{4.136332in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{4.131083in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{4.126648in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{4.110070in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{4.106401in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{4.099488in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{4.093732in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{4.077532in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{4.061290in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{4.044804in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{4.022184in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{4.004586in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{3.976537in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{3.944117in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{3.918933in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{3.883834in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{3.845282in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{3.804796in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{3.756260in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{3.713365in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{3.660936in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{3.610907in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{3.562505in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{3.516596in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{3.472269in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{3.432095in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{3.397586in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{3.365209in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{3.353476in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{3.337798in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{3.325849in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{3.315197in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{3.303788in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{3.293738in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{3.283469in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.275517in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{3.266549in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{3.257510in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{3.249318in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{3.240371in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{3.232990in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{3.223629in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{3.216709in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{3.207870in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{3.199613in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{3.191241in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{3.181998in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{3.173123in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{3.164335in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{3.155894in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{3.146806in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{3.137192in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{3.126583in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{3.115740in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{3.104438in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{3.091831in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{3.078436in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{3.064892in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{3.058703in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{3.053668in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{3.048247in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{3.034999in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{3.028152in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{3.020636in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{3.014503in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{3.007421in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{3.000330in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.992106in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.983051in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.973618in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.964038in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.952472in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.926476in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.910635in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.891714in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.868632in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.863131in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.856962in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.849893in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.842462in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.834890in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.827037in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.818719in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.809809in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.790966in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.780820in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.770280in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.759326in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.747746in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.735624in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.722822in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.709569in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{2.695559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453981in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453981in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353339in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353339in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252698in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252698in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152057in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152057in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027858in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364045in}{1.061704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478549in, y=0.995400in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364045in}{1.863590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478549in, y=1.797285in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364045in}{2.665475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629630in, y=2.599171in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364045in}{3.467360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629630in, y=3.401056in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364045in}{4.269246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629630in, y=4.202941in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422993in,y=2.665475in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364045in}{2.665475in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{2.665475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.364045in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458478in}{2.665967in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{2.665732in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.665278in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.664644in}}%
\pgfpathlineto{\pgfqpoint{1.467471in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{2.663070in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.662196in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{1.476465in}{2.660442in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{2.659595in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{2.658820in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{2.658099in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.657469in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{2.656923in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.656470in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{2.656116in}}%
\pgfpathlineto{\pgfqpoint{1.494452in}{2.655853in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{2.655707in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{2.655671in}}%
\pgfpathlineto{\pgfqpoint{1.507942in}{2.656449in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{2.658548in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{2.661576in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{2.665164in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{2.668901in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{2.672546in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.675809in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{2.678569in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{2.680768in}}%
\pgfpathlineto{\pgfqpoint{1.588885in}{2.682343in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{2.683267in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{2.683665in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{2.683454in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.682811in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{2.681725in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{2.680296in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{2.678602in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{2.676739in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{2.674677in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{2.672522in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{1.723788in}{2.661886in}}%
\pgfpathlineto{\pgfqpoint{1.746272in}{2.657375in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.653798in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{1.813724in}{2.649530in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{2.648987in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.649856in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{2.651312in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.653177in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{2.657929in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.660547in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{2.663178in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{2.665748in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{2.668189in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{2.670426in}}%
\pgfpathlineto{\pgfqpoint{2.106016in}{2.672398in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.674123in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{2.675464in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{2.676460in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{2.677053in}}%
\pgfpathlineto{\pgfqpoint{2.218436in}{2.677281in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.677234in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{2.676691in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{2.675829in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{2.674654in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.667654in}}%
\pgfpathlineto{\pgfqpoint{2.443275in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.658974in}}%
\pgfpathlineto{\pgfqpoint{2.533211in}{2.655047in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{2.623147in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{2.668115in}{2.648069in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{2.647723in}}%
\pgfpathlineto{\pgfqpoint{2.758051in}{2.648431in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.650108in}}%
\pgfpathlineto{\pgfqpoint{2.847987in}{2.652333in}}%
\pgfpathlineto{\pgfqpoint{2.892955in}{2.655276in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.658226in}}%
\pgfpathlineto{\pgfqpoint{2.982890in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.664360in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.667077in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{2.669750in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{2.671479in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.674408in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{2.674863in}}%
\pgfpathlineto{\pgfqpoint{3.342634in}{2.675388in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{2.675211in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{3.477538in}{2.674088in}}%
\pgfpathlineto{\pgfqpoint{3.522506in}{2.672900in}}%
\pgfpathlineto{\pgfqpoint{3.567474in}{2.671714in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{2.670711in}}%
\pgfpathlineto{\pgfqpoint{3.657409in}{2.669168in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{2.667746in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{2.664911in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{2.662186in}}%
\pgfpathlineto{\pgfqpoint{3.972185in}{2.660260in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.658284in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.659114in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{2.660694in}}%
\pgfpathlineto{\pgfqpoint{4.421864in}{2.663538in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{2.667621in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{2.673139in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.681890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364045in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691672in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364045in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364045in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544649in}{2.506442in}}%
\pgfpathlineto{\pgfqpoint{4.555561in}{2.506442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.594450in}{2.506442in}}{\pgfqpoint{4.594450in}{2.545331in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.594450in}{4.492778in}}{\pgfqpoint{4.555561in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{3.544649in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505760in}{4.492778in}}{\pgfqpoint{3.505760in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{2.545331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505760in}{2.506442in}}{\pgfqpoint{3.544649in}{2.506442in}}%
\pgfpathlineto{\pgfqpoint{3.544649in}{2.506442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{4.278889in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{4.278889in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{4.415000in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{4.415000in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{4.278889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=4.278889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont stat.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{4.003460in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{4.003460in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{4.139571in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{4.139571in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{4.003460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=4.003460in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{3.728031in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.728031in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.864142in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.864142in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.728031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=3.728031in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.588713in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.588713in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.452602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=3.452602in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm q.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.313284in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.313284in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.177173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=3.177173in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont IB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{2.901744in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{2.901744in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{3.037856in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{3.037856in}}%
\pgfpathlineto{\pgfqpoint{3.583538in}{2.901744in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=2.901744in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont comb.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583538in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{3.632149in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{2.694371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836316in,y=2.626316in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Padé}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062373in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.156806in}{1.307104in}}{\pgfqpoint{10.649102in}{4.023846in}}{%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.689072in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.641878in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.630861in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.610254in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.600626in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.582601in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.574150in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.558493in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.551099in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.544014in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.537437in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.525199in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.519284in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.513798in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.504072in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.486004in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.471220in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.459220in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.449113in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.440206in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.426635in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.421107in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.416201in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.411709in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.407911in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.404081in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.398823in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.394005in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.392443in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.387179in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.383982in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.374300in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.372406in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.371666in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.370856in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.370179in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.369024in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.367913in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.365892in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.363641in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.362156in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.361150in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.356026in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.352584in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.344058in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.338097in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.331742in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.314103in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.302848in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.292124in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.278624in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.245577in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.109015in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.053107in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{1.993007in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{1.870751in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{1.604926in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{1.450369in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.423915in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{1.406423in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{1.377074in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{1.361583in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{1.355604in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{1.339338in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{1.337245in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{1.331103in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{1.325789in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{1.316890in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{1.317287in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{1.311823in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{1.309530in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{1.313899in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{9.524904in}{1.322466in}}%
\pgfpathlineto{\pgfqpoint{9.749743in}{1.316651in}}%
\pgfpathlineto{\pgfqpoint{9.974583in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{10.199423in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{10.649102in}{1.336025in}}%
\pgfpathlineto{\pgfqpoint{10.649102in}{3.994926in}}%
\pgfpathlineto{\pgfqpoint{10.649102in}{3.994926in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{10.199423in}{4.003497in}}%
\pgfpathlineto{\pgfqpoint{9.974583in}{4.009375in}}%
\pgfpathlineto{\pgfqpoint{9.749743in}{4.014299in}}%
\pgfpathlineto{\pgfqpoint{9.524904in}{4.008484in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{4.018727in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{4.014352in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{4.017051in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{4.021420in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{4.023846in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{4.019127in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{4.013664in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{4.014060in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{4.010247in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{4.005161in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{4.005063in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{4.002804in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{4.001956in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{3.999847in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{3.993705in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{3.991612in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{3.975346in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{3.969368in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{3.964717in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{3.953876in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{3.943955in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{3.924527in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{3.907036in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{3.880581in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{3.832493in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{3.795434in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{3.762969in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{3.726024in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{3.677930in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{3.634130in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{3.576636in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{3.521021in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{3.460199in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{3.397427in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{3.337943in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{3.277843in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{3.221936in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{3.168766in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{3.124347in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{3.085373in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{3.068190in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{3.052327in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{3.038826in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{3.028102in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{3.016847in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{3.007119in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.999209in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.992853in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.986892in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.983076in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.978366in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.974925in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.969800in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.968794in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.967309in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.966231in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.965058in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.963037in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.961926in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.960771in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.960094in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.959285in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.958544in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.956651in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.954979in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.952819in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.950383in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.943771in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.941932in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.940709in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.938507in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.936945in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.934231in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.932127in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.928818in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.926870in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.923039in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.919241in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.914749in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.909843in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.904316in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.898612in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.890745in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.871731in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.859730in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.844946in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.826878in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.822453in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.811666in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.805751in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.799689in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.793514in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.786937in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.779851in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.772457in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.764859in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.756800in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.748349in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.730324in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.720696in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.700089in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.689072in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.689072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.647457in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.638958in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.630804in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.615481in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.601442in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.594883in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.588642in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.582675in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.566509in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.561658in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.557061in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.552709in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.548585in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.544706in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.528449in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.518689in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.511250in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.501635in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.498753in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.496729in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.495380in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.494574in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.494154in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.493993in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.494120in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.494339in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.494737in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.495202in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.495747in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.497095in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.497820in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.498593in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.500790in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.503128in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.505671in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.508391in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.511155in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.513985in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.516854in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.519692in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.522516in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.527989in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.530719in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.533387in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.538751in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.544189in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.546985in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.549837in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.552826in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.555857in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.559004in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.562223in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.565570in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.569134in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.572692in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.576402in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.580263in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.584345in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.588427in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.597000in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.606024in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.624822in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.634225in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.643584in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.652530in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.662289in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.655067in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.648864in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.643021in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.638253in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.634126in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.630671in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.627729in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.621664in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.620360in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.618776in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.618383in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.618081in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.618211in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.618094in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.618542in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.618881in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.619746in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.622015in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.623252in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.624877in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.626007in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.629120in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.632197in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.633962in}}%
\pgfpathmoveto{\pgfqpoint{9.400000in}{2.696988in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.698753in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.700303in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.701830in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.703422in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.706074in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.709985in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.711204in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.712069in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.712409in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.712857in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.712739in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.713075in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.712174in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.711276in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.710590in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.709286in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.707552in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.705901in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.703222in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.700279in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.692697in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.687929in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.682086in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.675883in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.668661in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.678421in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.687366in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.706129in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.715638in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.724927in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.733950in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.742523in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.746606in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.750687in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.754548in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.758258in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.761816in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.765380in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.771946in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.775093in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.778125in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.781113in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.783965in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.789505in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.792199in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.794878in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.797563in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.800231in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.802962in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.805647in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.808434in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.814096in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.816966in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.819795in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.822559in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.825280in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.827822in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.830160in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.832357in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.833130in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.833855in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.834579in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.835204in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.836611in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.836831in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.836957in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.836796in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.832197in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.829315in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.825237in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.819700in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.812261in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.802502in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.789893in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.782365in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.778241in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.773890in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.769292in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.764441in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.759330in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.753935in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.748275in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.742308in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.729508in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.722646in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.715470in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.691992in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.683494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.676177in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.649884in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.645496in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.636834in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.632864in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.629270in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.625589in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.621660in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.617931in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.614222in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.610369in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.606696in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.603147in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.599607in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.589619in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.586732in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.571555in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.556874in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.528348in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.513297in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.498173in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.483714in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.469407in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.455186in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.430153in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.418405in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.406888in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.395074in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.383349in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.372219in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.361706in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.352512in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.343468in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.333783in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.311592in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.290838in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.253575in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.221134in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.206135in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.192284in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.179161in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.166372in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.141599in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.129957in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.118581in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.107053in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.097101in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.086338in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.076666in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.066649in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.057662in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.038882in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.022057in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.013860in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.005632in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{1.997517in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{1.989428in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{1.979810in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{1.956416in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{1.940907in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{1.926370in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.910009in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{1.896179in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{1.850063in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{1.842050in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{1.829972in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{1.814992in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{1.808575in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{1.796835in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{1.773147in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{1.761683in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{1.760571in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{1.751475in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{1.742040in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{1.738533in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{1.735113in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{1.731086in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{1.733907in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{1.725415in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{1.724034in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{1.720111in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{1.722227in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.721823in}}%
\pgfpathmoveto{\pgfqpoint{9.400000in}{3.609128in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{3.608723in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{3.610840in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{3.609933in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{3.611221in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{3.606917in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{3.605536in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{3.601092in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{3.603608in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{3.596531in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{3.597043in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{3.599865in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{3.593237in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{3.595837in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{3.591434in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{3.592418in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{3.588910in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{3.581551in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{3.584189in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{3.579475in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{3.584976in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{3.570379in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{3.569268in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{3.564083in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{3.560332in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{3.557803in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{3.543585in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{3.538285in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{3.534115in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{3.522375in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{3.515958in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{3.500978in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{3.488900in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{3.480887in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{3.463468in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{3.450048in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{3.434771in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{3.420941in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{3.404581in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{3.374534in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{3.357261in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{3.341522in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{3.333433in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{3.325318in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{3.317091in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{3.308893in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{3.299740in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{3.292068in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{3.283447in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{3.273288in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{3.264301in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{3.254284in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{3.244612in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{3.233849in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{3.223897in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{3.212369in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{3.200993in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{3.189351in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{3.177242in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{3.164578in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{3.151790in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{3.138667in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{3.124815in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{3.109816in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{3.094017in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{3.077376in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{3.059673in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{3.019358in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.987482in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.978438in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.969244in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.958732in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.947601in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.935876in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.924062in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.912545in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.888963in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.875764in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.861543in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.847236in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.832777in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.817653in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.802602in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.739101in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.727803in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.724254in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.720581in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.716728in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.713019in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.709290in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.698086in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.694116in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.689994in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.685454in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.681066in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.676177in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.676177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.664531in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.664217in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.663903in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.663588in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.663274in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.662960in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.662646in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.662332in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.662018in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.661704in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.661390in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.661076in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.660763in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.660449in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.660135in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.659822in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.659508in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.659195in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.657942in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.656690in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.655439in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.654188in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.652939in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.650444in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.649198in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.647953in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.646708in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.645465in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.644223in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.642982in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.641741in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.638026in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.636789in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.635554in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.631237in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.628161in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.622026in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.618967in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.615914in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.609826in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.606791in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.603761in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.600737in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.594706in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.591699in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.588697in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.585701in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.582711in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.579726in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.576747in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.573773in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.570805in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.567842in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.564885in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.561933in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.558986in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.553109in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.550179in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.547253in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.544333in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.538509in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.532705in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.526922in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.521160in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.515418in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.509695in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.503993in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.498311in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.492648in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.481381in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.475777in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.470191in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.464624in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.459077in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.448036in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.437069in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.431613in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.426175in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.420754in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.415351in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.409965in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.404597in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.399246in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.367496in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.346659in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.336337in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.305744in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.295668in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.285651in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.275694in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.264741in}}%
\pgfpathmoveto{\pgfqpoint{9.400000in}{3.066209in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{3.055256in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{3.045299in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{3.035282in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{3.025206in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{3.015070in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{3.004873in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.994613in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.984291in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.973905in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.963454in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.947654in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.942354in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.937038in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.926353in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.920985in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.915599in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.910196in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.904776in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.899337in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.893881in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.888406in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.882914in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.877403in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.871874in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.866326in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.860759in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.855173in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.849569in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.832639in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.826957in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.821255in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.809790in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.798245in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.792441in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.786617in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.783697in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.777841in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.774905in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.769017in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.766065in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.763108in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.757177in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.754203in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.751224in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.748239in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.745249in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.742253in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.736244in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.733232in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.730213in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.727189in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.724160in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.721124in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.718083in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.715036in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.711983in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.705860in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.702790in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.699713in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.696631in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.695396in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.694161in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.692924in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.691687in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.690448in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.689209in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.687969in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.685485in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.684242in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.682998in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.681752in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.680506in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.679259in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.678011in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.676762in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.675512in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.674260in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.671755in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.671442in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.671128in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.670815in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.670501in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.670188in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.669874in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.669560in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.669246in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.668932in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.668618in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.668304in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.667990in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.667676in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.667362in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.667047in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.666733in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.666419in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.666104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.665689in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.665261in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.665080in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.664856in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.664590in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.664285in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.663945in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.663571in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.663167in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.662734in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.662274in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.661790in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.661283in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.660756in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.660208in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.659643in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.658465in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.657855in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.657231in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.654632in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.651906in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.649101in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.646252in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.643387in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.640528in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.637692in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.634890in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.626778in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.624190in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.621663in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.619200in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.616802in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.614469in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.612199in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.609992in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.607848in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.600809in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.596198in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.587893in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.580635in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.577338in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.574233in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.571302in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.568528in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.563391in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.561004in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.558721in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.556535in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.554436in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.552416in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.550470in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.548590in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.546771in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.543299in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.538446in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.536910in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.532510in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.531106in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.528383in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.525763in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.523236in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.520795in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.518432in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.516142in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.513919in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.511759in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.509657in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.507609in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.503663in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.501758in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.499895in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.498070in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.494530in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.492810in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.491122in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.489463in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.487832in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.484653in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.481573in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.480069in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.478587in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.477127in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.475688in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.474269in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.471490in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.468785in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.466150in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.463580in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.461073in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.458625in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.456232in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.453893in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.449365in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.446965in}}%
\pgfpathmoveto{\pgfqpoint{9.400000in}{2.883985in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.881585in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.879345in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.877057in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.874718in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.872325in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.869878in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.867370in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.864800in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.862165in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.859460in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.856681in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.855262in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.853823in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.852363in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.850882in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.849377in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.847849in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.846298in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.844721in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.843118in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.841487in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.839829in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.838140in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.834667in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.832880in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.831055in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.829192in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.827287in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.825338in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.823341in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.819192in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.814808in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.812518in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.802567in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.799844in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.798440in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.797007in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.795541in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.794041in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.792504in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.790929in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.789312in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.787651in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.785941in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.784179in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.782360in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.780480in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.776514in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.774415in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.772229in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.767559in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.765055in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.762423in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.759649in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.756718in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.753613in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.750315in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.746804in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.743057in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.739049in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.734752in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.730141in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.725186in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.723103in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.720958in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.718751in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.716482in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.714148in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.711750in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.706761in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.704172in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.701523in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.698817in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.696060in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.693258in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.690422in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.687563in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.684698in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.681849in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.679044in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.676318in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.673096in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.672485in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.671888in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.671307in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.670742in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.670195in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.669667in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.669160in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.668676in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.668216in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.667006in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.666665in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.666361in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.665870in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.665689in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.665689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.697042in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.619156in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.605139in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.578699in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.566351in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.543296in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.532367in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.522005in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.511977in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.502280in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.493183in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.484572in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.476190in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.467977in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.420564in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.398386in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.379377in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.362758in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.347053in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.332382in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.319708in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.307297in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.295360in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.284231in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.274298in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.264365in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.245861in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.236744in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.227535in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.219370in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.211655in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.204562in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.196589in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.178703in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.161418in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.145341in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.116819in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.103397in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.091070in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.068440in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.057328in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.046235in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.035104in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.024692in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.014490in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.003917in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{1.994849in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{1.974770in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{1.964476in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{1.933635in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{1.900738in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{1.876148in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{1.862637in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{1.846601in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{1.832680in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{1.797758in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.670922in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{1.517610in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{1.415515in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{1.320816in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{1.279216in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{1.242553in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{1.213805in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{1.149955in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{1.130748in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{1.002033in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{0.960291in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{0.962065in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{0.961244in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.956972in}}%
\pgfpathmoveto{\pgfqpoint{9.400000in}{4.373979in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{4.374495in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{4.369706in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{4.368885in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{4.370659in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{4.367840in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{4.360971in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{4.351852in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{4.351309in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{4.342101in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{4.336131in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{4.335488in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{4.328917in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{4.328646in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{4.323443in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{4.318024in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{4.313358in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{4.295128in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{4.290790in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{4.283382in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{4.276803in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{4.259549in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{4.242352in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{4.224401in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{4.200202in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{4.180995in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{4.150347in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{4.117145in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{4.088397in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{4.051734in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{4.010135in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{3.966720in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{3.915435in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{3.813340in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{3.760170in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{3.709096in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{3.660028in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{3.613035in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{3.570452in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{3.533192in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{3.498271in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{3.484349in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{3.468313in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{3.454802in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{3.442652in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{3.430212in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{3.418568in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{3.406950in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{3.397315in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{3.387063in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{3.376458in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{3.366474in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{3.356180in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{3.346762in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{3.336101in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{3.327033in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{3.306258in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{3.295846in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{3.284715in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{3.273622in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{3.262510in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{3.251466in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{3.239880in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{3.227553in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{3.214131in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{3.200318in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{3.185609in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{3.169532in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{3.152247in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{3.134361in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{3.126389in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{3.119295in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{3.111580in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{3.103415in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{3.085089in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{3.075267in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{3.056652in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{3.046719in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{3.023653in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{3.011242in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.998569in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.983898in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.968192in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.951573in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.932564in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.884196in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.877784in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.870831in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.862973in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.854760in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.837768in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.828670in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.818973in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.798583in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.787654in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.776331in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.764599in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.752251in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.739368in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.725812in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.711794in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.697042in}}%
\pgfpathlineto{\pgfqpoint{6.156806in}{2.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.152309in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.152309in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051668in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.051668in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951026in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.951026in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.850385in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.850385in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726186in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062373in}{1.061704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176877in, y=0.995400in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062373in}{1.863590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176877in, y=1.797285in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062373in}{2.665475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327958in, y=2.599171in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062373in}{3.467360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327958in, y=3.401056in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062373in}{4.269246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327958in, y=4.202941in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121322in,y=2.665475in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062373in}{2.665475in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.665475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.062373in}{0.740950in}}{\pgfqpoint{3.327627in}{3.849050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156806in}{2.664822in}}%
\pgfpathlineto{\pgfqpoint{6.159054in}{2.665012in}}%
\pgfpathlineto{\pgfqpoint{6.161302in}{2.665442in}}%
\pgfpathlineto{\pgfqpoint{6.163551in}{2.666070in}}%
\pgfpathlineto{\pgfqpoint{6.165799in}{2.666824in}}%
\pgfpathlineto{\pgfqpoint{6.168048in}{2.667674in}}%
\pgfpathlineto{\pgfqpoint{6.170296in}{2.668577in}}%
\pgfpathlineto{\pgfqpoint{6.172544in}{2.669504in}}%
\pgfpathlineto{\pgfqpoint{6.174793in}{2.670404in}}%
\pgfpathlineto{\pgfqpoint{6.177041in}{2.671292in}}%
\pgfpathlineto{\pgfqpoint{6.179290in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{2.672864in}}%
\pgfpathlineto{\pgfqpoint{6.183786in}{2.673527in}}%
\pgfpathlineto{\pgfqpoint{6.186035in}{2.674102in}}%
\pgfpathlineto{\pgfqpoint{6.188283in}{2.674579in}}%
\pgfpathlineto{\pgfqpoint{6.190532in}{2.674952in}}%
\pgfpathlineto{\pgfqpoint{6.192780in}{2.675228in}}%
\pgfpathlineto{\pgfqpoint{6.195028in}{2.675379in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{2.675415in}}%
\pgfpathlineto{\pgfqpoint{6.206270in}{2.674576in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.672331in}}%
\pgfpathlineto{\pgfqpoint{6.224258in}{2.669102in}}%
\pgfpathlineto{\pgfqpoint{6.233251in}{2.665282in}}%
\pgfpathlineto{\pgfqpoint{6.242245in}{2.661315in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.657457in}}%
\pgfpathlineto{\pgfqpoint{6.260232in}{2.654019in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{6.278219in}{2.648850in}}%
\pgfpathlineto{\pgfqpoint{6.287213in}{2.647243in}}%
\pgfpathlineto{\pgfqpoint{6.296206in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.645992in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{2.646298in}}%
\pgfpathlineto{\pgfqpoint{6.323187in}{2.647064in}}%
\pgfpathlineto{\pgfqpoint{6.332181in}{2.648297in}}%
\pgfpathlineto{\pgfqpoint{6.341174in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{6.350168in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{6.359161in}{2.653810in}}%
\pgfpathlineto{\pgfqpoint{6.368155in}{2.656060in}}%
\pgfpathlineto{\pgfqpoint{6.377149in}{2.658403in}}%
\pgfpathlineto{\pgfqpoint{6.399632in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{2.669880in}}%
\pgfpathlineto{\pgfqpoint{6.444600in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{2.678525in}}%
\pgfpathlineto{\pgfqpoint{6.489568in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{6.512052in}{2.683026in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{2.683704in}}%
\pgfpathlineto{\pgfqpoint{6.557020in}{2.683506in}}%
\pgfpathlineto{\pgfqpoint{6.579504in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{6.601988in}{2.680893in}}%
\pgfpathlineto{\pgfqpoint{6.624472in}{2.678827in}}%
\pgfpathlineto{\pgfqpoint{6.646956in}{2.676309in}}%
\pgfpathlineto{\pgfqpoint{6.669440in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{6.691924in}{2.670711in}}%
\pgfpathlineto{\pgfqpoint{6.714408in}{2.667817in}}%
\pgfpathlineto{\pgfqpoint{6.736892in}{2.664991in}}%
\pgfpathlineto{\pgfqpoint{6.759376in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{6.781860in}{2.659841in}}%
\pgfpathlineto{\pgfqpoint{6.804344in}{2.657667in}}%
\pgfpathlineto{\pgfqpoint{6.826828in}{2.655762in}}%
\pgfpathlineto{\pgfqpoint{6.849312in}{2.654278in}}%
\pgfpathlineto{\pgfqpoint{6.871796in}{2.653171in}}%
\pgfpathlineto{\pgfqpoint{6.894280in}{2.652503in}}%
\pgfpathlineto{\pgfqpoint{6.916764in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{6.939248in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{6.961732in}{2.652853in}}%
\pgfpathlineto{\pgfqpoint{6.984216in}{2.653784in}}%
\pgfpathlineto{\pgfqpoint{7.006700in}{2.655059in}}%
\pgfpathlineto{\pgfqpoint{7.029184in}{2.656524in}}%
\pgfpathlineto{\pgfqpoint{7.051668in}{2.658404in}}%
\pgfpathlineto{\pgfqpoint{7.096635in}{2.662704in}}%
\pgfpathlineto{\pgfqpoint{7.141603in}{2.667420in}}%
\pgfpathlineto{\pgfqpoint{7.186571in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.676568in}}%
\pgfpathlineto{\pgfqpoint{7.276507in}{2.680272in}}%
\pgfpathlineto{\pgfqpoint{7.321475in}{2.682856in}}%
\pgfpathlineto{\pgfqpoint{7.366443in}{2.684356in}}%
\pgfpathlineto{\pgfqpoint{7.411411in}{2.684793in}}%
\pgfpathlineto{\pgfqpoint{7.456379in}{2.684079in}}%
\pgfpathlineto{\pgfqpoint{7.501347in}{2.682300in}}%
\pgfpathlineto{\pgfqpoint{7.546315in}{2.679920in}}%
\pgfpathlineto{\pgfqpoint{7.591283in}{2.676748in}}%
\pgfpathlineto{\pgfqpoint{7.636251in}{2.673563in}}%
\pgfpathlineto{\pgfqpoint{7.681219in}{2.670163in}}%
\pgfpathlineto{\pgfqpoint{7.726186in}{2.666915in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{7.816122in}{2.661054in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{2.659171in}}%
\pgfpathlineto{\pgfqpoint{7.906058in}{2.657275in}}%
\pgfpathlineto{\pgfqpoint{7.951026in}{2.655959in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{2.655450in}}%
\pgfpathlineto{\pgfqpoint{8.040962in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{8.085930in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{8.130898in}{2.655409in}}%
\pgfpathlineto{\pgfqpoint{8.175866in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{8.220834in}{2.657485in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{2.658753in}}%
\pgfpathlineto{\pgfqpoint{8.310770in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{8.355738in}{2.661480in}}%
\pgfpathlineto{\pgfqpoint{8.400705in}{2.663006in}}%
\pgfpathlineto{\pgfqpoint{8.490641in}{2.666055in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{2.668993in}}%
\pgfpathlineto{\pgfqpoint{8.670513in}{2.671069in}}%
\pgfpathlineto{\pgfqpoint{8.760449in}{2.672462in}}%
\pgfpathlineto{\pgfqpoint{8.850385in}{2.673215in}}%
\pgfpathlineto{\pgfqpoint{8.940321in}{2.672323in}}%
\pgfpathlineto{\pgfqpoint{9.030257in}{2.670627in}}%
\pgfpathlineto{\pgfqpoint{9.120192in}{2.667565in}}%
\pgfpathlineto{\pgfqpoint{9.210128in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{9.300064in}{2.657208in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.647744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062373in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062373in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062373in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242977in}{2.506442in}}%
\pgfpathlineto{\pgfqpoint{9.253889in}{2.506442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{2.506442in}}{\pgfqpoint{9.292778in}{2.545331in}}%
\pgfpathlineto{\pgfqpoint{9.292778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.292778in}{4.492778in}}{\pgfqpoint{9.253889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204088in}{4.492778in}}{\pgfqpoint{8.204088in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{8.204088in}{2.545331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204088in}{2.506442in}}{\pgfqpoint{8.242977in}{2.506442in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.506442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{4.278889in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{4.278889in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{4.415000in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{4.415000in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{4.278889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=4.278889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont stat.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{4.003460in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{4.003460in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{4.139571in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{4.139571in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{4.003460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=4.003460in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{3.728031in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.728031in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.864142in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.864142in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.728031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=3.728031in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.588713in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.588713in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.452602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=3.452602in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm q.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.313284in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.313284in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.177173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=3.177173in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont IB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{2.901744in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{2.901744in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{3.037856in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{3.037856in}}%
\pgfpathlineto{\pgfqpoint{8.281866in}{2.901744in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=2.901744in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont comb.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281866in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{8.330477in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{8.379088in}{2.694371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534644in,y=2.626316in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Padé}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_comparison_08.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.053352in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.094514in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.174442in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.251301in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.288626in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.325238in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.361156in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.396394in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.771805in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.879888in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.980677in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{2.162811in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.322493in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.395023in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.463195in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.587750in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.644721in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.698498in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.749311in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.797370in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.842862in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.885970in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.926850in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.965642in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{3.054384in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{3.132768in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{3.202304in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{3.264237in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{3.319609in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{3.369286in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{3.414009in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.454397in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.490984in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.524220in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.554495in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.582144in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.607457in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.630686in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.652050in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.671741in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.706750in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.736828in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.750297in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.762844in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.774549in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.785482in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.795710in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.805291in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.814274in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.822709in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.830638in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.838096in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{3.851742in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{3.863890in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.874740in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{3.884463in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{3.893204in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{3.901079in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{3.908197in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{3.914648in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{3.920506in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{3.925841in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{3.930713in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{3.935167in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{3.939250in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{3.943004in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{3.946459in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{3.949645in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{3.952590in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{3.955314in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{3.957843in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{3.960193in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{3.962379in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{3.964415in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{3.966315in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{3.968094in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{3.969755in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{3.971312in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{3.972773in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{3.974142in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{3.975434in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{3.976652in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{3.978874in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{3.980848in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{3.982618in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{3.984207in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{3.985630in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{3.986924in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{3.988096in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{3.989160in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{3.990124in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{3.991010in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{3.992911in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{3.994466in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{3.995753in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{3.996837in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{3.997757in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{3.998546in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{4.156936in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{4.156936in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{4.156113in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{4.155173in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{4.154078in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{4.152780in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{4.151223in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{4.149332in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{4.148458in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{4.147503in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{4.146459in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{4.145312in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{4.144049in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{4.142643in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{4.141090in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{4.139357in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{4.137420in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{4.135250in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{4.134069in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{4.132812in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{4.131471in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{4.130046in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{4.128528in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{4.126906in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{4.125174in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{4.123320in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{4.121334in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{4.119201in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{4.116910in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{4.114444in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{4.111783in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{4.108910in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{4.105801in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{4.102429in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{4.098766in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{4.094776in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{4.090422in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{4.085661in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{4.080440in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{4.074703in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{4.068383in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{4.061400in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{4.053667in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{4.045080in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{4.035516in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{4.024829in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{4.012851in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.999378in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.992006in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.984167in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.975818in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.966918in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.957422in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.947275in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.936417in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.924787in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.912310in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.898902in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.884475in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.868921in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.852126in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.833956in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.814259in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.792865in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.769579in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.744172in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.716389in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.685927in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.652444in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.615534in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{3.574722in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{3.529460in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{3.479091in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{3.422845in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{3.359802in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{3.288854in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{3.208669in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{3.117627in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{3.077734in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{3.035647in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.991202in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.944216in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.894504in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.841850in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.786023in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.726766in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.596795in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.525426in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.449291in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.367967in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{2.280980in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{2.187794in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{2.087814in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.980379in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.740079in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.570100in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.534055in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.497285in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.382441in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.342581in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.301897in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.174682in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.130481in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.992144in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.844677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.816847in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.099625in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.377206in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.528107in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.595156in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.818083in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.864341in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{1.907422in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.020020in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.083260in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.111851in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.138619in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.163694in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.187196in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.209235in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{2.258575in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.300747in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{2.336867in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{2.367852in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{2.394458in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{2.417317in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{2.436956in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{2.453817in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{2.468276in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{2.480650in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.491210in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{2.500187in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{2.507781in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{2.514163in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{2.523863in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{2.527422in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.530254in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{2.532445in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{2.534070in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{2.535873in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{2.535730in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{2.535088in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{2.534204in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{2.533107in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{2.531820in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{2.530367in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{2.527036in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{2.523248in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{2.519110in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.500553in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{2.495671in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{2.490764in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{2.485854in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{2.480962in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{2.476104in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{2.471291in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{2.466534in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{2.461841in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{2.457217in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{2.448195in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{2.443803in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{2.435265in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{2.431121in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{2.427060in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{2.423082in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{2.415372in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{2.411638in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{2.407983in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{2.404405in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{2.400903in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{2.387627in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{2.375441in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{2.369724in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{2.364241in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{2.358980in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{2.353929in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{2.349078in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{2.344416in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{2.323614in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{2.314567in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{2.306280in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{2.298664in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{2.291644in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{2.860633in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{2.860633in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{2.865789in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{2.871348in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{2.877356in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{2.883862in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{2.890920in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{2.898590in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{2.901844in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{2.905209in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{2.908690in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{2.912290in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{2.916013in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{2.919862in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{2.923839in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{2.927945in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{2.932180in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{2.936541in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{2.941025in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{2.943311in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{2.945623in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{2.950323in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{2.952705in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{2.955106in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{2.957520in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{2.962371in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{2.967213in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{2.969611in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{2.971981in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{2.974310in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{2.976584in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{2.978786in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{2.980896in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{2.982890in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{2.984740in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{2.986413in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.987869in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{2.989060in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{2.989931in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{2.990425in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{2.988624in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{2.986547in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{2.985141in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{2.983458in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{2.981468in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{2.979140in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{2.976437in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{2.973321in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{2.969746in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{2.965664in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{2.961018in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{2.955745in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{2.949776in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{2.935416in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{2.926834in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{2.917165in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{2.906277in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{2.894018in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{2.880213in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.864662in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{2.847133in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{2.827356in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{2.805019in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{2.779757in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{2.751140in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{2.718663in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{2.681728in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.591488in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{2.536301in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.472810in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.444759in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.415026in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.383491in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.350020in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.314469in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.276678in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.099388in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.991907in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.932497in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.800624in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.727358in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.472392in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.373698in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.321390in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.294452in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.266972in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.151365in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.025915in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.816847in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.816847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.757961in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.766314in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.770454in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{0.782725in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{0.790786in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{0.794780in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{0.798751in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.802699in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{0.818263in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{0.894363in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{0.921082in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{0.934012in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.959052in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{0.983056in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{0.994688in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{1.161160in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{1.201012in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{1.219694in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.254817in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{1.271344in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{1.287234in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{1.331428in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{1.417846in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.477680in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.495330in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{1.503780in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{1.519979in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{1.576722in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{1.612382in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{1.643407in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{1.652872in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{1.694749in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{1.702178in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{1.716228in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{1.722878in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{1.729294in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{1.747263in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{1.752860in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{1.758277in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{1.763523in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{1.773530in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{1.782940in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{1.791806in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{1.808081in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{1.815568in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{1.822667in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{1.829406in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{1.835813in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{1.841911in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{1.910647in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{2.197087in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{2.197087in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{2.189719in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{2.181618in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{2.172668in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{2.151631in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{2.139154in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{2.133718in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{2.127998in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{2.121972in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{2.115613in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{2.108894in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{2.101782in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{2.094244in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{2.077721in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{2.068641in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{2.063873in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{2.053839in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{2.043084in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{2.037411in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{2.031526in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{2.025417in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{2.019072in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{1.998469in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{1.975157in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{1.966690in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{1.957835in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{1.948564in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{1.938848in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{1.906684in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{1.882316in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{1.771162in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{1.740163in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{1.680461in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{1.653200in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{1.623642in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{1.591484in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{1.537574in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.497199in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{1.348034in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{1.252201in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.144758in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{1.092048in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.073447in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.926209in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.784565in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.777460in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.763055in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.755754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.892508in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.963811in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.998412in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.161621in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.338010in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.365544in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.392579in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.592280in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.682144in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.766125in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.844724in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{1.918391in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.052505in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.113642in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.171237in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.276847in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.325326in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.371195in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.414638in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.532013in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.567290in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.600849in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{2.677929in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.746421in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{2.807548in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{2.862324in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{2.911594in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{2.956067in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{2.996342in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.032928in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.066259in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.096707in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.124592in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.150192in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.173748in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.195469in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.215541in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.234124in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.251361in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.267377in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.282284in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.309156in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.321288in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.332648in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.343299in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.353299in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.362699in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.371545in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.379879in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.387740in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.395162in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{3.421059in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.432078in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{3.442029in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{3.451044in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{3.459234in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{3.466696in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{3.473512in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{3.479754in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{3.485483in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{3.490754in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{3.495612in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{3.504252in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{3.508102in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{3.511677in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{3.515002in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{3.518100in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{3.520990in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{3.523691in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{3.526217in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{3.528584in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{3.530804in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{3.532888in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{3.534848in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{3.536693in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{3.538431in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{3.540070in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{3.541618in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{3.543081in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{3.545774in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{3.548192in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{3.550370in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{3.552338in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{3.554121in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{3.555740in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{3.557216in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{3.558563in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{3.559795in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{3.560925in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{3.563369in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{3.565369in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{3.567023in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{3.568402in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{3.569562in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{3.570544in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{4.207566in}}%
\pgfpathlineto{\pgfqpoint{8.146288in}{4.207566in}}%
\pgfpathlineto{\pgfqpoint{7.796951in}{4.205251in}}%
\pgfpathlineto{\pgfqpoint{7.447614in}{4.202609in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{4.199571in}}%
\pgfpathlineto{\pgfqpoint{6.748939in}{4.196048in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{4.191928in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{4.187057in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{4.184856in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{4.182487in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{4.179932in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{4.177170in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{4.174179in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{4.170929in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{4.167390in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{4.163524in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{4.159289in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{4.154635in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{4.152132in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{4.149502in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{4.146734in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{4.143819in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{4.140746in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{4.137504in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{4.134078in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{4.130454in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{4.126617in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{4.122549in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{4.118230in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{4.108751in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{4.103540in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{4.097977in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{4.092027in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{4.085653in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{4.071459in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{4.063538in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{4.054987in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{4.045737in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{4.035707in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{4.024806in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{4.012928in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{3.999950in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.985728in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{3.970095in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{3.952856in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.933777in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.923463in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.912582in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.901091in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.888942in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.876083in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.862457in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.848001in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.832646in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.816313in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.798917in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.780362in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.760541in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.739335in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.716611in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.692216in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.665983in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.637717in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.607202in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.574188in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.538392in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.499489in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.457102in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{3.304340in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{3.242905in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{3.099522in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{3.015450in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.921352in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.880540in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.837734in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.792803in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.695968in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.643735in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.588714in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.469468in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.187070in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{2.018874in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.926648in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.828360in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.491263in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.294580in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.259687in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.224149in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{0.829479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159545in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159545in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858219in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858219in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556894in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556894in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255568in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255568in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954242in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954242in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652916in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652916in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351591in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351591in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050265in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.050265in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604905in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=0.674646in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.213873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.147568in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.686795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=1.620491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.159718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.093413in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=2.566336in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.039258in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.578485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.512181in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.051408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=3.985104in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.632640in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{08}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.934433in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.980337in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.025300in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.112497in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.154777in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.236806in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.499478in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.568159in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.930133in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{2.034245in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{2.131295in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.306597in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.385892in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.460224in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.529995in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.595564in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.657258in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.715372in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.770174in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.821907in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.917032in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.960809in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{3.002292in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{3.041634in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{3.131527in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{3.210811in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{3.281053in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{3.399350in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{3.449373in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{3.494366in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.534966in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.571714in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.605074in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.635442in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.663158in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.688518in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.711776in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.733155in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.752848in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.771025in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.787836in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.803410in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.817865in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.831303in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.843815in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.855483in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.866378in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.876566in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.886105in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.895046in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.903438in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.911322in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.918737in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{3.932297in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{3.944360in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.955128in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{3.964772in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{3.973436in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{3.988290in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{3.994675in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{4.000473in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{4.010567in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{4.014972in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{4.019008in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{4.022716in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{4.026130in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{4.029278in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{4.032187in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{4.034879in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{4.037377in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{4.039697in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{4.041856in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{4.043867in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{4.045744in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{4.047500in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{4.049141in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{4.050679in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{4.052122in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{4.053477in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{4.054751in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{4.055951in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{4.058147in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{4.060103in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{4.061854in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{4.063425in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{4.064839in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{4.066118in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{4.067277in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{4.068331in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{4.070171in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{4.070984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.913357in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.038422in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.068059in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.097078in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.180587in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.259087in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.284206in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.308823in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.332950in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.424799in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.728946in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.850431in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.955888in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.003405in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.089355in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.128247in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.164690in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.261055in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.289360in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.315977in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.446118in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{2.488244in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{2.524790in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{2.556561in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{2.584229in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{2.608356in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{2.629418in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{2.647816in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{2.663892in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.677936in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{2.690200in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{2.700900in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{2.710220in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{2.718323in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{2.725349in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{2.731419in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.736642in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{2.741111in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{2.744908in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{2.748105in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{2.750768in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{2.754710in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{2.757114in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{2.757836in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{2.758282in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{2.758481in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{2.758457in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{2.757830in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{2.756558in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{2.754768in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{2.752561in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{2.750022in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{2.747220in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.744211in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{2.741042in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{2.737752in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{2.734372in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{2.730929in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{2.727445in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{2.723938in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{2.720422in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{2.716911in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{2.703087in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{2.699718in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{2.696392in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{2.693113in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{2.689883in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{2.686703in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{2.683574in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{2.680498in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{2.677474in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{2.674504in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{2.671587in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{2.668722in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{2.663151in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{2.657786in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{2.652622in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{2.642869in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{2.638266in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{2.633835in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{2.629569in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{2.625461in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{2.621503in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{2.617525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.752630in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.769805in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.775440in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{0.781030in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{0.802962in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{0.844859in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.926080in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{1.136464in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{1.243957in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{1.268775in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{1.314792in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.429447in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{1.461456in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{1.555579in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{1.578322in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{1.628898in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{1.646963in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{1.695086in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{1.709379in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{1.735751in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{1.781089in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{1.800718in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{1.809889in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{1.818668in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{1.835145in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{1.850324in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{1.864352in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{1.895173in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{1.906058in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{1.911232in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{1.916239in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{1.930331in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{1.947208in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{1.954932in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{1.969140in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{1.981906in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{1.987815in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{1.993438in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.998984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.740950in}}{\pgfqpoint{5.170190in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166532in}{0.823877in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{0.942212in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.089554in}}%
\pgfpathlineto{\pgfqpoint{1.194479in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.159090in}}%
\pgfpathlineto{\pgfqpoint{1.201465in}{1.192885in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{1.208452in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.290569in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.412732in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.553646in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{1.271333in}{1.755252in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.846386in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.931799in}}%
\pgfpathlineto{\pgfqpoint{1.313253in}{2.011962in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.087300in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{2.158196in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{2.288005in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.347513in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{2.403774in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{2.457020in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{2.507465in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.600711in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.643851in}}%
\pgfpathlineto{\pgfqpoint{1.480935in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{2.761101in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.922971in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{2.991251in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{3.052614in}}%
\pgfpathlineto{\pgfqpoint{1.683551in}{3.107967in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{3.158071in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{3.203571in}}%
\pgfpathlineto{\pgfqpoint{1.788352in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{3.282874in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{3.317550in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{3.349390in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.378697in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{3.405732in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{3.430726in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{3.453879in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.475367in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{3.495348in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.513959in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{3.531323in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{3.547549in}}%
\pgfpathlineto{\pgfqpoint{2.242490in}{3.562734in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{3.576967in}}%
\pgfpathlineto{\pgfqpoint{2.312358in}{3.590325in}}%
\pgfpathlineto{\pgfqpoint{2.347291in}{3.602878in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{3.614691in}}%
\pgfpathlineto{\pgfqpoint{2.417159in}{3.625820in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.636318in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{3.646231in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.655602in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{3.664470in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{3.680836in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{3.695577in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.708903in}}%
\pgfpathlineto{\pgfqpoint{2.836363in}{3.720989in}}%
\pgfpathlineto{\pgfqpoint{2.906231in}{3.731986in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{3.742020in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{3.751201in}}%
\pgfpathlineto{\pgfqpoint{3.115833in}{3.759624in}}%
\pgfpathlineto{\pgfqpoint{3.185700in}{3.767370in}}%
\pgfpathlineto{\pgfqpoint{3.255568in}{3.774511in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.395303in}{3.787213in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{3.535038in}{3.798140in}}%
\pgfpathlineto{\pgfqpoint{3.604905in}{3.803039in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{3.807609in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{3.811877in}}%
\pgfpathlineto{\pgfqpoint{3.814507in}{3.815869in}}%
\pgfpathlineto{\pgfqpoint{3.884375in}{3.819610in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{3.823120in}}%
\pgfpathlineto{\pgfqpoint{4.024110in}{3.826417in}}%
\pgfpathlineto{\pgfqpoint{4.093977in}{3.829519in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{3.832441in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{3.835196in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{3.837797in}}%
\pgfpathlineto{\pgfqpoint{4.373447in}{3.840256in}}%
\pgfpathlineto{\pgfqpoint{4.443314in}{3.842582in}}%
\pgfpathlineto{\pgfqpoint{4.513182in}{3.844786in}}%
\pgfpathlineto{\pgfqpoint{4.583049in}{3.846875in}}%
\pgfpathlineto{\pgfqpoint{4.652916in}{3.848858in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{3.852532in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{3.855858in}}%
\pgfpathlineto{\pgfqpoint{5.072121in}{3.858880in}}%
\pgfpathlineto{\pgfqpoint{5.211856in}{3.861633in}}%
\pgfpathlineto{\pgfqpoint{5.351591in}{3.864150in}}%
\pgfpathlineto{\pgfqpoint{5.491326in}{3.866455in}}%
\pgfpathlineto{\pgfqpoint{5.631061in}{3.868574in}}%
\pgfpathlineto{\pgfqpoint{5.770795in}{3.870525in}}%
\pgfpathlineto{\pgfqpoint{5.910530in}{3.872325in}}%
\pgfpathlineto{\pgfqpoint{6.050265in}{3.873991in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{3.875559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451873in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{0.838172in}}{\pgfqpoint{6.092778in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{1.962834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{2.001722in}}{\pgfqpoint{6.053889in}{2.001722in}}%
\pgfpathlineto{\pgfqpoint{4.451873in}{2.001722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412984in}{2.001722in}}{\pgfqpoint{4.412984in}{1.962834in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412984in}{0.838172in}}{\pgfqpoint{4.451873in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.451873in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{4.539373in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.855889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.787834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743539in,y=1.787834in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont this work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{4.539373in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.580460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.512405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743539in,y=1.512405in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \omega\), \(\displaystyle \phi\) resonances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{4.539373in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.303281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.235225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743539in,y=1.235225in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont perturbative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{4.539373in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.027852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490762in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{4.587984in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{0.959796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743539in,y=0.959796in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \omega\), \(\displaystyle \phi\) + pert.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_comparison_alph2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.215237in}{0.777226in}}{\pgfqpoint{5.904233in}{4.123024in}}{%
\pgfpathmoveto{\pgfqpoint{1.215237in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{0.777226in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{1.219930in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{1.222277in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{1.224624in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{1.226971in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{1.231664in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{1.238705in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{1.241052in}{0.955080in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.984014in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{0.998138in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.025727in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.052504in}}%
\pgfpathlineto{\pgfqpoint{1.266867in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{1.285642in}{1.197866in}}%
\pgfpathlineto{\pgfqpoint{1.295029in}{1.241372in}}%
\pgfpathlineto{\pgfqpoint{1.304417in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{1.341966in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{1.496385in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{1.388903in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{1.398290in}{1.613992in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.641022in}}%
\pgfpathlineto{\pgfqpoint{1.417065in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{1.692665in}}%
\pgfpathlineto{\pgfqpoint{1.435840in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{1.445227in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{1.468696in}{1.798538in}}%
\pgfpathlineto{\pgfqpoint{1.492164in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{1.902476in}}%
\pgfpathlineto{\pgfqpoint{1.539101in}{1.950020in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{1.995027in}}%
\pgfpathlineto{\pgfqpoint{1.586038in}{2.037747in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{2.078408in}}%
\pgfpathlineto{\pgfqpoint{1.632975in}{2.117198in}}%
\pgfpathlineto{\pgfqpoint{1.656443in}{2.154280in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.189791in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{2.223863in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{1.750317in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{1.773786in}{2.318513in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{2.347838in}}%
\pgfpathlineto{\pgfqpoint{1.820723in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{1.844191in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{1.867659in}{2.430197in}}%
\pgfpathlineto{\pgfqpoint{1.891128in}{2.455953in}}%
\pgfpathlineto{\pgfqpoint{1.914596in}{2.480957in}}%
\pgfpathlineto{\pgfqpoint{1.938065in}{2.505239in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{2.528851in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.551839in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{2.574195in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.595979in}}%
\pgfpathlineto{\pgfqpoint{2.055407in}{2.617210in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{2.637931in}}%
\pgfpathlineto{\pgfqpoint{2.102344in}{2.658142in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{2.677836in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{2.697128in}}%
\pgfpathlineto{\pgfqpoint{2.196218in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{2.769896in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{2.803923in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{2.836515in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{2.897868in}}%
\pgfpathlineto{\pgfqpoint{2.477839in}{2.926788in}}%
\pgfpathlineto{\pgfqpoint{2.524776in}{2.954631in}}%
\pgfpathlineto{\pgfqpoint{2.571713in}{2.981659in}}%
\pgfpathlineto{\pgfqpoint{2.618650in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{2.665587in}{3.033019in}}%
\pgfpathlineto{\pgfqpoint{2.712524in}{3.057588in}}%
\pgfpathlineto{\pgfqpoint{2.759461in}{3.081503in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{3.104890in}}%
\pgfpathlineto{\pgfqpoint{2.853335in}{3.127530in}}%
\pgfpathlineto{\pgfqpoint{2.900271in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{3.171359in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{3.192474in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{3.213186in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{3.233432in}}%
\pgfpathlineto{\pgfqpoint{3.134956in}{3.253230in}}%
\pgfpathlineto{\pgfqpoint{3.181893in}{3.272779in}}%
\pgfpathlineto{\pgfqpoint{3.228830in}{3.291905in}}%
\pgfpathlineto{\pgfqpoint{3.275767in}{3.310693in}}%
\pgfpathlineto{\pgfqpoint{3.322704in}{3.328861in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.346910in}}%
\pgfpathlineto{\pgfqpoint{3.416577in}{3.364595in}}%
\pgfpathlineto{\pgfqpoint{3.463514in}{3.381954in}}%
\pgfpathlineto{\pgfqpoint{3.510451in}{3.399085in}}%
\pgfpathlineto{\pgfqpoint{3.557388in}{3.415799in}}%
\pgfpathlineto{\pgfqpoint{3.651262in}{3.448567in}}%
\pgfpathlineto{\pgfqpoint{3.745136in}{3.480162in}}%
\pgfpathlineto{\pgfqpoint{3.839010in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{3.932883in}{3.540362in}}%
\pgfpathlineto{\pgfqpoint{4.026757in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{3.596900in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{3.624055in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{3.650568in}}%
\pgfpathlineto{\pgfqpoint{4.402252in}{3.676342in}}%
\pgfpathlineto{\pgfqpoint{4.496126in}{3.701385in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{3.761586in}}%
\pgfpathlineto{\pgfqpoint{4.965495in}{3.818178in}}%
\pgfpathlineto{\pgfqpoint{5.200180in}{3.871894in}}%
\pgfpathlineto{\pgfqpoint{5.434864in}{3.923003in}}%
\pgfpathlineto{\pgfqpoint{5.669549in}{3.971680in}}%
\pgfpathlineto{\pgfqpoint{5.904233in}{4.018186in}}%
\pgfpathlineto{\pgfqpoint{5.904233in}{4.123024in}}%
\pgfpathlineto{\pgfqpoint{5.904233in}{4.123024in}}%
\pgfpathlineto{\pgfqpoint{5.669549in}{4.075762in}}%
\pgfpathlineto{\pgfqpoint{5.434864in}{4.026360in}}%
\pgfpathlineto{\pgfqpoint{5.200180in}{3.974610in}}%
\pgfpathlineto{\pgfqpoint{4.965495in}{3.920111in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{3.862495in}}%
\pgfpathlineto{\pgfqpoint{4.496126in}{3.801679in}}%
\pgfpathlineto{\pgfqpoint{4.402252in}{3.776201in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{3.750133in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{3.723415in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{3.695859in}}%
\pgfpathlineto{\pgfqpoint{4.026757in}{3.667466in}}%
\pgfpathlineto{\pgfqpoint{3.932883in}{3.638176in}}%
\pgfpathlineto{\pgfqpoint{3.839010in}{3.608160in}}%
\pgfpathlineto{\pgfqpoint{3.745136in}{3.577014in}}%
\pgfpathlineto{\pgfqpoint{3.651262in}{3.544917in}}%
\pgfpathlineto{\pgfqpoint{3.557388in}{3.511804in}}%
\pgfpathlineto{\pgfqpoint{3.510451in}{3.494701in}}%
\pgfpathlineto{\pgfqpoint{3.463514in}{3.477393in}}%
\pgfpathlineto{\pgfqpoint{3.416577in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.441643in}}%
\pgfpathlineto{\pgfqpoint{3.322704in}{3.423253in}}%
\pgfpathlineto{\pgfqpoint{3.275767in}{3.404268in}}%
\pgfpathlineto{\pgfqpoint{3.228830in}{3.385153in}}%
\pgfpathlineto{\pgfqpoint{3.181893in}{3.365581in}}%
\pgfpathlineto{\pgfqpoint{3.134956in}{3.345620in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{3.325018in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{3.282431in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{3.260262in}}%
\pgfpathlineto{\pgfqpoint{2.900271in}{3.237662in}}%
\pgfpathlineto{\pgfqpoint{2.853335in}{3.214289in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{3.190252in}}%
\pgfpathlineto{\pgfqpoint{2.759461in}{3.165680in}}%
\pgfpathlineto{\pgfqpoint{2.712524in}{3.140262in}}%
\pgfpathlineto{\pgfqpoint{2.665587in}{3.114049in}}%
\pgfpathlineto{\pgfqpoint{2.618650in}{3.087018in}}%
\pgfpathlineto{\pgfqpoint{2.571713in}{3.059021in}}%
\pgfpathlineto{\pgfqpoint{2.524776in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{2.477839in}{3.000307in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{2.969417in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{2.937463in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{2.904367in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{2.870040in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{2.834415in}}%
\pgfpathlineto{\pgfqpoint{2.196218in}{2.797402in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{2.758828in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{2.738956in}}%
\pgfpathlineto{\pgfqpoint{2.102344in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{2.697793in}}%
\pgfpathlineto{\pgfqpoint{2.055407in}{2.676516in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.654709in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{2.632371in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.609450in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{2.585949in}}%
\pgfpathlineto{\pgfqpoint{1.938065in}{2.561792in}}%
\pgfpathlineto{\pgfqpoint{1.914596in}{2.536950in}}%
\pgfpathlineto{\pgfqpoint{1.891128in}{2.511395in}}%
\pgfpathlineto{\pgfqpoint{1.867659in}{2.485062in}}%
\pgfpathlineto{\pgfqpoint{1.844191in}{2.457926in}}%
\pgfpathlineto{\pgfqpoint{1.820723in}{2.429896in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{2.400957in}}%
\pgfpathlineto{\pgfqpoint{1.773786in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{1.750317in}{2.339965in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.307774in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.239521in}}%
\pgfpathlineto{\pgfqpoint{1.656443in}{2.203249in}}%
\pgfpathlineto{\pgfqpoint{1.632975in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{2.125747in}}%
\pgfpathlineto{\pgfqpoint{1.586038in}{2.084186in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{1.539101in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{1.945776in}}%
\pgfpathlineto{\pgfqpoint{1.492164in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{1.468696in}{1.839251in}}%
\pgfpathlineto{\pgfqpoint{1.445227in}{1.780598in}}%
\pgfpathlineto{\pgfqpoint{1.435840in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{1.417065in}{1.704513in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{1.398290in}{1.649782in}}%
\pgfpathlineto{\pgfqpoint{1.388903in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{1.528746in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{1.495661in}}%
\pgfpathlineto{\pgfqpoint{1.341966in}{1.461259in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.425437in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{1.388076in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{1.349046in}}%
\pgfpathlineto{\pgfqpoint{1.304417in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{1.295029in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.285642in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{1.266867in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.012019in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{1.241052in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{1.238705in}{0.951335in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{1.231664in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{0.886312in}}%
\pgfpathlineto{\pgfqpoint{1.226971in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{1.224624in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{1.222277in}{0.834371in}}%
\pgfpathlineto{\pgfqpoint{1.219930in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{0.798084in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{0.779411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.210547in}{0.740983in}}{\pgfqpoint{5.378728in}{3.808898in}}{%
\pgfpathmoveto{\pgfqpoint{5.378728in}{3.808898in}}%
\pgfpathlineto{\pgfqpoint{5.378728in}{3.768316in}}%
\pgfpathlineto{\pgfqpoint{5.130760in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{4.890396in}{3.662938in}}%
\pgfpathlineto{\pgfqpoint{4.657636in}{3.608203in}}%
\pgfpathlineto{\pgfqpoint{4.432479in}{3.552001in}}%
\pgfpathlineto{\pgfqpoint{4.214927in}{3.494245in}}%
\pgfpathlineto{\pgfqpoint{4.004979in}{3.434838in}}%
\pgfpathlineto{\pgfqpoint{3.802633in}{3.373673in}}%
\pgfpathlineto{\pgfqpoint{3.607892in}{3.310630in}}%
\pgfpathlineto{\pgfqpoint{3.420755in}{3.245576in}}%
\pgfpathlineto{\pgfqpoint{3.241221in}{3.178358in}}%
\pgfpathlineto{\pgfqpoint{3.069291in}{3.108804in}}%
\pgfpathlineto{\pgfqpoint{2.904965in}{3.036723in}}%
\pgfpathlineto{\pgfqpoint{2.748243in}{2.961892in}}%
\pgfpathlineto{\pgfqpoint{2.599124in}{2.884060in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.802938in}}%
\pgfpathlineto{\pgfqpoint{2.323698in}{2.718199in}}%
\pgfpathlineto{\pgfqpoint{2.197391in}{2.629465in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{2.536309in}}%
\pgfpathlineto{\pgfqpoint{1.967588in}{2.438255in}}%
\pgfpathlineto{\pgfqpoint{1.864092in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{2.225247in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.109188in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{2.097198in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{2.073032in}}%
\pgfpathlineto{\pgfqpoint{1.646726in}{2.060825in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{2.048545in}}%
\pgfpathlineto{\pgfqpoint{1.630589in}{2.036192in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{2.023764in}}%
\pgfpathlineto{\pgfqpoint{1.614756in}{2.011263in}}%
\pgfpathlineto{\pgfqpoint{1.606954in}{1.998686in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{1.584003in}{1.960503in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{1.947624in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{1.934668in}}%
\pgfpathlineto{\pgfqpoint{1.561736in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{1.547272in}{1.895340in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{1.526147in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{1.519257in}{1.841829in}}%
\pgfpathlineto{\pgfqpoint{1.512443in}{1.828259in}}%
\pgfpathlineto{\pgfqpoint{1.505705in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{1.479514in}{1.759269in}}%
\pgfpathlineto{\pgfqpoint{1.473157in}{1.745245in}}%
\pgfpathlineto{\pgfqpoint{1.466875in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{1.460670in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.702734in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{1.442509in}{1.674035in}}%
\pgfpathlineto{\pgfqpoint{1.436608in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{1.430783in}{1.645057in}}%
\pgfpathlineto{\pgfqpoint{1.425033in}{1.630468in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{1.615813in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{1.408242in}{1.586312in}}%
\pgfpathlineto{\pgfqpoint{1.402796in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{1.397427in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.381776in}{1.511544in}}%
\pgfpathlineto{\pgfqpoint{1.376711in}{1.496434in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{1.366809in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.420258in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{1.404922in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{1.334548in}{1.358784in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{1.321863in}{1.312550in}}%
\pgfpathlineto{\pgfqpoint{1.317786in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{1.281742in}}%
\pgfpathlineto{\pgfqpoint{1.309861in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.220388in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{1.205144in}}%
\pgfpathlineto{\pgfqpoint{1.291380in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.287912in}{1.174822in}}%
\pgfpathlineto{\pgfqpoint{1.284520in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{1.277963in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.274799in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.100385in}}%
\pgfpathlineto{\pgfqpoint{1.268700in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{1.265764in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.260120in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{1.257412in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{1.015035in}}%
\pgfpathlineto{\pgfqpoint{1.252225in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.249745in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{1.247341in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{1.245014in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{0.936327in}}%
\pgfpathlineto{\pgfqpoint{1.238487in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{1.236464in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{1.234516in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{1.232645in}{0.888916in}}%
\pgfpathlineto{\pgfqpoint{1.230850in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.229130in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{1.227487in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.225920in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{1.221674in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{1.220411in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{1.219224in}{0.802319in}}%
\pgfpathlineto{\pgfqpoint{1.218113in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.217078in}{0.787569in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.215069in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{1.214986in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{1.214905in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{1.214824in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.214743in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{1.214585in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{1.214507in}{0.769541in}}%
\pgfpathlineto{\pgfqpoint{1.214430in}{0.768994in}}%
\pgfpathlineto{\pgfqpoint{1.214353in}{0.768451in}}%
\pgfpathlineto{\pgfqpoint{1.214277in}{0.767913in}}%
\pgfpathlineto{\pgfqpoint{1.214202in}{0.767380in}}%
\pgfpathlineto{\pgfqpoint{1.214128in}{0.766853in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{0.766330in}}%
\pgfpathlineto{\pgfqpoint{1.213982in}{0.765813in}}%
\pgfpathlineto{\pgfqpoint{1.213910in}{0.765300in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{0.764793in}}%
\pgfpathlineto{\pgfqpoint{1.213769in}{0.764291in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{0.763794in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{1.213562in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{1.213494in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.213428in}{0.761857in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{0.761386in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{1.213169in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.213106in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.212922in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{1.212862in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{0.757378in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{1.212688in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{0.756136in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{1.212520in}{0.755334in}}%
\pgfpathlineto{\pgfqpoint{1.212465in}{0.754942in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{0.754554in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{1.212307in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{1.212105in}{0.752341in}}%
\pgfpathlineto{\pgfqpoint{1.212057in}{0.751991in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{0.751646in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{1.211827in}{0.750320in}}%
\pgfpathlineto{\pgfqpoint{1.211783in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{0.749690in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.749383in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{1.211615in}{0.748785in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.748494in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.211498in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{1.211423in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{1.211387in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{1.211351in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.211317in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{1.211283in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.211249in}{0.746121in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{0.745884in}}%
\pgfpathlineto{\pgfqpoint{1.211185in}{0.745653in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{0.745428in}}%
\pgfpathlineto{\pgfqpoint{1.211124in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.744994in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{0.744581in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{1.210985in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{1.210960in}{0.744004in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{0.743647in}}%
\pgfpathlineto{\pgfqpoint{1.210888in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{1.210865in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{1.210843in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{0.742999in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{0.742851in}}%
\pgfpathlineto{\pgfqpoint{1.210783in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{1.210764in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{1.210729in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{1.210712in}{0.742193in}}%
\pgfpathlineto{\pgfqpoint{1.210697in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{1.210682in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.210654in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{1.210641in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{1.210630in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{1.210619in}{0.741506in}}%
\pgfpathlineto{\pgfqpoint{1.210608in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{1.210590in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.210588in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{0.741276in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.741253in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.741241in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{0.741230in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.210579in}{0.741219in}}%
\pgfpathlineto{\pgfqpoint{1.210579in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{1.210577in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{1.210576in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{1.210576in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.210575in}{0.741187in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{0.741182in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{0.741177in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{0.741172in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{0.741167in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{1.210571in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{0.741138in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{0.741134in}}%
\pgfpathlineto{\pgfqpoint{1.210567in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{1.210567in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{1.210566in}{0.741120in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{1.210563in}{0.741099in}}%
\pgfpathlineto{\pgfqpoint{1.210563in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.741091in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.741087in}}%
\pgfpathlineto{\pgfqpoint{1.210561in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{1.210560in}{0.741080in}}%
\pgfpathlineto{\pgfqpoint{1.210560in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{1.210559in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{1.210559in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741058in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{1.210556in}{0.741048in}}%
\pgfpathlineto{\pgfqpoint{1.210556in}{0.741044in}}%
\pgfpathlineto{\pgfqpoint{1.210555in}{0.741041in}}%
\pgfpathlineto{\pgfqpoint{1.210555in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741035in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.741026in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741020in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741015in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741004in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741002in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740993in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740991in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740985in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.740983in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.740983in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.740983in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740985in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.210548in}{0.740991in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740993in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740996in}}%
\pgfpathlineto{\pgfqpoint{1.210549in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{1.210550in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741008in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{1.210551in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741015in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741030in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.741036in}}%
\pgfpathlineto{\pgfqpoint{1.210555in}{0.741039in}}%
\pgfpathlineto{\pgfqpoint{1.210555in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.210556in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{1.210556in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741052in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741055in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{1.210559in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{1.210559in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.210560in}{0.741077in}}%
\pgfpathlineto{\pgfqpoint{1.210560in}{0.741081in}}%
\pgfpathlineto{\pgfqpoint{1.210561in}{0.741085in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{1.210563in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{1.210563in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{0.741105in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{0.741109in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{1.210566in}{0.741122in}}%
\pgfpathlineto{\pgfqpoint{1.210567in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{1.210567in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{0.741135in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{0.741145in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.741154in}}%
\pgfpathlineto{\pgfqpoint{1.210571in}{0.741159in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{0.741164in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{0.741174in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{1.210575in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{1.210576in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{1.210576in}{0.741200in}}%
\pgfpathlineto{\pgfqpoint{1.210577in}{0.741205in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.741210in}}%
\pgfpathlineto{\pgfqpoint{1.210579in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{1.210579in}{0.741221in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{0.741227in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{0.741232in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.741238in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.741250in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.741255in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{0.741267in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{0.741273in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{0.741279in}}%
\pgfpathlineto{\pgfqpoint{1.210588in}{0.741285in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.741292in}}%
\pgfpathlineto{\pgfqpoint{1.210590in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{1.210608in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{1.210619in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{1.210630in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{1.210641in}{0.741681in}}%
\pgfpathlineto{\pgfqpoint{1.210654in}{0.741774in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{1.210682in}{0.741978in}}%
\pgfpathlineto{\pgfqpoint{1.210697in}{0.742089in}}%
\pgfpathlineto{\pgfqpoint{1.210712in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.210729in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{1.210764in}{0.742586in}}%
\pgfpathlineto{\pgfqpoint{1.210783in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{0.742868in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{0.743018in}}%
\pgfpathlineto{\pgfqpoint{1.210843in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{1.210865in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{1.210888in}{0.743500in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{0.743849in}}%
\pgfpathlineto{\pgfqpoint{1.210960in}{0.744033in}}%
\pgfpathlineto{\pgfqpoint{1.210985in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{1.211124in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{1.211185in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{1.211249in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.211283in}{0.746413in}}%
\pgfpathlineto{\pgfqpoint{1.211317in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{1.211351in}{0.746917in}}%
\pgfpathlineto{\pgfqpoint{1.211387in}{0.747178in}}%
\pgfpathlineto{\pgfqpoint{1.211423in}{0.747444in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{1.211498in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{0.748276in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{1.211615in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{1.211783in}{0.750086in}}%
\pgfpathlineto{\pgfqpoint{1.211827in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.751066in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.751403in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.212057in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{1.212105in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.752806in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{1.212307in}{0.753915in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.212465in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{1.212520in}{0.755468in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{0.755870in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{0.756277in}}%
\pgfpathlineto{\pgfqpoint{1.212688in}{0.756690in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{1.212862in}{0.757959in}}%
\pgfpathlineto{\pgfqpoint{1.212922in}{0.758393in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.759276in}}%
\pgfpathlineto{\pgfqpoint{1.213106in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{1.213169in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{0.760640in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{0.761106in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{0.761576in}}%
\pgfpathlineto{\pgfqpoint{1.213428in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{1.213494in}{0.762533in}}%
\pgfpathlineto{\pgfqpoint{1.213562in}{0.763019in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{0.763510in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{0.764007in}}%
\pgfpathlineto{\pgfqpoint{1.213769in}{0.764508in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{0.765015in}}%
\pgfpathlineto{\pgfqpoint{1.213910in}{0.765527in}}%
\pgfpathlineto{\pgfqpoint{1.213982in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{0.766567in}}%
\pgfpathlineto{\pgfqpoint{1.214128in}{0.767094in}}%
\pgfpathlineto{\pgfqpoint{1.214202in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{1.214277in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{1.214353in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{1.214430in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{1.214507in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{1.214585in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{1.214743in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{1.214824in}{0.772071in}}%
\pgfpathlineto{\pgfqpoint{1.214905in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{1.214986in}{0.773232in}}%
\pgfpathlineto{\pgfqpoint{1.215069in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{1.217078in}{0.788005in}}%
\pgfpathlineto{\pgfqpoint{1.218113in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{1.219224in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{1.220411in}{0.811020in}}%
\pgfpathlineto{\pgfqpoint{1.221674in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{1.225920in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{1.227487in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{1.229130in}{0.868261in}}%
\pgfpathlineto{\pgfqpoint{1.230850in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.232645in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{1.234516in}{0.901852in}}%
\pgfpathlineto{\pgfqpoint{1.236464in}{0.913682in}}%
\pgfpathlineto{\pgfqpoint{1.238487in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{1.245014in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{1.247341in}{0.976949in}}%
\pgfpathlineto{\pgfqpoint{1.249745in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{1.252225in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{1.257412in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{1.260120in}{1.045839in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{1.265764in}{1.074615in}}%
\pgfpathlineto{\pgfqpoint{1.268700in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.103949in}}%
\pgfpathlineto{\pgfqpoint{1.274799in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{1.277963in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{1.284520in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{1.287912in}{1.179182in}}%
\pgfpathlineto{\pgfqpoint{1.291380in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.256201in}}%
\pgfpathlineto{\pgfqpoint{1.309861in}{1.271730in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{1.287283in}}%
\pgfpathlineto{\pgfqpoint{1.317786in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{1.321863in}{1.318439in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{1.334548in}{1.365202in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.380777in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{1.411878in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{1.366809in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{1.489139in}}%
\pgfpathlineto{\pgfqpoint{1.376711in}{1.504478in}}%
\pgfpathlineto{\pgfqpoint{1.381776in}{1.519771in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.535015in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{1.397427in}{1.565348in}}%
\pgfpathlineto{\pgfqpoint{1.402796in}{1.580432in}}%
\pgfpathlineto{\pgfqpoint{1.408242in}{1.595458in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{1.425033in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{1.430783in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{1.436608in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{1.442509in}{1.684285in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.460670in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.466875in}{1.742133in}}%
\pgfpathlineto{\pgfqpoint{1.473157in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{1.479514in}{1.770621in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{1.784753in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{1.798809in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{1.505705in}{1.826695in}}%
\pgfpathlineto{\pgfqpoint{1.512443in}{1.840523in}}%
\pgfpathlineto{\pgfqpoint{1.519257in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{1.526147in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{1.547272in}{1.908507in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.921873in}}%
\pgfpathlineto{\pgfqpoint{1.561736in}{1.935161in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{1.948372in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{1.961506in}}%
\pgfpathlineto{\pgfqpoint{1.584003in}{1.974563in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{1.606954in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{1.614756in}{2.026028in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{2.038704in}}%
\pgfpathlineto{\pgfqpoint{1.630589in}{2.051307in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{2.063834in}}%
\pgfpathlineto{\pgfqpoint{1.646726in}{2.076287in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{2.100972in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{2.113177in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{1.864092in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{1.967588in}{2.459245in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{2.558783in}}%
\pgfpathlineto{\pgfqpoint{2.197391in}{2.653358in}}%
\pgfpathlineto{\pgfqpoint{2.323698in}{2.743449in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.829485in}}%
\pgfpathlineto{\pgfqpoint{2.599124in}{2.911847in}}%
\pgfpathlineto{\pgfqpoint{2.748243in}{2.990864in}}%
\pgfpathlineto{\pgfqpoint{2.904965in}{3.066828in}}%
\pgfpathlineto{\pgfqpoint{3.069291in}{3.139994in}}%
\pgfpathlineto{\pgfqpoint{3.241221in}{3.210587in}}%
\pgfpathlineto{\pgfqpoint{3.420755in}{3.278800in}}%
\pgfpathlineto{\pgfqpoint{3.607892in}{3.344809in}}%
\pgfpathlineto{\pgfqpoint{3.802633in}{3.408767in}}%
\pgfpathlineto{\pgfqpoint{4.004979in}{3.470811in}}%
\pgfpathlineto{\pgfqpoint{4.214927in}{3.531063in}}%
\pgfpathlineto{\pgfqpoint{4.432479in}{3.589631in}}%
\pgfpathlineto{\pgfqpoint{4.657636in}{3.646614in}}%
\pgfpathlineto{\pgfqpoint{4.890396in}{3.702100in}}%
\pgfpathlineto{\pgfqpoint{5.130760in}{3.756170in}}%
\pgfpathlineto{\pgfqpoint{5.378728in}{3.808898in}}%
\pgfpathlineto{\pgfqpoint{5.378728in}{3.808898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210543in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210543in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149281in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149281in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088019in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088019in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026757in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.026757in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853335in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=0.674646in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.213873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.147568in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{1.686795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=1.620491in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.159718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.093413in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=2.566336in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.039258in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{3.578485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.512181in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{4.051408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=3.985104in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116669in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479477in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423921in,y=2.632640in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{2\mathrm{had}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215237in}{0.778318in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{1.219930in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{1.222277in}{0.831780in}}%
\pgfpathlineto{\pgfqpoint{1.224624in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{1.226971in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{0.882375in}}%
\pgfpathlineto{\pgfqpoint{1.231664in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{0.930349in}}%
\pgfpathlineto{\pgfqpoint{1.238705in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{1.241052in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{1.266867in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{1.285642in}{1.209013in}}%
\pgfpathlineto{\pgfqpoint{1.295029in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{1.304417in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.410823in}}%
\pgfpathlineto{\pgfqpoint{1.341966in}{1.446086in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{1.512565in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.543978in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.574288in}}%
\pgfpathlineto{\pgfqpoint{1.388903in}{1.603568in}}%
\pgfpathlineto{\pgfqpoint{1.398290in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.659303in}}%
\pgfpathlineto{\pgfqpoint{1.417065in}{1.685873in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{1.435840in}{1.736665in}}%
\pgfpathlineto{\pgfqpoint{1.445227in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{1.468696in}{1.818894in}}%
\pgfpathlineto{\pgfqpoint{1.492164in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{1.924126in}}%
\pgfpathlineto{\pgfqpoint{1.539101in}{1.972232in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{2.017759in}}%
\pgfpathlineto{\pgfqpoint{1.586038in}{2.060966in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{2.102078in}}%
\pgfpathlineto{\pgfqpoint{1.632975in}{2.141288in}}%
\pgfpathlineto{\pgfqpoint{1.656443in}{2.178765in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{2.249093in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.282188in}}%
\pgfpathlineto{\pgfqpoint{1.750317in}{2.314045in}}%
\pgfpathlineto{\pgfqpoint{1.773786in}{2.344754in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{2.374398in}}%
\pgfpathlineto{\pgfqpoint{1.820723in}{2.403048in}}%
\pgfpathlineto{\pgfqpoint{1.844191in}{2.430772in}}%
\pgfpathlineto{\pgfqpoint{1.867659in}{2.457629in}}%
\pgfpathlineto{\pgfqpoint{1.891128in}{2.483674in}}%
\pgfpathlineto{\pgfqpoint{1.914596in}{2.508954in}}%
\pgfpathlineto{\pgfqpoint{1.938065in}{2.533516in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.580645in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{2.603283in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.625344in}}%
\pgfpathlineto{\pgfqpoint{2.055407in}{2.646863in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{2.667862in}}%
\pgfpathlineto{\pgfqpoint{2.102344in}{2.688366in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{2.708396in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{2.727978in}}%
\pgfpathlineto{\pgfqpoint{2.196218in}{2.765862in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{2.802156in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{2.836981in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{2.870441in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{2.902634in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{2.933642in}}%
\pgfpathlineto{\pgfqpoint{2.477839in}{2.963548in}}%
\pgfpathlineto{\pgfqpoint{2.524776in}{2.992425in}}%
\pgfpathlineto{\pgfqpoint{2.571713in}{3.020340in}}%
\pgfpathlineto{\pgfqpoint{2.618650in}{3.047354in}}%
\pgfpathlineto{\pgfqpoint{2.665587in}{3.073534in}}%
\pgfpathlineto{\pgfqpoint{2.712524in}{3.098925in}}%
\pgfpathlineto{\pgfqpoint{2.759461in}{3.123592in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{3.147571in}}%
\pgfpathlineto{\pgfqpoint{2.853335in}{3.170910in}}%
\pgfpathlineto{\pgfqpoint{2.900271in}{3.193647in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{3.237452in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{3.258577in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{3.279225in}}%
\pgfpathlineto{\pgfqpoint{3.134956in}{3.299425in}}%
\pgfpathlineto{\pgfqpoint{3.181893in}{3.319180in}}%
\pgfpathlineto{\pgfqpoint{3.228830in}{3.338529in}}%
\pgfpathlineto{\pgfqpoint{3.275767in}{3.357480in}}%
\pgfpathlineto{\pgfqpoint{3.322704in}{3.376057in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.394277in}}%
\pgfpathlineto{\pgfqpoint{3.416577in}{3.412145in}}%
\pgfpathlineto{\pgfqpoint{3.463514in}{3.429673in}}%
\pgfpathlineto{\pgfqpoint{3.510451in}{3.446893in}}%
\pgfpathlineto{\pgfqpoint{3.557388in}{3.463801in}}%
\pgfpathlineto{\pgfqpoint{3.651262in}{3.496742in}}%
\pgfpathlineto{\pgfqpoint{3.745136in}{3.528588in}}%
\pgfpathlineto{\pgfqpoint{3.839010in}{3.559404in}}%
\pgfpathlineto{\pgfqpoint{3.932883in}{3.589269in}}%
\pgfpathlineto{\pgfqpoint{4.026757in}{3.618248in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{3.646380in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{3.673735in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{3.700351in}}%
\pgfpathlineto{\pgfqpoint{4.402252in}{3.726271in}}%
\pgfpathlineto{\pgfqpoint{4.496126in}{3.751532in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.778314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{4.432479in}{3.570816in}}%
\pgfpathlineto{\pgfqpoint{4.214927in}{3.512654in}}%
\pgfpathlineto{\pgfqpoint{4.004979in}{3.452825in}}%
\pgfpathlineto{\pgfqpoint{3.802633in}{3.391220in}}%
\pgfpathlineto{\pgfqpoint{3.607892in}{3.327719in}}%
\pgfpathlineto{\pgfqpoint{3.420755in}{3.262188in}}%
\pgfpathlineto{\pgfqpoint{3.241221in}{3.194472in}}%
\pgfpathlineto{\pgfqpoint{3.069291in}{3.124399in}}%
\pgfpathlineto{\pgfqpoint{2.904965in}{3.051776in}}%
\pgfpathlineto{\pgfqpoint{2.748243in}{2.976378in}}%
\pgfpathlineto{\pgfqpoint{2.599124in}{2.897954in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.816212in}}%
\pgfpathlineto{\pgfqpoint{2.323698in}{2.730824in}}%
\pgfpathlineto{\pgfqpoint{2.197391in}{2.641411in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{2.547546in}}%
\pgfpathlineto{\pgfqpoint{1.967588in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{1.864092in}{2.344492in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{2.234161in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{2.105188in}}%
\pgfpathlineto{\pgfqpoint{1.630589in}{2.043749in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{1.980425in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{1.519257in}{1.848051in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{1.778985in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{1.425033in}{1.635317in}}%
\pgfpathlineto{\pgfqpoint{1.397427in}{1.560960in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{1.260120in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.740983in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.740983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219930in}{0.799094in}}%
\pgfpathlineto{\pgfqpoint{1.219930in}{0.804253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679912in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.189565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149281in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{2.681074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618650in}{2.887583in}}%
\pgfpathlineto{\pgfqpoint{2.618650in}{2.983417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088019in}{3.113088in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{3.209270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026757in}{3.437014in}}%
\pgfpathlineto{\pgfqpoint{4.026757in}{3.536463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679912in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.198132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149281in}{2.673550in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{2.707561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618650in}{2.985736in}}%
\pgfpathlineto{\pgfqpoint{2.618650in}{3.020225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088019in}{3.216989in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{3.252521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557388in}{3.398842in}}%
\pgfpathlineto{\pgfqpoint{3.557388in}{3.434900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219930in}{0.801673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679912in}{2.145908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149281in}{2.635289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618650in}{2.935500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088019in}{3.161179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026757in}{3.486738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965495in}{3.724713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904233in}{3.913504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116669in}{0.740950in}}{\pgfqpoint{3.473331in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679912in}{2.181424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149281in}{2.690555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618650in}{3.002980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088019in}{3.234755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557388in}{3.416871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.116669in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116669in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{0.838172in}}{\pgfqpoint{4.492778in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{2.157056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{2.195945in}}{\pgfqpoint{4.453889in}{2.195945in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{2.195945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{2.195945in}}{\pgfqpoint{2.917779in}{2.157056in}}%
\pgfpathlineto{\pgfqpoint{2.917779in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{0.838172in}}{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{2.050112in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{2.050112in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{2.050112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.982056in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.982056in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.982056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=1.982056in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont this work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.656524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.724580in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.724580in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.588469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.710130in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{alphaQED19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.508904in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont mod. reweigh.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044167in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.398752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044167in}{1.301530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=1.233475in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Burger \emph{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044167in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.123324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044167in}{1.026101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=0.958046in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BMWc17}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_comparison_alph2_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651457in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.651457in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.651457in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{2.055443in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{2.047155in}}%
\pgfpathlineto{\pgfqpoint{4.164691in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{3.926622in}{2.020446in}}%
\pgfpathlineto{\pgfqpoint{3.697175in}{2.004841in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{1.987430in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{1.967949in}}%
\pgfpathlineto{\pgfqpoint{3.060568in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{2.679274in}{1.911723in}}%
\pgfpathlineto{\pgfqpoint{2.501561in}{1.898710in}}%
\pgfpathlineto{\pgfqpoint{2.332470in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.172001in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.020154in}{1.889817in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{1.885485in}}%
\pgfpathlineto{\pgfqpoint{1.742327in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{1.616347in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{1.829448in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{1.290140in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{1.280603in}{1.741775in}}%
\pgfpathlineto{\pgfqpoint{1.271152in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{1.252509in}{1.725552in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{1.234210in}{1.713662in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{1.701241in}}%
\pgfpathlineto{\pgfqpoint{1.207410in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{1.198648in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{1.189974in}{1.681454in}}%
\pgfpathlineto{\pgfqpoint{1.181385in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{1.164466in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{1.156136in}{1.652967in}}%
\pgfpathlineto{\pgfqpoint{1.147892in}{1.645408in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.123678in}{1.621593in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{1.107967in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{1.092600in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{1.085046in}{1.578071in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{1.062901in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.055692in}{1.539566in}}%
\pgfpathlineto{\pgfqpoint{1.048569in}{1.529297in}}%
\pgfpathlineto{\pgfqpoint{1.041533in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{1.496931in}}%
\pgfpathlineto{\pgfqpoint{1.020940in}{1.485752in}}%
\pgfpathlineto{\pgfqpoint{1.014248in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.007642in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{0.994690in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{0.988343in}{1.424907in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{0.975908in}{1.398804in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{0.963818in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{0.957902in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{0.952072in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{1.328362in}}%
\pgfpathlineto{\pgfqpoint{0.940672in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{0.935101in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{1.281889in}}%
\pgfpathlineto{\pgfqpoint{0.924218in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{0.918905in}{1.249455in}}%
\pgfpathlineto{\pgfqpoint{0.913679in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{0.908540in}{1.216128in}}%
\pgfpathlineto{\pgfqpoint{0.903486in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{0.898519in}{1.181951in}}%
\pgfpathlineto{\pgfqpoint{0.893638in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{0.888843in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{0.884134in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{0.879511in}{1.110944in}}%
\pgfpathlineto{\pgfqpoint{0.874975in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{0.870525in}{1.074578in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{1.056471in}}%
\pgfpathlineto{\pgfqpoint{0.861884in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{1.020210in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{0.849568in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{0.845636in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{0.838029in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{0.834355in}{0.913448in}}%
\pgfpathlineto{\pgfqpoint{0.830767in}{0.896649in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{0.823850in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{0.849594in}}%
\pgfpathlineto{\pgfqpoint{0.817278in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{0.811051in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{0.808067in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{0.805169in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{0.799631in}{0.761187in}}%
\pgfpathlineto{\pgfqpoint{0.796992in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{0.742965in}}%
\pgfpathlineto{\pgfqpoint{0.791972in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{0.790374in}{0.730950in}}%
\pgfpathmoveto{\pgfqpoint{0.770876in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.770527in}{0.738554in}}%
\pgfpathlineto{\pgfqpoint{0.769094in}{0.740151in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{0.744177in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{0.746472in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{0.763227in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{0.763131in}{0.753036in}}%
\pgfpathlineto{\pgfqpoint{0.763037in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{0.762943in}{0.753846in}}%
\pgfpathlineto{\pgfqpoint{0.762850in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{0.762758in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{0.762667in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{0.762577in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{0.762488in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{0.762399in}{0.756595in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{0.762225in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{0.762139in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{0.762054in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{0.761970in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{0.761804in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{0.761722in}{0.761101in}}%
\pgfpathlineto{\pgfqpoint{0.761642in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{0.761562in}{0.762406in}}%
\pgfpathlineto{\pgfqpoint{0.761483in}{0.763090in}}%
\pgfpathlineto{\pgfqpoint{0.761405in}{0.763803in}}%
\pgfpathlineto{\pgfqpoint{0.761328in}{0.764534in}}%
\pgfpathlineto{\pgfqpoint{0.761251in}{0.765296in}}%
\pgfpathlineto{\pgfqpoint{0.761176in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{0.761027in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{0.760954in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{0.760882in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{0.760671in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{0.760602in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{0.760535in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{0.760468in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.776875in}}%
\pgfpathlineto{\pgfqpoint{0.760336in}{0.778094in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{0.760209in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{0.760146in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{0.760084in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{0.760023in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{0.759963in}{0.786553in}}%
\pgfpathlineto{\pgfqpoint{0.759904in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.759846in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{0.759788in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{0.759732in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.759676in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.759621in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.759567in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{0.759462in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{0.759411in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{0.759360in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{0.759310in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{0.759262in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{0.759166in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.759120in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{0.759075in}{0.828230in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.758987in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{0.758944in}{0.840359in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{0.758861in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{0.758821in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{0.860426in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{0.758705in}{0.872601in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{0.879349in}}%
\pgfpathlineto{\pgfqpoint{0.758633in}{0.886590in}}%
\pgfpathlineto{\pgfqpoint{0.758598in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{0.758564in}{0.902764in}}%
\pgfpathlineto{\pgfqpoint{0.758530in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{0.758466in}{0.932209in}}%
\pgfpathlineto{\pgfqpoint{0.758436in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{0.758406in}{0.956261in}}%
\pgfpathlineto{\pgfqpoint{0.758377in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{0.758349in}{0.984915in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{0.758295in}{1.019377in}}%
\pgfpathlineto{\pgfqpoint{0.758270in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{0.758245in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{0.758221in}{1.085772in}}%
\pgfpathlineto{\pgfqpoint{0.758198in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{0.758176in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{0.758155in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{0.758134in}{1.215709in}}%
\pgfpathlineto{\pgfqpoint{0.758115in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{0.758096in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{0.758079in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{0.758062in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{0.758046in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{0.758030in}{1.434568in}}%
\pgfpathlineto{\pgfqpoint{0.758016in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{0.758003in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{0.757990in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{0.757978in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{0.730950in}}%
\pgfpathmoveto{\pgfqpoint{0.757909in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.757909in}{4.534331in}}%
\pgfpathmoveto{\pgfqpoint{0.757935in}{4.534331in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{4.455442in}}%
\pgfpathlineto{\pgfqpoint{0.757936in}{4.368186in}}%
\pgfpathlineto{\pgfqpoint{0.757937in}{4.284010in}}%
\pgfpathlineto{\pgfqpoint{0.757938in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{0.757938in}{4.124306in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{4.048489in}}%
\pgfpathlineto{\pgfqpoint{0.757940in}{3.975232in}}%
\pgfpathlineto{\pgfqpoint{0.757941in}{3.904400in}}%
\pgfpathlineto{\pgfqpoint{0.757942in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{0.757942in}{3.769603in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.705454in}}%
\pgfpathlineto{\pgfqpoint{0.757944in}{3.643340in}}%
\pgfpathlineto{\pgfqpoint{0.757945in}{3.583156in}}%
\pgfpathlineto{\pgfqpoint{0.757946in}{3.524866in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{3.468362in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{3.413577in}}%
\pgfpathlineto{\pgfqpoint{0.757948in}{3.360460in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{3.308917in}}%
\pgfpathlineto{\pgfqpoint{0.757950in}{3.258908in}}%
\pgfpathlineto{\pgfqpoint{0.757951in}{3.210346in}}%
\pgfpathlineto{\pgfqpoint{0.757952in}{3.163207in}}%
\pgfpathlineto{\pgfqpoint{0.757953in}{3.117428in}}%
\pgfpathlineto{\pgfqpoint{0.757954in}{3.072947in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{3.029720in}}%
\pgfpathlineto{\pgfqpoint{0.757956in}{2.987701in}}%
\pgfpathlineto{\pgfqpoint{0.757956in}{2.946851in}}%
\pgfpathlineto{\pgfqpoint{0.757957in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{0.757967in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{0.757978in}{2.297589in}}%
\pgfpathlineto{\pgfqpoint{0.757990in}{2.088509in}}%
\pgfpathlineto{\pgfqpoint{0.758003in}{1.923226in}}%
\pgfpathlineto{\pgfqpoint{0.758016in}{1.795098in}}%
\pgfpathlineto{\pgfqpoint{0.758030in}{1.707434in}}%
\pgfpathlineto{\pgfqpoint{0.758046in}{1.679372in}}%
\pgfpathlineto{\pgfqpoint{0.758062in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{0.758079in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{0.758096in}{1.793604in}}%
\pgfpathlineto{\pgfqpoint{0.758115in}{1.834284in}}%
\pgfpathlineto{\pgfqpoint{0.758134in}{1.870840in}}%
\pgfpathlineto{\pgfqpoint{0.758155in}{1.903451in}}%
\pgfpathlineto{\pgfqpoint{0.758176in}{1.932507in}}%
\pgfpathlineto{\pgfqpoint{0.758198in}{1.958431in}}%
\pgfpathlineto{\pgfqpoint{0.758221in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{0.758245in}{2.002371in}}%
\pgfpathlineto{\pgfqpoint{0.758270in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{0.758295in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{2.053086in}}%
\pgfpathlineto{\pgfqpoint{0.758349in}{2.066883in}}%
\pgfpathlineto{\pgfqpoint{0.758377in}{2.079408in}}%
\pgfpathlineto{\pgfqpoint{0.758406in}{2.090794in}}%
\pgfpathlineto{\pgfqpoint{0.758436in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{0.758466in}{2.110704in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{0.758530in}{2.127396in}}%
\pgfpathlineto{\pgfqpoint{0.758564in}{2.134728in}}%
\pgfpathlineto{\pgfqpoint{0.758598in}{2.141475in}}%
\pgfpathlineto{\pgfqpoint{0.758633in}{2.147688in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{2.153418in}}%
\pgfpathlineto{\pgfqpoint{0.758705in}{2.158706in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{2.168116in}}%
\pgfpathlineto{\pgfqpoint{0.758821in}{2.172295in}}%
\pgfpathlineto{\pgfqpoint{0.758861in}{2.176171in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{2.179758in}}%
\pgfpathlineto{\pgfqpoint{0.758944in}{2.183076in}}%
\pgfpathlineto{\pgfqpoint{0.758987in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{2.189013in}}%
\pgfpathlineto{\pgfqpoint{0.759075in}{2.191654in}}%
\pgfpathlineto{\pgfqpoint{0.759120in}{2.194110in}}%
\pgfpathlineto{\pgfqpoint{0.759166in}{2.196378in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{2.198478in}}%
\pgfpathlineto{\pgfqpoint{0.759262in}{2.200422in}}%
\pgfpathlineto{\pgfqpoint{0.759310in}{2.202221in}}%
\pgfpathlineto{\pgfqpoint{0.759360in}{2.203884in}}%
\pgfpathlineto{\pgfqpoint{0.759411in}{2.205416in}}%
\pgfpathlineto{\pgfqpoint{0.759462in}{2.206827in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{2.208123in}}%
\pgfpathlineto{\pgfqpoint{0.759567in}{2.209314in}}%
\pgfpathlineto{\pgfqpoint{0.759621in}{2.210403in}}%
\pgfpathlineto{\pgfqpoint{0.759676in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{0.759732in}{2.212302in}}%
\pgfpathlineto{\pgfqpoint{0.759788in}{2.213125in}}%
\pgfpathlineto{\pgfqpoint{0.759846in}{2.213868in}}%
\pgfpathlineto{\pgfqpoint{0.759904in}{2.214531in}}%
\pgfpathlineto{\pgfqpoint{0.759963in}{2.215128in}}%
\pgfpathlineto{\pgfqpoint{0.760023in}{2.215651in}}%
\pgfpathlineto{\pgfqpoint{0.760084in}{2.216113in}}%
\pgfpathlineto{\pgfqpoint{0.760146in}{2.216515in}}%
\pgfpathlineto{\pgfqpoint{0.760209in}{2.216855in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{2.217142in}}%
\pgfpathlineto{\pgfqpoint{0.760336in}{2.217377in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{0.760468in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{0.760535in}{2.217783in}}%
\pgfpathlineto{\pgfqpoint{0.760602in}{2.217830in}}%
\pgfpathlineto{\pgfqpoint{0.760671in}{2.217833in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{2.217797in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.217720in}}%
\pgfpathlineto{\pgfqpoint{0.760882in}{2.217602in}}%
\pgfpathlineto{\pgfqpoint{0.760954in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{0.761027in}{2.217297in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{0.761176in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{0.761251in}{2.216552in}}%
\pgfpathlineto{\pgfqpoint{0.761328in}{2.216251in}}%
\pgfpathlineto{\pgfqpoint{0.761405in}{2.215927in}}%
\pgfpathlineto{\pgfqpoint{0.761483in}{2.215573in}}%
\pgfpathlineto{\pgfqpoint{0.761562in}{2.215199in}}%
\pgfpathlineto{\pgfqpoint{0.761642in}{2.214797in}}%
\pgfpathlineto{\pgfqpoint{0.761722in}{2.214378in}}%
\pgfpathlineto{\pgfqpoint{0.761804in}{2.213934in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{2.213461in}}%
\pgfpathlineto{\pgfqpoint{0.761970in}{2.212980in}}%
\pgfpathlineto{\pgfqpoint{0.762054in}{2.212469in}}%
\pgfpathlineto{\pgfqpoint{0.762139in}{2.211939in}}%
\pgfpathlineto{\pgfqpoint{0.762225in}{2.211400in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{2.210829in}}%
\pgfpathlineto{\pgfqpoint{0.762399in}{2.210251in}}%
\pgfpathlineto{\pgfqpoint{0.762488in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{0.762577in}{2.209050in}}%
\pgfpathlineto{\pgfqpoint{0.762667in}{2.208429in}}%
\pgfpathlineto{\pgfqpoint{0.762758in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{0.762850in}{2.207135in}}%
\pgfpathlineto{\pgfqpoint{0.762943in}{2.206466in}}%
\pgfpathlineto{\pgfqpoint{0.763037in}{2.205792in}}%
\pgfpathlineto{\pgfqpoint{0.763131in}{2.205110in}}%
\pgfpathlineto{\pgfqpoint{0.763227in}{2.204413in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.196900in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{2.180399in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{2.172085in}}%
\pgfpathlineto{\pgfqpoint{0.769094in}{2.164129in}}%
\pgfpathlineto{\pgfqpoint{0.770527in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{0.772045in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{0.773650in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{0.775341in}{2.101562in}}%
\pgfpathlineto{\pgfqpoint{0.777118in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{2.089447in}}%
\pgfpathlineto{\pgfqpoint{0.780931in}{2.084338in}}%
\pgfpathlineto{\pgfqpoint{0.782967in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{0.785089in}{2.076558in}}%
\pgfpathlineto{\pgfqpoint{0.787297in}{2.073539in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{2.071505in}}%
\pgfpathlineto{\pgfqpoint{0.791972in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{0.796992in}{2.069767in}}%
\pgfpathlineto{\pgfqpoint{0.799631in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{0.805169in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{0.808067in}{2.078345in}}%
\pgfpathlineto{\pgfqpoint{0.811051in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{0.817278in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{0.823850in}{2.105546in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{2.113000in}}%
\pgfpathlineto{\pgfqpoint{0.830767in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{0.834355in}{2.129284in}}%
\pgfpathlineto{\pgfqpoint{0.838029in}{2.138182in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.147516in}}%
\pgfpathlineto{\pgfqpoint{0.845636in}{2.157173in}}%
\pgfpathlineto{\pgfqpoint{0.849568in}{2.167172in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.188195in}}%
\pgfpathlineto{\pgfqpoint{0.861884in}{2.199183in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{0.870525in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{0.874975in}{2.233169in}}%
\pgfpathlineto{\pgfqpoint{0.879511in}{2.244459in}}%
\pgfpathlineto{\pgfqpoint{0.884134in}{2.255717in}}%
\pgfpathlineto{\pgfqpoint{0.888843in}{2.267047in}}%
\pgfpathlineto{\pgfqpoint{0.893638in}{2.278390in}}%
\pgfpathlineto{\pgfqpoint{0.898519in}{2.289763in}}%
\pgfpathlineto{\pgfqpoint{0.903486in}{2.301060in}}%
\pgfpathlineto{\pgfqpoint{0.908540in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{0.913679in}{2.323283in}}%
\pgfpathlineto{\pgfqpoint{0.918905in}{2.334077in}}%
\pgfpathlineto{\pgfqpoint{0.924218in}{2.344610in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{2.355044in}}%
\pgfpathlineto{\pgfqpoint{0.935101in}{2.365395in}}%
\pgfpathlineto{\pgfqpoint{0.940672in}{2.375455in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{0.952072in}{2.394885in}}%
\pgfpathlineto{\pgfqpoint{0.957902in}{2.404608in}}%
\pgfpathlineto{\pgfqpoint{0.963818in}{2.414055in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{2.423213in}}%
\pgfpathlineto{\pgfqpoint{0.975908in}{2.432254in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.441078in}}%
\pgfpathlineto{\pgfqpoint{0.988343in}{2.449562in}}%
\pgfpathlineto{\pgfqpoint{0.994690in}{2.457796in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{2.465810in}}%
\pgfpathlineto{\pgfqpoint{1.007642in}{2.473530in}}%
\pgfpathlineto{\pgfqpoint{1.014248in}{2.481097in}}%
\pgfpathlineto{\pgfqpoint{1.020940in}{2.488662in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{2.496041in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{2.503148in}}%
\pgfpathlineto{\pgfqpoint{1.041533in}{2.510031in}}%
\pgfpathlineto{\pgfqpoint{1.048569in}{2.516733in}}%
\pgfpathlineto{\pgfqpoint{1.055692in}{2.523274in}}%
\pgfpathlineto{\pgfqpoint{1.062901in}{2.529670in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{2.535917in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{2.542003in}}%
\pgfpathlineto{\pgfqpoint{1.085046in}{2.547914in}}%
\pgfpathlineto{\pgfqpoint{1.092600in}{2.553655in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{2.559238in}}%
\pgfpathlineto{\pgfqpoint{1.107967in}{2.564655in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{1.123678in}{2.575023in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{2.579992in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{2.584815in}}%
\pgfpathlineto{\pgfqpoint{1.147892in}{2.589514in}}%
\pgfpathlineto{\pgfqpoint{1.156136in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{1.164466in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{2.602925in}}%
\pgfpathlineto{\pgfqpoint{1.181385in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{1.189974in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{1.198648in}{2.615226in}}%
\pgfpathlineto{\pgfqpoint{1.207410in}{2.619082in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{2.622826in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{2.626450in}}%
\pgfpathlineto{\pgfqpoint{1.234210in}{2.629987in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{1.252509in}{2.636736in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{2.639975in}}%
\pgfpathlineto{\pgfqpoint{1.271152in}{2.643146in}}%
\pgfpathlineto{\pgfqpoint{1.280603in}{2.645710in}}%
\pgfpathlineto{\pgfqpoint{1.290140in}{2.648729in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{2.674763in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{1.616347in}{2.709941in}}%
\pgfpathlineto{\pgfqpoint{1.742327in}{2.722637in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{2.020154in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{2.172001in}{2.785733in}}%
\pgfpathlineto{\pgfqpoint{2.332470in}{2.820044in}}%
\pgfpathlineto{\pgfqpoint{2.501561in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{2.679274in}{2.883163in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{2.905923in}}%
\pgfpathlineto{\pgfqpoint{3.060568in}{2.922112in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.935517in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.944397in}}%
\pgfpathlineto{\pgfqpoint{3.697175in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{3.926622in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{4.164691in}{2.963179in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{2.965657in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.967023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757904in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757904in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822375in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822375in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886846in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886846in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951317in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951317in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620729in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=0.674646in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{1.281433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=1.215129in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{1.821916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=1.755612in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{2.362399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=2.296094in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{2.902882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=2.836577in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{3.443365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=3.377060in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{3.983848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=3.917543in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651457in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208709in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651457in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{3.983848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{2.511233in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{4.164691in}{2.498507in}}%
\pgfpathlineto{\pgfqpoint{3.926622in}{2.489122in}}%
\pgfpathlineto{\pgfqpoint{3.697175in}{2.478306in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.465914in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.451733in}}%
\pgfpathlineto{\pgfqpoint{3.060568in}{2.435695in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{2.679274in}{2.397443in}}%
\pgfpathlineto{\pgfqpoint{2.172001in}{2.338102in}}%
\pgfpathlineto{\pgfqpoint{2.020154in}{2.323647in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{1.742327in}{2.298653in}}%
\pgfpathlineto{\pgfqpoint{1.616347in}{2.282974in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{2.262203in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{1.271152in}{2.190004in}}%
\pgfpathlineto{\pgfqpoint{1.234210in}{2.171825in}}%
\pgfpathlineto{\pgfqpoint{1.198648in}{2.151714in}}%
\pgfpathlineto{\pgfqpoint{1.164466in}{2.129453in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{2.104860in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{2.077646in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{2.055394in}}%
\pgfpathlineto{\pgfqpoint{1.055692in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{2.005541in}}%
\pgfpathlineto{\pgfqpoint{1.014248in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{0.994690in}{1.947721in}}%
\pgfpathlineto{\pgfqpoint{0.975908in}{1.915529in}}%
\pgfpathlineto{\pgfqpoint{0.957902in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{0.940672in}{1.844269in}}%
\pgfpathlineto{\pgfqpoint{0.918905in}{1.791766in}}%
\pgfpathlineto{\pgfqpoint{0.898519in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{0.879511in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{1.400158in}}%
\pgfpathlineto{\pgfqpoint{0.785089in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{0.780931in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{0.777118in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{0.773650in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{0.772045in}{1.410459in}}%
\pgfpathlineto{\pgfqpoint{0.770527in}{1.447644in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{0.758466in}{1.521457in}}%
\pgfpathlineto{\pgfqpoint{0.758030in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{0.757915in}{2.224114in}}%
\pgfpathlineto{\pgfqpoint{0.757909in}{3.101701in}}%
\pgfpathlineto{\pgfqpoint{0.757909in}{3.101701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263528in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{3.634137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{3.463351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327999in}{1.958569in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{3.387930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860235in}{2.035484in}}%
\pgfpathlineto{\pgfqpoint{2.860235in}{3.418608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924706in}{2.106256in}}%
\pgfpathlineto{\pgfqpoint{3.924706in}{3.391105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316751in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{1.316751in}{3.915282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848987in}{3.002699in}}%
\pgfpathlineto{\pgfqpoint{1.848987in}{3.947081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381223in}{2.965335in}}%
\pgfpathlineto{\pgfqpoint{2.381223in}{3.962494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913458in}{2.995394in}}%
\pgfpathlineto{\pgfqpoint{2.913458in}{4.025385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445694in}{3.016829in}}%
\pgfpathlineto{\pgfqpoint{3.445694in}{4.019309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741937in}{-0.665448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263528in}{2.723187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795763in}{2.723248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327999in}{2.673249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860235in}{2.727046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924706in}{2.748681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989177in}{2.736121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053648in}{2.708779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651457in}{0.740950in}}{\pgfqpoint{3.938543in}{3.783380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316751in}{3.374448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848987in}{3.474890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381223in}{3.463914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913458in}{3.510389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445694in}{3.518069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651457in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{0.651457in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651457in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651457in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{0.838172in}}{\pgfqpoint{4.492778in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{1.881628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{1.920516in}}{\pgfqpoint{4.453889in}{1.920516in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{1.920516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{1.920516in}}{\pgfqpoint{2.917779in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{2.917779in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{0.838172in}}{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.656524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.724580in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.724580in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.588469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.710130in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{alphaQED19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.508904in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont mod. reweigh.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044167in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.398752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044167in}{1.301530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=1.233475in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Burger \emph{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044167in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.123324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044167in}{1.026101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=0.958046in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BMWc17}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_comparison_detail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122462in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.286840in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.286840in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521210in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038011in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=3.900604in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont this work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=3.464406in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BMWc17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{3.094513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=3.028209in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BMWc20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122859in}{3.966908in}}%
\pgfpathlineto{\pgfqpoint{2.286444in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204651in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.204651in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857326in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939819in}{3.094513in}}%
\pgfpathlineto{\pgfqpoint{2.053515in}{3.094513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204652in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204652in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967181in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967181in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996667in}{3.094513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996667in}{3.094513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425612in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104761in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.363221in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.363221in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697066in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148048in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012754in,y=2.678064in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}(-Q^2)\times 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{3.094513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105840in}{3.966908in}}%
\pgfpathlineto{\pgfqpoint{3.362143in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233991in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.233991in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957237in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{3.110619in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233992in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233992in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033928in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033928in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490795in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153786in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.153786in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{4.457023in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{4.457023in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.153786in}{2.789175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648509in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053629in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458749in}{2.789175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{3.094513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155799in}{3.966908in}}%
\pgfpathlineto{\pgfqpoint{4.455010in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305405in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.305405in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044943in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{4.182727in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305405in}{3.966908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305405in}{3.966908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113835in}{3.530711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{2.789175in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113835in}{3.530711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555978in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122462in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{2.286840in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{2.286840in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521210in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521210in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038011in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038011in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 380}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=2.051594in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DHMZ data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=1.702749in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Jegerl.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=1.501522in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{alphaQED19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469529in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170918in, y=1.179199in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont KNT18 data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204651in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.204651in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661816in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588167in}{1.681701in}}%
\pgfpathlineto{\pgfqpoint{1.718059in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697036in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{1.769542in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713994in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713994in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653113in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653113in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733289in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.469529in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733289in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425612in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{0.809306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104761in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{3.363221in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{3.363221in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697066in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697066in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 575}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148048in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148048in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012754in,y=0.481824in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}^{(5)}(-Q^2)\times 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534712in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233991in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.233991in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720622in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{2.832687in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634607in}{1.681701in}}%
\pgfpathlineto{\pgfqpoint{2.796495in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771989in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{2.864785in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776655in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776655in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715551in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715551in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818387in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.534712in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818387in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490795in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{0.809306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153786in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.153786in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{4.457023in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{4.457023in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.153786in}{0.809306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648509in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648509in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 675}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053629in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053629in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458749in}{0.809306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458749in,y=0.712084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 725}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599895in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305405in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.305405in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804426in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{3.924201in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716623in}{1.681701in}}%
\pgfpathlineto{\pgfqpoint{3.895092in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862675in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{3.969961in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864313in}{2.117898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864313in}{2.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805858in}{1.681701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805858in}{1.681701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916318in}{1.245503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.599895in}{0.809306in}}{\pgfqpoint{0.956083in}{1.613931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916318in}{1.245503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555978in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{0.809306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947571in,y=4.458661in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{1.0}{\GeV\squared}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{1.469529in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425612in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469529in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012754in,y=4.458661in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{3.0}{\GeV\squared}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490795in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534712in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{3.490795in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077936in,y=4.458661in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \SI{5.0}{\GeV\squared}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555978in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{2.789175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599895in}{4.403105in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{4.403105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_comparison_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053428in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029033in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004637in}{2.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{2.902882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=2.836577in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{3.443365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=3.377060in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{3.983848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=3.917543in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481960in,y=3.578485in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}(-Q^2)\) ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{3.983848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565626in}{2.973666in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{3.708721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053428in}{3.128511in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{3.754387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541231in}{3.123302in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{3.853232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029033in}{3.139913in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{3.922286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516835in}{3.158721in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{3.916010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516846in}{2.845701in}}%
\pgfpathlineto{\pgfqpoint{1.516846in}{3.705143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004648in}{3.055159in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{3.792717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492450in}{3.014700in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{3.834721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980253in}{3.052839in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{3.923716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468055in}{3.080157in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{3.932796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468066in}{3.313529in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{4.032521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955868in}{3.276413in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{3.941646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443670in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{2.443670in}{3.997891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931472in}{3.074556in}}%
\pgfpathlineto{\pgfqpoint{2.931472in}{4.062464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419275in}{3.085005in}}%
\pgfpathlineto{\pgfqpoint{3.419275in}{4.045704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419285in}{3.325104in}}%
\pgfpathlineto{\pgfqpoint{1.419285in}{4.454619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907088in}{3.282923in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{4.384113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394890in}{3.253642in}}%
\pgfpathlineto{\pgfqpoint{2.394890in}{4.285135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882692in}{3.176848in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{4.225179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370494in}{3.120668in}}%
\pgfpathlineto{\pgfqpoint{3.370494in}{4.118038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565626in}{3.341194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053428in}{3.441449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541231in}{3.488267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029033in}{3.531099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516835in}{3.537365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516846in}{3.275422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004648in}{3.423938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492450in}{3.424711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980253in}{3.488277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468055in}{3.506477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468066in}{3.673025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955868in}{3.609030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443670in}{3.552326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931472in}{3.568510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419275in}{3.565355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{2.632640in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419285in}{3.889861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907088in}{3.833518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394890in}{3.769388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882692in}{3.701014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370494in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637422in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{2.729863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{2.729863in}}{\pgfqpoint{4.492778in}{2.768751in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{3.851023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{3.889911in}}{\pgfqpoint{4.453889in}{3.889911in}}%
\pgfpathlineto{\pgfqpoint{3.637422in}{3.889911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.598533in}{3.889911in}}{\pgfqpoint{3.598533in}{3.851023in}}%
\pgfpathlineto{\pgfqpoint{3.598533in}{2.768751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.598533in}{2.729863in}}{\pgfqpoint{3.637422in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{3.637422in}{2.729863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724922in}{3.646856in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{3.841300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724922in}{3.744078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929088in,y=3.676023in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724922in}{3.371427in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{3.565871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724922in}{3.468649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929088in,y=3.400594in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724922in}{3.095998in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{3.290443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724922in}{3.193220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929088in,y=3.125165in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle I=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724922in}{2.820569in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{3.015014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724922in}{2.917791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929088in,y=2.849736in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.740950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{1.947409in}}%
\pgfpathlineto{\pgfqpoint{4.503415in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{4.375367in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{4.249758in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{4.126588in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.005857in}{1.935203in}}%
\pgfpathlineto{\pgfqpoint{3.887565in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.929109in}}%
\pgfpathlineto{\pgfqpoint{3.658298in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{3.547323in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{1.918228in}}%
\pgfpathlineto{\pgfqpoint{3.332690in}{1.914227in}}%
\pgfpathlineto{\pgfqpoint{3.229032in}{1.910957in}}%
\pgfpathlineto{\pgfqpoint{3.127813in}{1.906648in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{1.902889in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.899669in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{2.658303in}{1.893313in}}%
\pgfpathlineto{\pgfqpoint{2.571718in}{1.892902in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{1.893751in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{1.894959in}}%
\pgfpathlineto{\pgfqpoint{2.326598in}{1.896842in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{2.033916in}{1.898572in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{1.902210in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{1.840015in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{1.883833in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{1.668065in}{1.869839in}}%
\pgfpathlineto{\pgfqpoint{1.615626in}{1.861021in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.850935in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{1.472944in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{1.810340in}}%
\pgfpathlineto{\pgfqpoint{1.390017in}{1.792885in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{1.750564in}}%
\pgfpathlineto{\pgfqpoint{1.283920in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.695237in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{1.199774in}{1.624843in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.545624in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.508071in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.476229in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{1.093629in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{1.091921in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{1.090312in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.087385in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.438247in}}%
\pgfpathlineto{\pgfqpoint{1.083726in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{1.081775in}{1.441479in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.444376in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.079580in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{1.078604in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{1.078263in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{1.078019in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{0.730950in}}%
\pgfpathmoveto{\pgfqpoint{1.077873in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.077873in}{2.642640in}}%
\pgfpathmoveto{\pgfqpoint{1.077881in}{2.642640in}}%
\pgfpathlineto{\pgfqpoint{1.078019in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{1.078263in}{1.723068in}}%
\pgfpathlineto{\pgfqpoint{1.078604in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{1.791047in}}%
\pgfpathlineto{\pgfqpoint{1.079580in}{1.801111in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.806682in}}%
\pgfpathlineto{\pgfqpoint{1.081775in}{1.805977in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{1.083726in}{1.801518in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.798572in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{1.795530in}}%
\pgfpathlineto{\pgfqpoint{1.087385in}{1.792614in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{1.090312in}{1.787477in}}%
\pgfpathlineto{\pgfqpoint{1.091921in}{1.784995in}}%
\pgfpathlineto{\pgfqpoint{1.093629in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.780655in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.778752in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.774668in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.779023in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.791291in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.810590in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{1.834547in}}%
\pgfpathlineto{\pgfqpoint{1.199774in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.283920in}{1.934456in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{1.390017in}{1.989582in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{1.472944in}{2.016742in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{2.027882in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{2.037689in}}%
\pgfpathlineto{\pgfqpoint{1.615626in}{2.046541in}}%
\pgfpathlineto{\pgfqpoint{1.668065in}{2.054257in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{2.061020in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{2.067096in}}%
\pgfpathlineto{\pgfqpoint{1.840015in}{2.072567in}}%
\pgfpathlineto{\pgfqpoint{1.902210in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{2.033916in}{2.087539in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{2.092949in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{2.099178in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{2.106629in}}%
\pgfpathlineto{\pgfqpoint{2.326598in}{2.114859in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{2.124022in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{2.133131in}}%
\pgfpathlineto{\pgfqpoint{2.571718in}{2.142461in}}%
\pgfpathlineto{\pgfqpoint{2.658303in}{2.150911in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{2.157907in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{2.165149in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{2.175589in}}%
\pgfpathlineto{\pgfqpoint{3.127813in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{3.229032in}{2.182050in}}%
\pgfpathlineto{\pgfqpoint{3.332690in}{2.185221in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{2.187276in}}%
\pgfpathlineto{\pgfqpoint{3.547323in}{2.189062in}}%
\pgfpathlineto{\pgfqpoint{3.658298in}{2.190071in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.191807in}}%
\pgfpathlineto{\pgfqpoint{3.887565in}{2.192779in}}%
\pgfpathlineto{\pgfqpoint{4.005857in}{2.194098in}}%
\pgfpathlineto{\pgfqpoint{4.126588in}{2.195188in}}%
\pgfpathlineto{\pgfqpoint{4.249758in}{2.195722in}}%
\pgfpathlineto{\pgfqpoint{4.375367in}{2.195908in}}%
\pgfpathlineto{\pgfqpoint{4.503415in}{2.196480in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.196522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{1.886542in}}%
\pgfpathlineto{\pgfqpoint{4.426293in}{1.882828in}}%
\pgfpathlineto{\pgfqpoint{4.200197in}{1.877018in}}%
\pgfpathlineto{\pgfqpoint{3.982003in}{1.871379in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{3.569323in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{3.374836in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{3.188251in}{1.846770in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.832626in}}%
\pgfpathlineto{\pgfqpoint{2.675913in}{1.828279in}}%
\pgfpathlineto{\pgfqpoint{2.520938in}{1.826820in}}%
\pgfpathlineto{\pgfqpoint{2.373866in}{1.828000in}}%
\pgfpathlineto{\pgfqpoint{2.234696in}{1.829563in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{1.829646in}}%
\pgfpathlineto{\pgfqpoint{1.980063in}{1.826906in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.811895in}}%
\pgfpathlineto{\pgfqpoint{1.657382in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.782968in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{1.781111in}}%
\pgfpathlineto{\pgfqpoint{1.548223in}{1.779204in}}%
\pgfpathlineto{\pgfqpoint{1.539640in}{1.777237in}}%
\pgfpathlineto{\pgfqpoint{1.531137in}{1.770751in}}%
\pgfpathlineto{\pgfqpoint{1.522712in}{1.768665in}}%
\pgfpathlineto{\pgfqpoint{1.514366in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{1.762137in}}%
\pgfpathlineto{\pgfqpoint{1.489803in}{1.759859in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{1.473822in}{1.755140in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{1.752707in}}%
\pgfpathlineto{\pgfqpoint{1.458158in}{1.750225in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{1.442810in}{1.745093in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.742424in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{1.736876in}}%
\pgfpathlineto{\pgfqpoint{1.413062in}{1.733992in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.398662in}{1.728014in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{1.721780in}}%
\pgfpathlineto{\pgfqpoint{1.377654in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{1.357358in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{1.350751in}{1.704917in}}%
\pgfpathlineto{\pgfqpoint{1.344223in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{1.331403in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{1.685689in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.677282in}}%
\pgfpathlineto{\pgfqpoint{1.300738in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{1.289025in}{1.663656in}}%
\pgfpathlineto{\pgfqpoint{1.283287in}{1.658973in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.654258in}}%
\pgfpathlineto{\pgfqpoint{1.272048in}{1.649431in}}%
\pgfpathlineto{\pgfqpoint{1.266547in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{1.261125in}{1.639518in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.634349in}}%
\pgfpathlineto{\pgfqpoint{1.250518in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.245333in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{1.240227in}{1.617568in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.611782in}}%
\pgfpathlineto{\pgfqpoint{1.230253in}{1.605842in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{1.215884in}{1.587421in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{1.206699in}{1.574768in}}%
\pgfpathlineto{\pgfqpoint{1.202226in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.193515in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{1.185121in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{1.534511in}}%
\pgfpathlineto{\pgfqpoint{1.177043in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{1.173123in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{1.169281in}{1.514039in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{1.507140in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{1.500196in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.493264in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{1.486423in}}%
\pgfpathlineto{\pgfqpoint{1.151260in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.147892in}{1.477000in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{1.141395in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{1.138265in}{1.457977in}}%
\pgfpathlineto{\pgfqpoint{1.135213in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{1.446738in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{1.126534in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{1.121143in}{1.425387in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{1.421108in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{1.113649in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{1.409591in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{1.102739in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.100794in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{1.394613in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.393546in}}%
\pgfpathlineto{\pgfqpoint{1.093805in}{1.392832in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{1.090784in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.089393in}{1.392337in}}%
\pgfpathlineto{\pgfqpoint{1.088080in}{1.392732in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{1.393602in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{1.394109in}}%
\pgfpathlineto{\pgfqpoint{1.083619in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{1.082614in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{1.082528in}{1.396251in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{1.082357in}{1.396562in}}%
\pgfpathlineto{\pgfqpoint{1.082273in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{1.082189in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{1.082107in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.397268in}}%
\pgfpathlineto{\pgfqpoint{1.081944in}{1.397463in}}%
\pgfpathlineto{\pgfqpoint{1.081863in}{1.397668in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{1.081627in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{1.081474in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{1.081398in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{1.081323in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{1.081176in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{1.081104in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{1.081032in}{1.400587in}}%
\pgfpathlineto{\pgfqpoint{1.080961in}{1.400926in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.080822in}{1.401648in}}%
\pgfpathlineto{\pgfqpoint{1.080754in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{1.080686in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{1.080619in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.403292in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.403748in}}%
\pgfpathlineto{\pgfqpoint{1.080423in}{1.404226in}}%
\pgfpathlineto{\pgfqpoint{1.080360in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{1.080297in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{1.080235in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{1.406356in}}%
\pgfpathlineto{\pgfqpoint{1.080113in}{1.406952in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{1.079936in}{1.408904in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{1.409617in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.411144in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{1.079603in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{1.079551in}{1.414669in}}%
\pgfpathlineto{\pgfqpoint{1.079499in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{1.079448in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.417800in}}%
\pgfpathlineto{\pgfqpoint{1.079348in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{1.079299in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{1.422785in}}%
\pgfpathlineto{\pgfqpoint{1.079158in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{1.079113in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{1.078938in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.434547in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{1.436640in}}%
\pgfpathlineto{\pgfqpoint{1.078816in}{1.438861in}}%
\pgfpathlineto{\pgfqpoint{1.078777in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{1.078738in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{1.078664in}{1.449236in}}%
\pgfpathlineto{\pgfqpoint{1.078628in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.078593in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.078558in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{1.078525in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{1.466589in}}%
\pgfpathlineto{\pgfqpoint{1.078460in}{1.470821in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{1.475355in}}%
\pgfpathlineto{\pgfqpoint{1.078398in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{1.078339in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{1.497031in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.510240in}}%
\pgfpathlineto{\pgfqpoint{1.078231in}{1.517408in}}%
\pgfpathlineto{\pgfqpoint{1.078206in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{1.078182in}{1.532281in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{1.078114in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{1.078093in}{1.545984in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{1.078054in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{1.078035in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.077940in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.077926in}{1.237590in}}%
\pgfpathlineto{\pgfqpoint{1.077914in}{1.162637in}}%
\pgfpathlineto{\pgfqpoint{1.077903in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.077892in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{1.077882in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.077878in}{0.730950in}}%
\pgfpathmoveto{\pgfqpoint{1.077828in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{2.642640in}}%
\pgfpathmoveto{\pgfqpoint{1.077873in}{2.642640in}}%
\pgfpathlineto{\pgfqpoint{1.077882in}{2.447471in}}%
\pgfpathlineto{\pgfqpoint{1.077892in}{2.290693in}}%
\pgfpathlineto{\pgfqpoint{1.077903in}{2.166474in}}%
\pgfpathlineto{\pgfqpoint{1.077914in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{1.077926in}{1.984730in}}%
\pgfpathlineto{\pgfqpoint{1.077940in}{1.917225in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{1.078035in}{1.687303in}}%
\pgfpathlineto{\pgfqpoint{1.078054in}{1.668177in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.653967in}}%
\pgfpathlineto{\pgfqpoint{1.078093in}{1.645196in}}%
\pgfpathlineto{\pgfqpoint{1.078114in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{1.643495in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.647914in}}%
\pgfpathlineto{\pgfqpoint{1.078182in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{1.078206in}{1.660226in}}%
\pgfpathlineto{\pgfqpoint{1.078231in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.673003in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{1.078339in}{1.689906in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{1.078398in}{1.699399in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{1.078460in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{1.711285in}}%
\pgfpathlineto{\pgfqpoint{1.078525in}{1.714707in}}%
\pgfpathlineto{\pgfqpoint{1.078558in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{1.078593in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.078628in}{1.723590in}}%
\pgfpathlineto{\pgfqpoint{1.078664in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{1.728541in}}%
\pgfpathlineto{\pgfqpoint{1.078738in}{1.730771in}}%
\pgfpathlineto{\pgfqpoint{1.078777in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{1.078816in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{1.736595in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{1.078938in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{1.079113in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{1.079158in}{1.746327in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{1.747375in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.748351in}}%
\pgfpathlineto{\pgfqpoint{1.079299in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{1.079348in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.750908in}}%
\pgfpathlineto{\pgfqpoint{1.079448in}{1.751646in}}%
\pgfpathlineto{\pgfqpoint{1.079499in}{1.752330in}}%
\pgfpathlineto{\pgfqpoint{1.079551in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{1.079603in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{1.754612in}}%
\pgfpathlineto{\pgfqpoint{1.079766in}{1.755080in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{1.755906in}}%
\pgfpathlineto{\pgfqpoint{1.079936in}{1.756266in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{1.080113in}{1.757167in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{1.757409in}}%
\pgfpathlineto{\pgfqpoint{1.080235in}{1.757626in}}%
\pgfpathlineto{\pgfqpoint{1.080297in}{1.757819in}}%
\pgfpathlineto{\pgfqpoint{1.080360in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.080423in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.758260in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{1.080619in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{1.080686in}{1.758513in}}%
\pgfpathlineto{\pgfqpoint{1.080754in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{1.080822in}{1.758591in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{1.080961in}{1.758603in}}%
\pgfpathlineto{\pgfqpoint{1.081032in}{1.758585in}}%
\pgfpathlineto{\pgfqpoint{1.081104in}{1.758554in}}%
\pgfpathlineto{\pgfqpoint{1.081176in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{1.758450in}}%
\pgfpathlineto{\pgfqpoint{1.081323in}{1.758378in}}%
\pgfpathlineto{\pgfqpoint{1.081398in}{1.758294in}}%
\pgfpathlineto{\pgfqpoint{1.081474in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{1.081627in}{1.757974in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{1.757710in}}%
\pgfpathlineto{\pgfqpoint{1.081863in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{1.081944in}{1.757406in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.757242in}}%
\pgfpathlineto{\pgfqpoint{1.082107in}{1.757069in}}%
\pgfpathlineto{\pgfqpoint{1.082189in}{1.756888in}}%
\pgfpathlineto{\pgfqpoint{1.082273in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{1.082357in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.756301in}}%
\pgfpathlineto{\pgfqpoint{1.082528in}{1.756092in}}%
\pgfpathlineto{\pgfqpoint{1.082614in}{1.755877in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{1.083619in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{1.088080in}{1.741800in}}%
\pgfpathlineto{\pgfqpoint{1.089393in}{1.739297in}}%
\pgfpathlineto{\pgfqpoint{1.090784in}{1.736778in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{1.093805in}{1.732118in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.730028in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{1.728074in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{1.100794in}{1.725118in}}%
\pgfpathlineto{\pgfqpoint{1.102739in}{1.723953in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.113649in}{1.722614in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{1.724083in}}%
\pgfpathlineto{\pgfqpoint{1.121143in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.726648in}}%
\pgfpathlineto{\pgfqpoint{1.126534in}{1.727796in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.729579in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{1.731903in}}%
\pgfpathlineto{\pgfqpoint{1.135213in}{1.734677in}}%
\pgfpathlineto{\pgfqpoint{1.138265in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{1.141395in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.743638in}}%
\pgfpathlineto{\pgfqpoint{1.147892in}{1.746939in}}%
\pgfpathlineto{\pgfqpoint{1.151260in}{1.750455in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{1.750116in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{1.757842in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{1.169281in}{1.766185in}}%
\pgfpathlineto{\pgfqpoint{1.173123in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{1.177043in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{1.185121in}{1.784378in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.788942in}}%
\pgfpathlineto{\pgfqpoint{1.193515in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.798140in}}%
\pgfpathlineto{\pgfqpoint{1.202226in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{1.206699in}{1.807571in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{1.812294in}}%
\pgfpathlineto{\pgfqpoint{1.215884in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.230253in}{1.830643in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.835081in}}%
\pgfpathlineto{\pgfqpoint{1.240227in}{1.839528in}}%
\pgfpathlineto{\pgfqpoint{1.245333in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{1.250518in}{1.848062in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{1.261125in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{1.266547in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{1.272048in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{1.283287in}{1.872979in}}%
\pgfpathlineto{\pgfqpoint{1.289025in}{1.876864in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{1.880645in}}%
\pgfpathlineto{\pgfqpoint{1.300738in}{1.884333in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{1.898609in}}%
\pgfpathlineto{\pgfqpoint{1.331403in}{1.902030in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{1.905360in}}%
\pgfpathlineto{\pgfqpoint{1.344223in}{1.908621in}}%
\pgfpathlineto{\pgfqpoint{1.350751in}{1.911837in}}%
\pgfpathlineto{\pgfqpoint{1.357358in}{1.915007in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{1.918130in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.921195in}}%
\pgfpathlineto{\pgfqpoint{1.377654in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{1.927122in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.398662in}{1.932781in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{1.935511in}}%
\pgfpathlineto{\pgfqpoint{1.413062in}{1.938185in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{1.940801in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{1.943364in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.945880in}}%
\pgfpathlineto{\pgfqpoint{1.442810in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{1.458158in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{1.473822in}{1.957767in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{1.489803in}{1.962149in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{1.514366in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{1.522712in}{1.970365in}}%
\pgfpathlineto{\pgfqpoint{1.531137in}{1.972301in}}%
\pgfpathlineto{\pgfqpoint{1.539640in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{1.548223in}{1.980589in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.984254in}}%
\pgfpathlineto{\pgfqpoint{1.657382in}{2.000579in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{2.014370in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{1.980063in}{2.035487in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{2.046107in}}%
\pgfpathlineto{\pgfqpoint{2.234696in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{2.373866in}{2.074468in}}%
\pgfpathlineto{\pgfqpoint{2.520938in}{2.091637in}}%
\pgfpathlineto{\pgfqpoint{2.675913in}{2.107813in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{2.121352in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{2.131924in}}%
\pgfpathlineto{\pgfqpoint{3.188251in}{2.139608in}}%
\pgfpathlineto{\pgfqpoint{3.374836in}{2.146077in}}%
\pgfpathlineto{\pgfqpoint{3.569323in}{2.150574in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{3.982003in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{4.200197in}{2.156841in}}%
\pgfpathlineto{\pgfqpoint{4.426293in}{2.158746in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.160019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082702in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.432544in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.092458in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.437604in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{1.102214in}{1.442953in}}%
\pgfpathlineto{\pgfqpoint{1.104653in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{1.449751in}}%
\pgfpathlineto{\pgfqpoint{1.109531in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{1.111970in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.114409in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{1.466614in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.136360in}{1.507150in}}%
\pgfpathlineto{\pgfqpoint{1.146116in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{1.165628in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.175384in}{1.589196in}}%
\pgfpathlineto{\pgfqpoint{1.185140in}{1.607370in}}%
\pgfpathlineto{\pgfqpoint{1.194896in}{1.624809in}}%
\pgfpathlineto{\pgfqpoint{1.204652in}{1.640955in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{1.655998in}}%
\pgfpathlineto{\pgfqpoint{1.224165in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{1.233921in}{1.683546in}}%
\pgfpathlineto{\pgfqpoint{1.243677in}{1.695989in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.707766in}}%
\pgfpathlineto{\pgfqpoint{1.263189in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.728455in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{1.302213in}{1.755270in}}%
\pgfpathlineto{\pgfqpoint{1.311969in}{1.763356in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{1.346115in}{1.787747in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{1.394895in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{1.419285in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{1.443676in}{1.838035in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{1.492456in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{1.516846in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{1.541236in}{1.871322in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.877854in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{1.889153in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.898784in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.902943in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{1.907000in}}%
\pgfpathlineto{\pgfqpoint{1.736357in}{1.910445in}}%
\pgfpathlineto{\pgfqpoint{1.760747in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{1.809527in}{1.919622in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.922125in}}%
\pgfpathlineto{\pgfqpoint{1.858307in}{1.924443in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{1.926694in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{1.928532in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{1.930264in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{1.934301in}}%
\pgfpathlineto{\pgfqpoint{2.029038in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{2.102209in}{1.937066in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{1.936769in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{1.936074in}}%
\pgfpathlineto{\pgfqpoint{2.394890in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{2.443670in}{1.934380in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{1.934022in}}%
\pgfpathlineto{\pgfqpoint{2.590011in}{1.934372in}}%
\pgfpathlineto{\pgfqpoint{2.638791in}{1.934922in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{2.785132in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.939578in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{1.941660in}}%
\pgfpathlineto{\pgfqpoint{2.931472in}{1.943145in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{1.948619in}}%
\pgfpathlineto{\pgfqpoint{3.126593in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{3.175373in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{3.224154in}{1.955796in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{1.957043in}}%
\pgfpathlineto{\pgfqpoint{3.321714in}{1.959166in}}%
\pgfpathlineto{\pgfqpoint{3.370494in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{3.419275in}{1.963149in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{1.965319in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{3.614396in}{1.970963in}}%
\pgfpathlineto{\pgfqpoint{3.711956in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{3.809516in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{3.907077in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{4.004637in}{1.982465in}}%
\pgfpathlineto{\pgfqpoint{4.102198in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{4.199758in}{1.987025in}}%
\pgfpathlineto{\pgfqpoint{4.297319in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{4.394879in}{1.991680in}}%
\pgfpathlineto{\pgfqpoint{4.492440in}{1.993381in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.995337in}}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{2.242871in}}%
\pgfpathlineto{\pgfqpoint{4.492440in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{4.394879in}{2.242034in}}%
\pgfpathlineto{\pgfqpoint{4.297319in}{2.241595in}}%
\pgfpathlineto{\pgfqpoint{4.199758in}{2.241242in}}%
\pgfpathlineto{\pgfqpoint{4.102198in}{2.240365in}}%
\pgfpathlineto{\pgfqpoint{4.004637in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{3.907077in}{2.237682in}}%
\pgfpathlineto{\pgfqpoint{3.809516in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{3.711956in}{2.234868in}}%
\pgfpathlineto{\pgfqpoint{3.614396in}{2.233298in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{2.230624in}}%
\pgfpathlineto{\pgfqpoint{3.419275in}{2.229785in}}%
\pgfpathlineto{\pgfqpoint{3.370494in}{2.228569in}}%
\pgfpathlineto{\pgfqpoint{3.321714in}{2.227217in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{2.225887in}}%
\pgfpathlineto{\pgfqpoint{3.224154in}{2.223479in}}%
\pgfpathlineto{\pgfqpoint{3.175373in}{2.222049in}}%
\pgfpathlineto{\pgfqpoint{3.126593in}{2.220292in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{2.215848in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{2.931472in}{2.210121in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{2.206618in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{2.203410in}}%
\pgfpathlineto{\pgfqpoint{2.785132in}{2.199225in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{2.190471in}}%
\pgfpathlineto{\pgfqpoint{2.638791in}{2.185442in}}%
\pgfpathlineto{\pgfqpoint{2.590011in}{2.180027in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{2.168057in}}%
\pgfpathlineto{\pgfqpoint{2.443670in}{2.162221in}}%
\pgfpathlineto{\pgfqpoint{2.394890in}{2.155507in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{2.149021in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{2.142693in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{2.136616in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{2.130649in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{2.125028in}}%
\pgfpathlineto{\pgfqpoint{2.102209in}{2.119843in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{2.114698in}}%
\pgfpathlineto{\pgfqpoint{2.029038in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{2.109809in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{2.107438in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{2.102624in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{2.100152in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{2.097551in}}%
\pgfpathlineto{\pgfqpoint{1.858307in}{2.095079in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.092353in}}%
\pgfpathlineto{\pgfqpoint{1.809527in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{2.086507in}}%
\pgfpathlineto{\pgfqpoint{1.760747in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{1.736357in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{2.076373in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{2.068655in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{2.054639in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{2.049247in}}%
\pgfpathlineto{\pgfqpoint{1.541236in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{1.516846in}{2.037241in}}%
\pgfpathlineto{\pgfqpoint{1.492456in}{2.030437in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{1.443676in}{2.014709in}}%
\pgfpathlineto{\pgfqpoint{1.419285in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{1.394895in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{1.346115in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{1.311969in}{1.951734in}}%
\pgfpathlineto{\pgfqpoint{1.302213in}{1.945511in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.931833in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{1.263189in}{1.916241in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{1.243677in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{1.233921in}{1.890043in}}%
\pgfpathlineto{\pgfqpoint{1.224165in}{1.880499in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{1.204652in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{1.194896in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{1.185140in}{1.836792in}}%
\pgfpathlineto{\pgfqpoint{1.175384in}{1.824725in}}%
\pgfpathlineto{\pgfqpoint{1.165628in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.800905in}}%
\pgfpathlineto{\pgfqpoint{1.146116in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{1.136360in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.769621in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{1.763757in}}%
\pgfpathlineto{\pgfqpoint{1.114409in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{1.111970in}{1.761998in}}%
\pgfpathlineto{\pgfqpoint{1.109531in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{1.104653in}{1.761262in}}%
\pgfpathlineto{\pgfqpoint{1.102214in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.762816in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.764372in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{1.092458in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.772835in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.776848in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.788194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053428in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053428in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029033in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029033in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004637in}{0.740950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004637in,y=0.643728in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785132in,y=0.413468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{0.940075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=0.873771in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{1.437889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=1.371584in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{1.935702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=1.869397in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980263in}{2.433515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537515in, y=2.367211in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481960in,y=1.686795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}^{(5)}(-Q^2)\) ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{2.433515in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.433515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{2.071965in}}%
\pgfpathlineto{\pgfqpoint{4.503415in}{2.071068in}}%
\pgfpathlineto{\pgfqpoint{4.375367in}{2.069699in}}%
\pgfpathlineto{\pgfqpoint{4.249758in}{2.068185in}}%
\pgfpathlineto{\pgfqpoint{4.126588in}{2.066516in}}%
\pgfpathlineto{\pgfqpoint{4.005857in}{2.064650in}}%
\pgfpathlineto{\pgfqpoint{3.887565in}{2.062657in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.060458in}}%
\pgfpathlineto{\pgfqpoint{3.658298in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{3.547323in}{2.055523in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{2.052752in}}%
\pgfpathlineto{\pgfqpoint{3.332690in}{2.049724in}}%
\pgfpathlineto{\pgfqpoint{3.229032in}{2.046504in}}%
\pgfpathlineto{\pgfqpoint{3.127813in}{2.043002in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{2.039239in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{2.658303in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.571718in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{2.009491in}}%
\pgfpathlineto{\pgfqpoint{2.326598in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{2.002515in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.999373in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.033916in}{1.993056in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.989504in}}%
\pgfpathlineto{\pgfqpoint{1.902210in}{1.985479in}}%
\pgfpathlineto{\pgfqpoint{1.840015in}{1.980847in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{1.969237in}}%
\pgfpathlineto{\pgfqpoint{1.668065in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.615626in}{1.953781in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.944312in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.933491in}}%
\pgfpathlineto{\pgfqpoint{1.472944in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{1.907155in}}%
\pgfpathlineto{\pgfqpoint{1.390017in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{1.852647in}}%
\pgfpathlineto{\pgfqpoint{1.283920in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.774203in}}%
\pgfpathlineto{\pgfqpoint{1.199774in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{1.710034in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.678107in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.649681in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.610032in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.093629in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.091921in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{1.090312in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{1.613766in}}%
\pgfpathlineto{\pgfqpoint{1.087385in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{1.616751in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.618410in}}%
\pgfpathlineto{\pgfqpoint{1.083726in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{1.081775in}{1.623728in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.625529in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.627323in}}%
\pgfpathlineto{\pgfqpoint{1.079580in}{1.629126in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{1.078604in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{1.078263in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{1.078019in}{1.644405in}}%
\pgfpathlineto{\pgfqpoint{1.077873in}{1.683523in}}%
\pgfpathlineto{\pgfqpoint{1.077868in}{0.730950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{2.023281in}}%
\pgfpathlineto{\pgfqpoint{4.200197in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{3.982003in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.011732in}}%
\pgfpathlineto{\pgfqpoint{3.374836in}{2.000077in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{2.675913in}{1.968046in}}%
\pgfpathlineto{\pgfqpoint{2.373866in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.980063in}{1.931197in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{1.657382in}{1.899815in}}%
\pgfpathlineto{\pgfqpoint{1.539640in}{1.877976in}}%
\pgfpathlineto{\pgfqpoint{1.531137in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{1.398662in}{1.830398in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{1.331403in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.782593in}}%
\pgfpathlineto{\pgfqpoint{1.283287in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{1.696718in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.668570in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{1.629019in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{1.618269in}}%
\pgfpathlineto{\pgfqpoint{1.151260in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.100794in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{1.090784in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.580828in}}%
\pgfpathlineto{\pgfqpoint{1.078398in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{1.077835in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{2.162697in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{2.162697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980263in}{0.740950in}}{\pgfqpoint{3.609737in}{1.891690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082702in}{1.610980in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{1.607376in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.604696in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{1.092458in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{1.601001in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{1.600988in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{1.102214in}{1.602424in}}%
\pgfpathlineto{\pgfqpoint{1.104653in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{1.605470in}}%
\pgfpathlineto{\pgfqpoint{1.109531in}{1.607493in}}%
\pgfpathlineto{\pgfqpoint{1.111970in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{1.114409in}{1.612386in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{1.615186in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{1.136360in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{1.146116in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{1.155872in}{1.675160in}}%
\pgfpathlineto{\pgfqpoint{1.165628in}{1.691267in}}%
\pgfpathlineto{\pgfqpoint{1.175384in}{1.706960in}}%
\pgfpathlineto{\pgfqpoint{1.185140in}{1.722081in}}%
\pgfpathlineto{\pgfqpoint{1.194896in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{1.204652in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{1.224165in}{1.775324in}}%
\pgfpathlineto{\pgfqpoint{1.233921in}{1.786795in}}%
\pgfpathlineto{\pgfqpoint{1.243677in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{1.807757in}}%
\pgfpathlineto{\pgfqpoint{1.263189in}{1.817318in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.834804in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{1.302213in}{1.850390in}}%
\pgfpathlineto{\pgfqpoint{1.311969in}{1.857545in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{1.346115in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{1.394895in}{1.905666in}}%
\pgfpathlineto{\pgfqpoint{1.419285in}{1.916568in}}%
\pgfpathlineto{\pgfqpoint{1.443676in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{1.492456in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{1.516846in}{1.950660in}}%
\pgfpathlineto{\pgfqpoint{1.541236in}{1.957385in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{1.969210in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{1.974438in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{1.979257in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.983719in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{1.991687in}}%
\pgfpathlineto{\pgfqpoint{1.736357in}{1.995250in}}%
\pgfpathlineto{\pgfqpoint{1.760747in}{1.998566in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{1.809527in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.007239in}}%
\pgfpathlineto{\pgfqpoint{1.858307in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{2.012122in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{2.016444in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{2.018413in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{2.020280in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{2.022055in}}%
\pgfpathlineto{\pgfqpoint{2.029038in}{2.023760in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{2.025379in}}%
\pgfpathlineto{\pgfqpoint{2.102209in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{2.031370in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{2.034180in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{2.039731in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{2.042547in}}%
\pgfpathlineto{\pgfqpoint{2.394890in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{2.443670in}{2.048301in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{2.051245in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{2.054226in}}%
\pgfpathlineto{\pgfqpoint{2.590011in}{2.057199in}}%
\pgfpathlineto{\pgfqpoint{2.638791in}{2.060182in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{2.063104in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{2.065981in}}%
\pgfpathlineto{\pgfqpoint{2.785132in}{2.068781in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{2.071494in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{2.931472in}{2.076633in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{2.079065in}}%
\pgfpathlineto{\pgfqpoint{3.029033in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{2.083574in}}%
\pgfpathlineto{\pgfqpoint{3.126593in}{2.085705in}}%
\pgfpathlineto{\pgfqpoint{3.175373in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{3.224154in}{2.089637in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{2.091465in}}%
\pgfpathlineto{\pgfqpoint{3.321714in}{2.093192in}}%
\pgfpathlineto{\pgfqpoint{3.370494in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{3.419275in}{2.096467in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{2.097972in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{2.099422in}}%
\pgfpathlineto{\pgfqpoint{3.614396in}{2.102130in}}%
\pgfpathlineto{\pgfqpoint{3.711956in}{2.104593in}}%
\pgfpathlineto{\pgfqpoint{3.809516in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{3.907077in}{2.108941in}}%
\pgfpathlineto{\pgfqpoint{4.004637in}{2.110816in}}%
\pgfpathlineto{\pgfqpoint{4.102198in}{2.112566in}}%
\pgfpathlineto{\pgfqpoint{4.199758in}{2.114133in}}%
\pgfpathlineto{\pgfqpoint{4.297319in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{4.394879in}{2.116857in}}%
\pgfpathlineto{\pgfqpoint{4.492440in}{2.118033in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.119104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{0.740950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980263in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{2.632640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.453889in}{0.838172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{0.838172in}}{\pgfqpoint{4.492778in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{4.492778in}{1.881628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492778in}{1.920516in}}{\pgfqpoint{4.453889in}{1.920516in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{1.920516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{1.920516in}}{\pgfqpoint{2.917779in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{2.917779in}{0.877061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917779in}{0.838172in}}{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.838172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.774683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.842739in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.842739in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.706628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=1.706628in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DHMZ data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.381096in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.381096in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.381096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.449151in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.449151in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.313040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.434701in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Jegerl.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in, y=1.233475in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \texttt{alphaQED19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{3.044167in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.026101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995556in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.958046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248334in,y=0.958046in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont KNT18 data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_to_zero.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.258493in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.288520in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.288520in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.258493in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.258493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{3.028131in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{3.019465in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{2.983965in}}%
\pgfpathlineto{\pgfqpoint{2.241557in}{2.950683in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{2.919362in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.889788in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{2.861779in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{2.835179in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{2.809856in}}%
\pgfpathlineto{\pgfqpoint{2.688142in}{2.785696in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{2.762596in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{2.740470in}}%
\pgfpathlineto{\pgfqpoint{2.911434in}{2.719241in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{2.698838in}}%
\pgfpathlineto{\pgfqpoint{3.060296in}{2.679203in}}%
\pgfpathlineto{\pgfqpoint{3.134726in}{2.660279in}}%
\pgfpathlineto{\pgfqpoint{3.209157in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{3.283588in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{3.358019in}{2.607311in}}%
\pgfpathlineto{\pgfqpoint{3.432450in}{2.590790in}}%
\pgfpathlineto{\pgfqpoint{3.506880in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{3.581311in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{3.730173in}{2.529516in}}%
\pgfpathlineto{\pgfqpoint{3.804604in}{2.515268in}}%
\pgfpathlineto{\pgfqpoint{3.879034in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{3.953465in}{2.487901in}}%
\pgfpathlineto{\pgfqpoint{4.027896in}{2.474743in}}%
\pgfpathlineto{\pgfqpoint{4.102327in}{2.461913in}}%
\pgfpathlineto{\pgfqpoint{4.176757in}{2.449396in}}%
\pgfpathlineto{\pgfqpoint{4.251188in}{2.437176in}}%
\pgfpathlineto{\pgfqpoint{4.325619in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{4.400050in}{2.413576in}}%
\pgfpathlineto{\pgfqpoint{4.474481in}{2.402171in}}%
\pgfpathlineto{\pgfqpoint{4.548911in}{2.391015in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{2.380097in}}%
\pgfpathlineto{\pgfqpoint{4.697773in}{2.369407in}}%
\pgfpathlineto{\pgfqpoint{4.772204in}{2.358936in}}%
\pgfpathlineto{\pgfqpoint{4.846635in}{2.348675in}}%
\pgfpathlineto{\pgfqpoint{4.921065in}{2.338617in}}%
\pgfpathlineto{\pgfqpoint{4.995496in}{2.328753in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{2.319076in}}%
\pgfpathlineto{\pgfqpoint{5.144358in}{2.309580in}}%
\pgfpathlineto{\pgfqpoint{5.218789in}{2.300258in}}%
\pgfpathlineto{\pgfqpoint{5.293219in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{5.367650in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{5.442081in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{2.264591in}}%
\pgfpathlineto{\pgfqpoint{5.590943in}{2.256052in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{2.247655in}}%
\pgfpathlineto{\pgfqpoint{5.739804in}{2.239395in}}%
\pgfpathlineto{\pgfqpoint{5.814235in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{5.888666in}{2.223269in}}%
\pgfpathlineto{\pgfqpoint{5.963097in}{2.215394in}}%
\pgfpathlineto{\pgfqpoint{6.037527in}{2.207640in}}%
\pgfpathlineto{\pgfqpoint{6.111958in}{2.200004in}}%
\pgfpathlineto{\pgfqpoint{6.186389in}{2.192481in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{2.185069in}}%
\pgfpathlineto{\pgfqpoint{6.335251in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{6.409681in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{6.558543in}{2.156464in}}%
\pgfpathlineto{\pgfqpoint{6.632974in}{2.149559in}}%
\pgfpathlineto{\pgfqpoint{6.707405in}{2.142748in}}%
\pgfpathlineto{\pgfqpoint{6.781835in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{6.856266in}{2.129397in}}%
\pgfpathlineto{\pgfqpoint{6.930697in}{2.122852in}}%
\pgfpathlineto{\pgfqpoint{7.005128in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{7.079559in}{2.110013in}}%
\pgfpathlineto{\pgfqpoint{7.153989in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{7.228420in}{2.097494in}}%
\pgfpathlineto{\pgfqpoint{7.302851in}{2.091350in}}%
\pgfpathlineto{\pgfqpoint{7.377282in}{2.085281in}}%
\pgfpathlineto{\pgfqpoint{7.451713in}{2.079284in}}%
\pgfpathlineto{\pgfqpoint{7.526143in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{7.600574in}{2.067501in}}%
\pgfpathlineto{\pgfqpoint{7.675005in}{2.061713in}}%
\pgfpathlineto{\pgfqpoint{7.749436in}{2.055990in}}%
\pgfpathlineto{\pgfqpoint{7.823867in}{2.050332in}}%
\pgfpathlineto{\pgfqpoint{7.898297in}{2.044738in}}%
\pgfpathlineto{\pgfqpoint{7.972728in}{2.039206in}}%
\pgfpathlineto{\pgfqpoint{8.047159in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{8.121590in}{2.028322in}}%
\pgfpathlineto{\pgfqpoint{8.196021in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{8.270451in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{8.344882in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{8.419313in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{8.493744in}{2.002108in}}%
\pgfpathlineto{\pgfqpoint{8.568175in}{1.997027in}}%
\pgfpathlineto{\pgfqpoint{8.642605in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.717036in}{1.987018in}}%
\pgfpathlineto{\pgfqpoint{8.791467in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{8.865898in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{8.940329in}{1.972372in}}%
\pgfpathlineto{\pgfqpoint{9.014759in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{9.089190in}{1.962843in}}%
\pgfpathlineto{\pgfqpoint{9.163621in}{1.958146in}}%
\pgfpathlineto{\pgfqpoint{9.238052in}{1.953493in}}%
\pgfpathlineto{\pgfqpoint{9.312483in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{9.386913in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{9.461344in}{1.939791in}}%
\pgfpathlineto{\pgfqpoint{9.535775in}{1.935307in}}%
\pgfpathlineto{\pgfqpoint{9.610206in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{9.684637in}{1.926458in}}%
\pgfpathlineto{\pgfqpoint{9.759067in}{1.922092in}}%
\pgfpathlineto{\pgfqpoint{9.833498in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{9.907929in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{9.982360in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{10.056791in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{10.131221in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{10.205652in}{1.896677in}}%
\pgfpathlineto{\pgfqpoint{10.280083in}{1.892565in}}%
\pgfpathlineto{\pgfqpoint{10.354514in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{10.428945in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{10.503375in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{10.577806in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{10.652237in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{10.726668in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{10.801099in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{10.875529in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{10.949960in}{1.857026in}}%
\pgfpathlineto{\pgfqpoint{11.024391in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{11.098822in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{11.173253in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{11.247683in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{11.322114in}{1.838336in}}%
\pgfpathlineto{\pgfqpoint{11.396545in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{11.470976in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{11.545407in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{11.619837in}{1.823880in}}%
\pgfpathlineto{\pgfqpoint{11.694268in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{11.768699in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{11.843130in}{1.813310in}}%
\pgfpathlineto{\pgfqpoint{11.917561in}{1.809837in}}%
\pgfpathlineto{\pgfqpoint{11.991991in}{1.806388in}}%
\pgfpathlineto{\pgfqpoint{12.066422in}{1.802963in}}%
\pgfpathlineto{\pgfqpoint{12.140853in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{12.215284in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{12.289714in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{12.364145in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{12.438576in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{12.513007in}{1.782902in}}%
\pgfpathlineto{\pgfqpoint{12.587438in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{12.661868in}{1.776394in}}%
\pgfpathlineto{\pgfqpoint{12.736299in}{1.773171in}}%
\pgfpathlineto{\pgfqpoint{12.810730in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{12.885161in}{1.766790in}}%
\pgfpathlineto{\pgfqpoint{12.959592in}{1.763631in}}%
\pgfpathlineto{\pgfqpoint{13.034022in}{1.760491in}}%
\pgfpathlineto{\pgfqpoint{13.108453in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{13.182884in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{13.257315in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{13.331746in}{1.748132in}}%
\pgfpathlineto{\pgfqpoint{13.406176in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{13.480607in}{1.742067in}}%
\pgfpathlineto{\pgfqpoint{13.555038in}{1.739063in}}%
\pgfpathlineto{\pgfqpoint{13.629469in}{1.736077in}}%
\pgfpathlineto{\pgfqpoint{13.703900in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{13.778330in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{13.852761in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{13.927192in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{14.001623in}{1.721416in}}%
\pgfpathlineto{\pgfqpoint{14.076054in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{14.150484in}{1.715673in}}%
\pgfpathlineto{\pgfqpoint{14.224915in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{14.299346in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{14.373777in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{14.448208in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{14.522638in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{14.597069in}{1.698840in}}%
\pgfpathlineto{\pgfqpoint{14.671500in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{14.745931in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{14.820362in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{14.894792in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{14.969223in}{1.685243in}}%
\pgfpathlineto{\pgfqpoint{15.043654in}{1.682569in}}%
\pgfpathlineto{\pgfqpoint{15.118085in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{15.192516in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{15.266946in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{15.341377in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{15.415808in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{15.490239in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{15.564670in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{15.639100in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{15.713531in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{15.713531in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{15.713531in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{15.639100in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{15.564670in}{1.655461in}}%
\pgfpathlineto{\pgfqpoint{15.490239in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{15.415808in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{15.341377in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{15.266946in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{15.192516in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{15.118085in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{15.043654in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{14.969223in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{14.894792in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{14.820362in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{14.745931in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{14.671500in}{1.688299in}}%
\pgfpathlineto{\pgfqpoint{14.597069in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{14.522638in}{1.693979in}}%
\pgfpathlineto{\pgfqpoint{14.448208in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{14.373777in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{14.299346in}{1.702618in}}%
\pgfpathlineto{\pgfqpoint{14.224915in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{14.150484in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{14.076054in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{14.001623in}{1.714365in}}%
\pgfpathlineto{\pgfqpoint{13.927192in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{13.852761in}{1.720339in}}%
\pgfpathlineto{\pgfqpoint{13.778330in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{13.703900in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{13.629469in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{13.555038in}{1.732498in}}%
\pgfpathlineto{\pgfqpoint{13.480607in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{13.406176in}{1.738686in}}%
\pgfpathlineto{\pgfqpoint{13.331746in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{13.257315in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{13.182884in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{13.108453in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{13.034022in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{12.959592in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{12.885161in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{12.810730in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{12.736299in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{12.661868in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{12.587438in}{1.774103in}}%
\pgfpathlineto{\pgfqpoint{12.513007in}{1.777446in}}%
\pgfpathlineto{\pgfqpoint{12.438576in}{1.780810in}}%
\pgfpathlineto{\pgfqpoint{12.364145in}{1.784197in}}%
\pgfpathlineto{\pgfqpoint{12.289714in}{1.787605in}}%
\pgfpathlineto{\pgfqpoint{12.215284in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{12.140853in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{12.066422in}{1.797967in}}%
\pgfpathlineto{\pgfqpoint{11.991991in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{11.917561in}{1.804991in}}%
\pgfpathlineto{\pgfqpoint{11.843130in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{11.768699in}{1.812112in}}%
\pgfpathlineto{\pgfqpoint{11.694268in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{11.619837in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{11.545407in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{11.470976in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{11.396545in}{1.830352in}}%
\pgfpathlineto{\pgfqpoint{11.322114in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{11.247683in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{11.173253in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{11.098822in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{11.024391in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{10.949960in}{1.853121in}}%
\pgfpathlineto{\pgfqpoint{10.875529in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{10.801099in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{10.726668in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{10.652237in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{10.577806in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{10.503375in}{1.876934in}}%
\pgfpathlineto{\pgfqpoint{10.428945in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{10.354514in}{1.885120in}}%
\pgfpathlineto{\pgfqpoint{10.280083in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{10.205652in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{10.131221in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{10.056791in}{1.901890in}}%
\pgfpathlineto{\pgfqpoint{9.982360in}{1.906169in}}%
\pgfpathlineto{\pgfqpoint{9.907929in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{9.833498in}{1.914833in}}%
\pgfpathlineto{\pgfqpoint{9.759067in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{9.684637in}{1.923644in}}%
\pgfpathlineto{\pgfqpoint{9.610206in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{9.535775in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{9.461344in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{9.386913in}{1.941727in}}%
\pgfpathlineto{\pgfqpoint{9.312483in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{9.238052in}{1.951010in}}%
\pgfpathlineto{\pgfqpoint{9.163621in}{1.955715in}}%
\pgfpathlineto{\pgfqpoint{9.089190in}{1.960463in}}%
\pgfpathlineto{\pgfqpoint{9.014759in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{8.940329in}{1.970090in}}%
\pgfpathlineto{\pgfqpoint{8.865898in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{8.791467in}{1.979899in}}%
\pgfpathlineto{\pgfqpoint{8.717036in}{1.984873in}}%
\pgfpathlineto{\pgfqpoint{8.642605in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{8.568175in}{1.994968in}}%
\pgfpathlineto{\pgfqpoint{8.493744in}{2.000090in}}%
\pgfpathlineto{\pgfqpoint{8.419313in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{8.344882in}{2.010488in}}%
\pgfpathlineto{\pgfqpoint{8.270451in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{8.196021in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{8.121590in}{2.026485in}}%
\pgfpathlineto{\pgfqpoint{8.047159in}{2.031929in}}%
\pgfpathlineto{\pgfqpoint{7.972728in}{2.037431in}}%
\pgfpathlineto{\pgfqpoint{7.898297in}{2.042991in}}%
\pgfpathlineto{\pgfqpoint{7.823867in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{7.749436in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{7.675005in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{7.600574in}{2.065847in}}%
\pgfpathlineto{\pgfqpoint{7.526143in}{2.071721in}}%
\pgfpathlineto{\pgfqpoint{7.451713in}{2.077663in}}%
\pgfpathlineto{\pgfqpoint{7.377282in}{2.083674in}}%
\pgfpathlineto{\pgfqpoint{7.302851in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{7.228420in}{2.095907in}}%
\pgfpathlineto{\pgfqpoint{7.153989in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{7.079559in}{2.108436in}}%
\pgfpathlineto{\pgfqpoint{7.005128in}{2.114816in}}%
\pgfpathlineto{\pgfqpoint{6.930697in}{2.121274in}}%
\pgfpathlineto{\pgfqpoint{6.856266in}{2.127814in}}%
\pgfpathlineto{\pgfqpoint{6.781835in}{2.134438in}}%
\pgfpathlineto{\pgfqpoint{6.707405in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{6.632974in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{6.558543in}{2.154830in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{6.409681in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{6.335251in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{2.183327in}}%
\pgfpathlineto{\pgfqpoint{6.186389in}{2.190703in}}%
\pgfpathlineto{\pgfqpoint{6.111958in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{6.037527in}{2.205775in}}%
\pgfpathlineto{\pgfqpoint{5.963097in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{5.888666in}{2.221298in}}%
\pgfpathlineto{\pgfqpoint{5.814235in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{5.739804in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{2.245487in}}%
\pgfpathlineto{\pgfqpoint{5.590943in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{5.442081in}{2.270858in}}%
\pgfpathlineto{\pgfqpoint{5.367650in}{2.279598in}}%
\pgfpathlineto{\pgfqpoint{5.293219in}{2.288487in}}%
\pgfpathlineto{\pgfqpoint{5.218789in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{5.144358in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{2.316105in}}%
\pgfpathlineto{\pgfqpoint{4.995496in}{2.325648in}}%
\pgfpathlineto{\pgfqpoint{4.921065in}{2.335368in}}%
\pgfpathlineto{\pgfqpoint{4.846635in}{2.345274in}}%
\pgfpathlineto{\pgfqpoint{4.772204in}{2.355373in}}%
\pgfpathlineto{\pgfqpoint{4.697773in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{2.376178in}}%
\pgfpathlineto{\pgfqpoint{4.548911in}{2.386902in}}%
\pgfpathlineto{\pgfqpoint{4.474481in}{2.397851in}}%
\pgfpathlineto{\pgfqpoint{4.400050in}{2.409037in}}%
\pgfpathlineto{\pgfqpoint{4.325619in}{2.420468in}}%
\pgfpathlineto{\pgfqpoint{4.251188in}{2.432156in}}%
\pgfpathlineto{\pgfqpoint{4.176757in}{2.444114in}}%
\pgfpathlineto{\pgfqpoint{4.102327in}{2.456353in}}%
\pgfpathlineto{\pgfqpoint{4.027896in}{2.468887in}}%
\pgfpathlineto{\pgfqpoint{3.953465in}{2.481730in}}%
\pgfpathlineto{\pgfqpoint{3.879034in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{3.804604in}{2.508411in}}%
\pgfpathlineto{\pgfqpoint{3.730173in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{2.536537in}}%
\pgfpathlineto{\pgfqpoint{3.581311in}{2.551191in}}%
\pgfpathlineto{\pgfqpoint{3.506880in}{2.566271in}}%
\pgfpathlineto{\pgfqpoint{3.432450in}{2.581802in}}%
\pgfpathlineto{\pgfqpoint{3.358019in}{2.597811in}}%
\pgfpathlineto{\pgfqpoint{3.283588in}{2.614329in}}%
\pgfpathlineto{\pgfqpoint{3.209157in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{3.134726in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{3.060296in}{2.667287in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{2.686211in}}%
\pgfpathlineto{\pgfqpoint{2.911434in}{2.705850in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{2.747504in}}%
\pgfpathlineto{\pgfqpoint{2.688142in}{2.769654in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{2.792790in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{2.817004in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{2.842402in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.869104in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{2.241557in}{2.927015in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{2.958584in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{2.992195in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.028131in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.028131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.061068in}{1.951779in}}{\pgfqpoint{6.141570in}{3.911992in}}{%
\pgfpathmoveto{\pgfqpoint{1.061068in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.951779in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.135007in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.394855in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.493261in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.578047in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.652381in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.718454in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.777862in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.831765in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.881026in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.968415in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.007505in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.078320in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{3.141037in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{3.169848in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{3.197109in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{3.222948in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{3.247528in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{3.293107in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.334633in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.354057in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.372659in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.390719in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.407995in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.424800in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.441053in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.456833in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.472292in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.501624in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.515887in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.529672in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.543195in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.556374in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.569228in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.581958in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.594372in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.606560in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.618231in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.629878in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.641257in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.663426in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.674113in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.684665in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.695069in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.705244in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.724885in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.734448in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.743928in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.753253in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.762348in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.771260in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.780054in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.788728in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.797271in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.805705in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.814050in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.822285in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.830384in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.838340in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.846155in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.853862in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.904204in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.896307in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.888323in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.880250in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.872075in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.863763in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.855282in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.846650in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.837883in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.828953in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.819843in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.810612in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.801304in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.782109in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.772181in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.762114in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.751914in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.741555in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.730943in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.720044in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.697712in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.686131in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.674314in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.662007in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.649678in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.636998in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.624047in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.610572in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.596769in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.567961in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.553022in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.537460in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.521369in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.504943in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.487817in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.470084in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.451725in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.432586in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.412879in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.370921in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.348773in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{3.325775in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{3.301844in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{3.276953in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{3.251048in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{3.223966in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{3.195653in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{3.165975in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{3.066766in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.989838in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.947211in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.901206in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.851250in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.796685in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.594411in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.508592in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.409038in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.290888in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.959577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.018264in}{4.342846in}}{\pgfqpoint{6.141570in}{4.406151in}}{%
\pgfpathmoveto{\pgfqpoint{2.018264in}{4.370447in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{4.348381in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{4.348320in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{4.348388in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{4.348545in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{4.348712in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{4.348874in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{4.349013in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{4.349013in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{4.348974in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{4.348783in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{4.348498in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{4.348133in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{4.347681in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{4.347113in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{4.346601in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{4.346069in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{4.345520in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{4.345059in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{4.344590in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{4.344309in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{4.343947in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{4.343569in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{4.343415in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{4.343197in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{4.342956in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{4.342846in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{4.342939in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{4.343023in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.343157in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{4.343057in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{4.343215in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{4.343331in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{4.343500in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{4.343710in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{4.343838in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{4.344072in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{4.344329in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{4.344537in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{4.344686in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{4.344818in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{4.345024in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{4.345292in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{4.345508in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{4.345662in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{4.345830in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{4.346029in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{4.346238in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{4.346466in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{4.346736in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{4.347030in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{4.347312in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{4.347567in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{4.347793in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.348021in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.406151in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.406151in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{4.405839in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{4.405530in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{4.405251in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{4.405003in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{4.404520in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{4.404228in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{4.403925in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{4.403621in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{4.403285in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{4.402932in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{4.402645in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{4.402419in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{4.402137in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{4.401784in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{4.401447in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{4.401171in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{4.400948in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{4.400709in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{4.400370in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{4.400108in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{4.399826in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{4.399487in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{4.399186in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.398638in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{4.398334in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{4.397980in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{4.397650in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{4.397103in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{4.396574in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{4.396016in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{4.395357in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{4.394771in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{4.393933in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{4.393093in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{4.392298in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{4.391273in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{4.390203in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{4.388971in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{4.387681in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{4.386317in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{4.384803in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{4.383312in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{4.381810in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{4.380307in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{4.378828in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{4.376103in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{4.374903in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{4.373775in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{4.372746in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{4.371848in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{4.371068in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{4.370447in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{4.370447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723742in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460047in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196352in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932656in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668961in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405266in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141570in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=1.635633in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.266416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.200111in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.830894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.764590in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.395373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.329069in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.893547in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489134in,y=3.113134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{(3)}(0, \mu=\SI{2}{\GeV})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.273507in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.273507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{3.042813in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{3.005830in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{2.971274in}}%
\pgfpathlineto{\pgfqpoint{2.241557in}{2.938849in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{2.908308in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.879446in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{2.852090in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{2.826092in}}%
\pgfpathlineto{\pgfqpoint{2.688142in}{2.777675in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{3.134726in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{3.283588in}{2.619352in}}%
\pgfpathlineto{\pgfqpoint{3.432450in}{2.586296in}}%
\pgfpathlineto{\pgfqpoint{3.581311in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{3.730173in}{2.525900in}}%
\pgfpathlineto{\pgfqpoint{3.953465in}{2.484815in}}%
\pgfpathlineto{\pgfqpoint{4.176757in}{2.446755in}}%
\pgfpathlineto{\pgfqpoint{4.400050in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{4.846635in}{2.346975in}}%
\pgfpathlineto{\pgfqpoint{5.144358in}{2.308158in}}%
\pgfpathlineto{\pgfqpoint{5.442081in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{5.739804in}{2.238347in}}%
\pgfpathlineto{\pgfqpoint{6.037527in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{6.151570in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{6.151570in}{2.195101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061068in}{1.955678in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.140515in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.284462in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.401946in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.500926in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.586229in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.661022in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.787273in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.841507in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.891116in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.936802in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.979126in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.090027in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{3.122658in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{3.153506in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{3.182750in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{3.210537in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{3.236998in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{3.262240in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{3.286361in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{3.309441in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.352777in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.373161in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.392769in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.411652in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.429860in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.447442in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.464435in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.480888in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.496831in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.512299in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.527323in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.541924in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.556143in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.569982in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.583473in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.609478in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.622025in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.634284in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.646272in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.658005in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.669484in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.680720in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.691735in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.702528in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.723491in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.733679in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.753497in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.763140in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.772616in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.781933in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.791095in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.800107in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.808968in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.817689in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.826276in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.834734in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.843063in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.851268in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.859353in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.867323in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.875180in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.882927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{4.359414in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{4.359694in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{4.360645in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{4.361244in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{4.361888in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{4.362558in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{4.363234in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{4.364545in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{4.365154in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{4.365722in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{4.366242in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{4.366715in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{4.367141in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{4.367520in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{4.367861in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{4.368166in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{4.368444in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{4.368701in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{4.368940in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{4.369170in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{4.369386in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{4.369606in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{4.369818in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{4.370029in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{4.370248in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{4.370459in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{4.370679in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{4.370897in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{4.371121in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{4.371351in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{4.371578in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{4.371804in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{4.372040in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{4.372274in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{4.372510in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{4.372750in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{4.372992in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{4.373235in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{4.373478in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{4.373722in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{4.374220in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{4.374474in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{4.374726in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{4.374977in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{4.375233in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{4.375493in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{4.375754in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{4.376016in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{4.376281in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{4.376548in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{4.376816in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.377086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730807in}{2.588558in}}%
\pgfpathlineto{\pgfqpoint{6.005459in}{2.588558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.044348in}{2.588558in}}{\pgfqpoint{6.044348in}{2.627447in}}%
\pgfpathlineto{\pgfqpoint{6.044348in}{3.598821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.044348in}{3.637710in}}{\pgfqpoint{6.005459in}{3.637710in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{3.637710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.691918in}{3.637710in}}{\pgfqpoint{3.691918in}{3.598821in}}%
\pgfpathlineto{\pgfqpoint{3.691918in}{2.627447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.691918in}{2.588558in}}{\pgfqpoint{3.730807in}{2.588558in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{2.588558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{3.417210in}}%
\pgfpathlineto{\pgfqpoint{3.818307in}{3.417210in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.417210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{3.349154in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.349154in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.485265in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{3.485265in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{3.349154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022473in,y=3.349154in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{(3)}(-Q_0^2, \mu=\SI{2}{\GeV})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{3.060076in}}%
\pgfpathlineto{\pgfqpoint{3.818307in}{3.060076in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.060076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{2.992021in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.992021in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.128132in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{3.128132in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{2.992021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022473in,y=2.992021in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{(3)}(-Q_0^2)\) lattice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{3.818307in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.776487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769695in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.844542in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{2.844542in}}%
\pgfpathlineto{\pgfqpoint{3.769695in}{2.708431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022473in,y=2.708431in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sum lattice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.836034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.018264in}{1.221208in}}{\pgfqpoint{6.141570in}{1.510270in}}{%
\pgfpathmoveto{\pgfqpoint{2.018264in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.246203in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.247017in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.223803in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.221709in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.221208in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.223419in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.224195in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.226804in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.233364in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.234067in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.240312in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.505027in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.502823in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.500105in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.495570in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.494260in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.487530in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.475966in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.474577in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.472959in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.471456in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.399125in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.385508in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.357735in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.347239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987438in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723742in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723742in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460047in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460047in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196352in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196352in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932656in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932656in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668961in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668961in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405266in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405266in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141570in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.141570in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564504in,y=0.433657in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_0^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=0.694835in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.090}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.405521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=1.339217in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.095}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.904588in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.904588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.302483in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.320288in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.323071in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.336822in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.340358in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.344368in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.350318in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.351368in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.353435in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.357754in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.358861in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.361077in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.362192in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.369092in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.370279in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.371472in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.377553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_to_zero_alph2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{3.416317in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.273507in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.273507in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.416317in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{3.416317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.018264in}{2.112710in}}{\pgfqpoint{6.141570in}{2.829153in}}{%
\pgfpathmoveto{\pgfqpoint{2.018264in}{2.805449in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.829153in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{2.796870in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{2.766770in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.738581in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{2.712078in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{2.663410in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{2.640952in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{2.619587in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{2.599213in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{2.579744in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{2.561104in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.526055in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{2.509533in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{2.493616in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{2.478262in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{2.463432in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{2.449093in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{2.435214in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{2.408725in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{2.396066in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{2.360180in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{2.348854in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{2.337820in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{2.327062in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.316567in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{2.306324in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{2.296320in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{2.286545in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{2.276989in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{2.267642in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{2.258496in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.249542in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{2.232180in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{2.223757in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{2.215499in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{2.207398in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{2.191647in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{2.183985in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{2.169066in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{2.147631in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{2.140721in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{2.133922in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{2.127232in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{2.120646in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{2.114161in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{2.112710in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{2.112710in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{2.119158in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{2.125704in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{2.139101in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{2.145958in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{2.160006in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{2.167204in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{2.174525in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{2.189548in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{2.205110in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{2.213106in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{2.221253in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.246654in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{2.255464in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{2.273639in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{2.283021in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{2.292610in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{2.302417in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.312451in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{2.344027in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{2.355086in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{2.366434in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{2.378087in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{2.390063in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{2.415056in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{2.428115in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{2.469835in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{2.484685in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{2.500062in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.516005in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{2.532557in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{2.549767in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{2.567689in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{2.605924in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{2.626386in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{2.647862in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{2.670459in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{2.694300in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.719529in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{2.746320in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{2.774876in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.805449in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.805449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.061068in}{1.900187in}}{\pgfqpoint{6.141570in}{3.520005in}}{%
\pgfpathmoveto{\pgfqpoint{1.061068in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.045898in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.253784in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.333048in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.401601in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.461895in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.515634in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.564057in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.685581in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.720065in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.752196in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{2.782265in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{2.837140in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{2.886126in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{2.908731in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{2.930206in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{2.950660in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{2.970140in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{2.988720in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.006484in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.023480in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.039762in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.055372in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.070478in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.099020in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.112607in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.125793in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.138660in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.151066in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.163145in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.175002in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.186484in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.197726in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.208686in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.219376in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.229924in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.240217in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.250310in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.260021in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.269672in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.279106in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.288347in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.297456in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.306313in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.315048in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.323650in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.332066in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.348349in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.356280in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.364119in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.371827in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.379364in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.386758in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.394045in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.401228in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.408307in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.422190in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.428993in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.435687in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.442269in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.448741in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.455123in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.513484in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.506870in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.500178in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.493405in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.479570in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.472470in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.465247in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.457909in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.450439in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.442827in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.435106in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.427302in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.419363in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.411238in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.394527in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.385982in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.377303in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.368422in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.359314in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.350089in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.340630in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.330958in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.321086in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.310847in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.300542in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.289960in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.279145in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.267936in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.256455in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.244679in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.232516in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.220094in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.207192in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.193883in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.180250in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.151441in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.136285in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.120527in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.104272in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.087323in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.069767in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.051548in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{3.032616in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{2.992399in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{2.971014in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{2.948647in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{2.925233in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{2.900658in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{2.874775in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{2.847450in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{2.818488in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.787689in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.754803in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.719533in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.681503in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.640252in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.595227in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.490634in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.428814in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.358435in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.276937in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.180405in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.062325in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.910754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.018264in}{3.863486in}}{\pgfqpoint{6.141570in}{3.931504in}}{%
\pgfpathmoveto{\pgfqpoint{2.018264in}{3.903053in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.867559in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{3.867278in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{3.867146in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{3.867122in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{3.867155in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{3.867222in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{3.867302in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{3.867334in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{3.867350in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{3.867291in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{3.867171in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{3.866996in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{3.866760in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{3.866441in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{3.866136in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{3.865806in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{3.865457in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{3.865146in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{3.864833in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{3.864619in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{3.864364in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{3.864094in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{3.863960in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{3.863792in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{3.863675in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{3.863580in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{3.863486in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.863518in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{3.863550in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{3.863613in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{3.863528in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{3.863615in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{3.863674in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{3.863763in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{3.863887in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{3.863954in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.864094in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{3.864249in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{3.864370in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{3.864460in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{3.864545in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{3.864674in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{3.864838in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{3.864973in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{3.865182in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{3.865309in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{3.865447in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{3.865600in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{3.865776in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{3.865965in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{3.866148in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{3.866316in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{3.866468in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.866621in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.931504in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.931504in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{3.931206in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{3.930908in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{3.930629in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{3.930368in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{3.930118in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{3.929857in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{3.929574in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{3.929283in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{3.928990in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{3.928676in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{3.928352in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{3.928067in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{3.927818in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{3.927539in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{3.927219in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{3.926903in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{3.926620in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.926375in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{3.926122in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{3.925800in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{3.925531in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{3.925246in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{3.924929in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{3.924635in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{3.924181in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{3.923883in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.923554in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{3.922789in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{3.921890in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{3.921366in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{3.920886in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{3.920248in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{3.919613in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{3.918991in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{3.918238in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{3.917447in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{3.916561in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{3.915634in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{3.914661in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{3.912553in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{3.911494in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{3.910431in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{3.909382in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{3.908382in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{3.907398in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{3.906490in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{3.905630in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{3.904838in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{3.904134in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{3.903528in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.903053in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{3.903053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723742in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460047in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196352in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932656in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668961in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405266in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141570in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=1.635633in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.172336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.106032in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.642735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.576430in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.113134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.046829in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.583533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.517228in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{4.053932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.987627in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489134in,y=3.113134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{T_3g,(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.844912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{2.817301in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{2.785873in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{2.756545in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{2.678766in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{2.655636in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{2.633669in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{2.592799in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{2.573717in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{2.555436in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{2.537893in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.521030in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{2.504798in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{2.489151in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{2.474048in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{2.459455in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{2.445337in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{2.431665in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{2.418412in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{2.405552in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{2.393065in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{2.380928in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{2.369123in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{2.357633in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{2.346441in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{2.335532in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{2.324892in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{2.314509in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{2.304370in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{2.294465in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{2.284783in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{2.275314in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{2.266049in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{2.256980in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.248098in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{2.230868in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{2.222505in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{2.214303in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{2.206254in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{2.198354in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{2.182978in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{2.175492in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{2.168135in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{2.160903in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{2.153790in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{2.146794in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{2.139911in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{2.133137in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{2.119902in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{2.113436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061068in}{1.905471in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.054111in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{2.170251in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{2.345741in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.415208in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{2.476265in}}%
\pgfpathlineto{\pgfqpoint{1.576482in}{2.530656in}}%
\pgfpathlineto{\pgfqpoint{1.650112in}{2.579642in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.797373in}{2.664950in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{2.702557in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.737434in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{2.769942in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{2.800376in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{2.828981in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{2.855958in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{2.881475in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{2.905679in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{2.928689in}}%
\pgfpathlineto{\pgfqpoint{2.533678in}{2.950610in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{2.971529in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{2.754569in}{3.010668in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{3.029016in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{3.046623in}}%
\pgfpathlineto{\pgfqpoint{2.975460in}{3.063543in}}%
\pgfpathlineto{\pgfqpoint{3.049091in}{3.079822in}}%
\pgfpathlineto{\pgfqpoint{3.122721in}{3.095502in}}%
\pgfpathlineto{\pgfqpoint{3.196352in}{3.110625in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{3.125230in}}%
\pgfpathlineto{\pgfqpoint{3.343613in}{3.139349in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.153022in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.166272in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{3.179129in}}%
\pgfpathlineto{\pgfqpoint{3.638135in}{3.191619in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{3.203759in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{3.215582in}}%
\pgfpathlineto{\pgfqpoint{3.859026in}{3.227091in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{3.238311in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{3.249261in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.259942in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{3.270380in}}%
\pgfpathlineto{\pgfqpoint{4.227178in}{3.280579in}}%
\pgfpathlineto{\pgfqpoint{4.300809in}{3.290553in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.300315in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.309868in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{3.328385in}}%
\pgfpathlineto{\pgfqpoint{4.668961in}{3.337368in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{3.346175in}}%
\pgfpathlineto{\pgfqpoint{4.816222in}{3.354816in}}%
\pgfpathlineto{\pgfqpoint{4.889853in}{3.363296in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.037113in}{3.379793in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{3.387821in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{3.395710in}}%
\pgfpathlineto{\pgfqpoint{5.258005in}{3.403467in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{3.411095in}}%
\pgfpathlineto{\pgfqpoint{5.405266in}{3.418598in}}%
\pgfpathlineto{\pgfqpoint{5.478896in}{3.425977in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{3.433238in}}%
\pgfpathlineto{\pgfqpoint{5.626157in}{3.440388in}}%
\pgfpathlineto{\pgfqpoint{5.699788in}{3.447431in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{5.847049in}{3.461199in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{3.467932in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{3.474570in}}%
\pgfpathlineto{\pgfqpoint{6.067940in}{3.481112in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.487564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.154133in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{3.885306in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{3.885403in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{3.885640in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{3.885980in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{3.886393in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{3.886856in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{3.887350in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{3.887858in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{3.888366in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{3.888861in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{3.889333in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{3.889775in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{3.890180in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{3.890551in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{3.890885in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{3.891183in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{3.891452in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{3.891692in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{3.891912in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{3.892116in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{3.892306in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{3.892490in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{3.892663in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{3.892841in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{3.893013in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{3.893185in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{3.893363in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{3.893536in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{3.893717in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{3.893897in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{3.894272in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{3.894460in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{3.894647in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{3.894843in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{3.895038in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.895235in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{3.895435in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{3.895637in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{3.895839in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{3.896246in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{3.896452in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{3.896663in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{3.896875in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{3.897086in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{3.897510in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{3.897728in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{3.897947in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{3.898167in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{3.898389in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{3.898612in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{3.898837in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{3.899063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123549in}{3.428213in}}%
\pgfpathlineto{\pgfqpoint{2.189913in}{3.428213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.228801in}{3.428213in}}{\pgfqpoint{2.228801in}{3.467102in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{4.388219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.228801in}{4.427108in}}{\pgfqpoint{2.189913in}{4.427108in}}%
\pgfpathlineto{\pgfqpoint{1.123549in}{4.427108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084660in}{4.427108in}}{\pgfqpoint{1.084660in}{4.388219in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{3.467102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084660in}{3.428213in}}{\pgfqpoint{1.123549in}{3.428213in}}%
\pgfpathlineto{\pgfqpoint{1.123549in}{3.428213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{4.206609in}}%
\pgfpathlineto{\pgfqpoint{1.211049in}{4.206609in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{4.206609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{4.138553in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{4.138553in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{4.274664in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{4.274664in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{4.138553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415216in,y=4.138553in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{T_3g,(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{1.211049in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.891571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{3.823515in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.823515in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.959626in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{3.959626in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{3.823515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415216in,y=3.823515in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{T_3g,(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{3.616142in}}%
\pgfpathlineto{\pgfqpoint{1.211049in}{3.616142in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.616142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162438in}{3.548086in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.548086in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.684197in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{3.684197in}}%
\pgfpathlineto{\pgfqpoint{1.162438in}{3.548086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415216in,y=3.548086in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.018264in}{1.134087in}}{\pgfqpoint{6.141570in}{1.700905in}}{%
\pgfpathmoveto{\pgfqpoint{2.018264in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.165690in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.164664in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.166157in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.165793in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.163340in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.161370in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.158713in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.135664in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.134356in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.134624in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.135163in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.135656in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.142916in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.145357in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.148222in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.150428in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.695941in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.689352in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.687178in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.684823in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.677337in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.674638in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.667861in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.658164in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.653373in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.643664in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.637394in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.628280in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.624626in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.620790in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.616422in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.607107in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.601811in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.596631in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.590352in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.583762in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.576379in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.551713in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.525298in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.516554in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.508222in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.492451in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.485287in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.467770in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.463813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987438in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723742in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723742in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460047in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460047in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196352in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196352in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932656in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932656in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668961in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668961in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405266in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405266in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141570in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.141570in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564504in,y=0.433657in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_0^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=0.694835in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.045}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.153138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=1.086834in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.046}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.545137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=1.478833in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.047}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.979301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.154133in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018264in}{1.315923in}}%
\pgfpathlineto{\pgfqpoint{2.094622in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{1.318705in}}%
\pgfpathlineto{\pgfqpoint{2.247337in}{1.321536in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.324976in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{2.476409in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.345546in}}%
\pgfpathlineto{\pgfqpoint{2.781840in}{1.349477in}}%
\pgfpathlineto{\pgfqpoint{2.858197in}{1.353161in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{1.362417in}}%
\pgfpathlineto{\pgfqpoint{3.163627in}{1.364899in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{3.316342in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{3.392700in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{3.469057in}{1.372669in}}%
\pgfpathlineto{\pgfqpoint{3.545415in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{3.621772in}{1.375789in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{3.850845in}{1.380145in}}%
\pgfpathlineto{\pgfqpoint{3.927202in}{1.381577in}}%
\pgfpathlineto{\pgfqpoint{4.003560in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.308990in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.385348in}{1.390636in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{4.538063in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{4.690778in}{1.397020in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.398660in}}%
\pgfpathlineto{\pgfqpoint{4.843493in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{4.919850in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.403699in}}%
\pgfpathlineto{\pgfqpoint{5.072565in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.407088in}}%
\pgfpathlineto{\pgfqpoint{5.225280in}{1.408809in}}%
\pgfpathlineto{\pgfqpoint{5.301638in}{1.410561in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.412330in}}%
\pgfpathlineto{\pgfqpoint{5.454353in}{1.414087in}}%
\pgfpathlineto{\pgfqpoint{5.530710in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{5.607068in}{1.417625in}}%
\pgfpathlineto{\pgfqpoint{5.683425in}{1.419440in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{5.836140in}{1.423094in}}%
\pgfpathlineto{\pgfqpoint{5.912498in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{5.988855in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{6.065213in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.430561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.141570in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/running_to_zero_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{mathptmx}\usepackage{textgreek}\usepackage{mathtools}\usepackage{physics}\usepackage{siunitx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.258493in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.288520in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.288520in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.258493in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.258493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{1.650184in}}{\pgfqpoint{5.942259in}{3.057495in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{3.028131in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{3.019465in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{2.983965in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{2.950683in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{2.919362in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{2.889788in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{2.861779in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.835179in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{2.809856in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{2.785696in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{2.762596in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.740470in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{2.719241in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{2.698838in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{2.679203in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{2.660279in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{2.607311in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{2.590790in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{2.529516in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{2.515268in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{2.487901in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{2.474743in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{2.461913in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{2.449396in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{2.437176in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{2.413576in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{2.402171in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{2.391015in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{2.380097in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{2.369407in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{2.358936in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{2.348675in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{2.338617in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{2.328753in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{2.319076in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{2.309580in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{2.300258in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{2.264591in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{2.256052in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{2.247655in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{2.239395in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{2.223269in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{2.215394in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{2.207640in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{2.200004in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{2.192481in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{2.185069in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{2.156464in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{2.149559in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{2.142748in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{2.129397in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{2.122852in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{2.110013in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{2.097494in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{2.091350in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{2.085281in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{2.079284in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{2.067501in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{2.061713in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{2.055990in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{2.050332in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{2.044738in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{2.039206in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{2.028322in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{2.002108in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{1.997027in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{1.987018in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{1.972372in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{1.962843in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{1.958146in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{1.953493in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.939791in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{1.935307in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{1.926458in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{1.922092in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{1.896677in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{1.892565in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.857026in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{1.838336in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{1.823880in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{1.813310in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{1.809837in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{1.806388in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{1.802963in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{1.782902in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{1.776394in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.773171in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.766790in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{1.763631in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{1.760491in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.748132in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{1.742067in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.739063in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{1.736077in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{1.721416in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.715673in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{1.698840in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{1.685243in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{1.682569in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{1.655461in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{1.688299in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{1.693979in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.702618in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{1.714365in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.720339in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.732498in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.738686in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{1.774103in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{1.777446in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{1.780810in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{1.784197in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{1.787605in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{1.797967in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{1.804991in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{1.812112in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{1.830352in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.853121in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{1.876934in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{1.885120in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{1.901890in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.906169in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.914833in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{1.923644in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.941727in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{1.951010in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{1.955715in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{1.960463in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{1.970090in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{1.979899in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{1.984873in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{1.994968in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{2.000090in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{2.010488in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{2.026485in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{2.031929in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{2.037431in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{2.042991in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{2.065847in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{2.071721in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{2.077663in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{2.083674in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{2.095907in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{2.108436in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{2.114816in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{2.121274in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{2.127814in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{2.134438in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{2.154830in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{2.183327in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{2.190703in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{2.205775in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{2.221298in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{2.245487in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{2.270858in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{2.279598in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{2.288487in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{2.316105in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{2.325648in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{2.335368in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{2.345274in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{2.355373in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{2.376178in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{2.386902in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{2.397851in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{2.409037in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{2.420468in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{2.432156in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{2.444114in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{2.456353in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{2.468887in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{2.481730in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{2.508411in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{2.536537in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{2.551191in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{2.566271in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{2.581802in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{2.597811in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{2.614329in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{2.667287in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{2.686211in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{2.705850in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{2.747504in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{2.769654in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{2.792790in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.817004in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{2.842402in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{2.869104in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{2.927015in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{2.958584in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{2.992195in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.028131in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.028131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.012212in}{1.951779in}}{\pgfqpoint{2.721625in}{3.911992in}}{%
\pgfpathmoveto{\pgfqpoint{1.012212in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.951779in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{2.135007in}}%
\pgfpathlineto{\pgfqpoint{1.061760in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{1.086534in}{2.394855in}}%
\pgfpathlineto{\pgfqpoint{1.111308in}{2.493261in}}%
\pgfpathlineto{\pgfqpoint{1.136082in}{2.578047in}}%
\pgfpathlineto{\pgfqpoint{1.160857in}{2.652381in}}%
\pgfpathlineto{\pgfqpoint{1.185631in}{2.718454in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{2.777862in}}%
\pgfpathlineto{\pgfqpoint{1.235179in}{2.831765in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.881026in}}%
\pgfpathlineto{\pgfqpoint{1.284727in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{2.968415in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.007505in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{3.078320in}}%
\pgfpathlineto{\pgfqpoint{1.408598in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{3.141037in}}%
\pgfpathlineto{\pgfqpoint{1.458146in}{3.169848in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{3.197109in}}%
\pgfpathlineto{\pgfqpoint{1.507694in}{3.222948in}}%
\pgfpathlineto{\pgfqpoint{1.532468in}{3.247528in}}%
\pgfpathlineto{\pgfqpoint{1.557242in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{1.582016in}{3.293107in}}%
\pgfpathlineto{\pgfqpoint{1.606790in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{3.334633in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{3.354057in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{3.372659in}}%
\pgfpathlineto{\pgfqpoint{1.705887in}{3.390719in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{3.407995in}}%
\pgfpathlineto{\pgfqpoint{1.755435in}{3.424800in}}%
\pgfpathlineto{\pgfqpoint{1.780209in}{3.441053in}}%
\pgfpathlineto{\pgfqpoint{1.804983in}{3.456833in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{3.472292in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{1.879306in}{3.501624in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{3.515887in}}%
\pgfpathlineto{\pgfqpoint{1.928854in}{3.529672in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{3.543195in}}%
\pgfpathlineto{\pgfqpoint{1.978402in}{3.556374in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{3.569228in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{3.581958in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{3.594372in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{3.606560in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{3.618231in}}%
\pgfpathlineto{\pgfqpoint{2.127047in}{3.629878in}}%
\pgfpathlineto{\pgfqpoint{2.151821in}{3.641257in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{3.663426in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{3.674113in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{3.684665in}}%
\pgfpathlineto{\pgfqpoint{2.275691in}{3.695069in}}%
\pgfpathlineto{\pgfqpoint{2.300465in}{3.705244in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{2.350014in}{3.724885in}}%
\pgfpathlineto{\pgfqpoint{2.374788in}{3.734448in}}%
\pgfpathlineto{\pgfqpoint{2.399562in}{3.743928in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{3.753253in}}%
\pgfpathlineto{\pgfqpoint{2.449110in}{3.762348in}}%
\pgfpathlineto{\pgfqpoint{2.473884in}{3.771260in}}%
\pgfpathlineto{\pgfqpoint{2.498658in}{3.780054in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.788728in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{3.797271in}}%
\pgfpathlineto{\pgfqpoint{2.572981in}{3.805705in}}%
\pgfpathlineto{\pgfqpoint{2.597755in}{3.814050in}}%
\pgfpathlineto{\pgfqpoint{2.622529in}{3.822285in}}%
\pgfpathlineto{\pgfqpoint{2.647303in}{3.830384in}}%
\pgfpathlineto{\pgfqpoint{2.672077in}{3.838340in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{3.846155in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{3.853862in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{3.904204in}}%
\pgfpathlineto{\pgfqpoint{2.672077in}{3.896307in}}%
\pgfpathlineto{\pgfqpoint{2.647303in}{3.888323in}}%
\pgfpathlineto{\pgfqpoint{2.622529in}{3.880250in}}%
\pgfpathlineto{\pgfqpoint{2.597755in}{3.872075in}}%
\pgfpathlineto{\pgfqpoint{2.572981in}{3.863763in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{3.855282in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.846650in}}%
\pgfpathlineto{\pgfqpoint{2.498658in}{3.837883in}}%
\pgfpathlineto{\pgfqpoint{2.473884in}{3.828953in}}%
\pgfpathlineto{\pgfqpoint{2.449110in}{3.819843in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{3.810612in}}%
\pgfpathlineto{\pgfqpoint{2.399562in}{3.801304in}}%
\pgfpathlineto{\pgfqpoint{2.374788in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{2.350014in}{3.782109in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{3.772181in}}%
\pgfpathlineto{\pgfqpoint{2.300465in}{3.762114in}}%
\pgfpathlineto{\pgfqpoint{2.275691in}{3.751914in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{3.741555in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{3.730943in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{3.720044in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{2.151821in}{3.697712in}}%
\pgfpathlineto{\pgfqpoint{2.127047in}{3.686131in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{3.674314in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{3.662007in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{3.649678in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{3.636998in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{3.624047in}}%
\pgfpathlineto{\pgfqpoint{1.978402in}{3.610572in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{3.596769in}}%
\pgfpathlineto{\pgfqpoint{1.928854in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{3.567961in}}%
\pgfpathlineto{\pgfqpoint{1.879306in}{3.553022in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{3.537460in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{3.521369in}}%
\pgfpathlineto{\pgfqpoint{1.804983in}{3.504943in}}%
\pgfpathlineto{\pgfqpoint{1.780209in}{3.487817in}}%
\pgfpathlineto{\pgfqpoint{1.755435in}{3.470084in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{3.451725in}}%
\pgfpathlineto{\pgfqpoint{1.705887in}{3.432586in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{3.412879in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{3.370921in}}%
\pgfpathlineto{\pgfqpoint{1.606790in}{3.348773in}}%
\pgfpathlineto{\pgfqpoint{1.582016in}{3.325775in}}%
\pgfpathlineto{\pgfqpoint{1.557242in}{3.301844in}}%
\pgfpathlineto{\pgfqpoint{1.532468in}{3.276953in}}%
\pgfpathlineto{\pgfqpoint{1.507694in}{3.251048in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{3.223966in}}%
\pgfpathlineto{\pgfqpoint{1.458146in}{3.195653in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{3.165975in}}%
\pgfpathlineto{\pgfqpoint{1.408598in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{3.066766in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{2.989838in}}%
\pgfpathlineto{\pgfqpoint{1.284727in}{2.947211in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.901206in}}%
\pgfpathlineto{\pgfqpoint{1.235179in}{2.851250in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{2.796685in}}%
\pgfpathlineto{\pgfqpoint{1.185631in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{1.160857in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.136082in}{2.594411in}}%
\pgfpathlineto{\pgfqpoint{1.111308in}{2.508592in}}%
\pgfpathlineto{\pgfqpoint{1.086534in}{2.409038in}}%
\pgfpathlineto{\pgfqpoint{1.061760in}{2.290888in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.959577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{4.342846in}}{\pgfqpoint{2.721625in}{4.406151in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{4.370447in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.348381in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{4.348320in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{4.348388in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{4.348545in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{4.348712in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{4.348874in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{4.349013in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{4.349013in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{4.348974in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{4.348783in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{4.348498in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{4.348133in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{4.347681in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{4.347113in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{4.346601in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{4.346069in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{4.345520in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{4.345059in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{4.344590in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{4.344309in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{4.343947in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{4.343569in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{4.343415in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{4.343197in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{4.342956in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{4.342846in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{4.342939in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{4.343023in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{4.343157in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{4.343057in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{4.343215in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{4.343331in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{4.343500in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{4.343710in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{4.343838in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{4.344072in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{4.344329in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{4.344537in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{4.344686in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{4.344818in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{4.345024in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{4.345292in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{4.345508in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{4.345662in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{4.345830in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{4.346029in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{4.346238in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{4.346466in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{4.346736in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{4.347030in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{4.347312in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{4.347567in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{4.347793in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{4.348021in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{4.406151in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{4.406151in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{4.405839in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{4.405530in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{4.405251in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{4.405003in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{4.404520in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{4.404228in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{4.403925in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{4.403621in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{4.403285in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{4.402932in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{4.402645in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{4.402419in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{4.402137in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{4.401784in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{4.401447in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{4.401171in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{4.400948in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{4.400709in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{4.400370in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{4.400108in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{4.399826in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{4.399487in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{4.399186in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{4.398638in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{4.398334in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{4.397980in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{4.397650in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{4.397103in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{4.396574in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{4.396016in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{4.395357in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{4.394771in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{4.393933in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{4.393093in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{4.392298in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{4.391273in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{4.390203in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{4.388971in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{4.387681in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{4.386317in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{4.384803in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{4.383312in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{4.381810in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{4.380307in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{4.378828in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{4.376103in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{4.374903in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{4.373775in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{4.372746in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{4.371848in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{4.371068in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.370447in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.370447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{2.937873in}}{\pgfqpoint{5.942259in}{4.587303in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{2.956042in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{2.937873in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{2.973362in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{3.006627in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{3.067507in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{3.095508in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{3.122095in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.147397in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{3.171536in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{3.194610in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{3.216709in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{3.237913in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{3.258285in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{3.277888in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{3.296775in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{3.314996in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{3.332599in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{3.349623in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{3.366105in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{3.382077in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{3.397570in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{3.412612in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{3.427226in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{3.468739in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{3.481864in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{3.494662in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{3.507151in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{3.519345in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{3.531258in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{3.554283in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{3.565411in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{3.576298in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{3.586963in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{3.597424in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{3.607702in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{3.617798in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{3.627684in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{3.637332in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{3.646713in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{3.655824in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{3.664717in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{3.673452in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{3.682089in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{3.690674in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{3.699197in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{3.707630in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{3.715945in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{3.724116in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{3.732135in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{3.740013in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{3.747763in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{3.755396in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{3.762923in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{3.770346in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{3.777667in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{3.784887in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{3.792005in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{3.799025in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{3.805948in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{3.812778in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{3.819517in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{3.826169in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{3.832737in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{3.839221in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{3.845624in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{3.851948in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{3.858195in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{3.864367in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{3.870464in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{3.876490in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{3.882446in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{3.888334in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{3.894155in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{3.899912in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{3.905607in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{3.916815in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{3.922333in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{3.927796in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{3.933205in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{3.938563in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{3.943871in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{3.949131in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{3.954345in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{3.959515in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{3.964643in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{3.969730in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{3.974779in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{3.979791in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{3.984768in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{3.989712in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{3.994625in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{3.999508in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{4.009195in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{4.014001in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{4.018785in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{4.023550in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{4.028296in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{4.033025in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{4.037740in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{4.042442in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{4.047133in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{4.051815in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{4.056490in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{4.065826in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{4.070490in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.075154in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{4.079821in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{4.084491in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{4.089167in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{4.093850in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{4.098543in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{4.103247in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{4.107964in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{4.112696in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{4.117445in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{4.122212in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{4.127000in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{4.131810in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{4.136645in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.141505in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{4.146393in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{4.151310in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{4.156260in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{4.161242in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{4.166260in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{4.171315in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{4.176409in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{4.181543in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{4.186720in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{4.191942in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{4.197209in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{4.202525in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{4.207891in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{4.218780in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{4.224307in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{4.229891in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{4.235534in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{4.241239in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{4.247006in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{4.252838in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{4.258736in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{4.264703in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{4.270741in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{4.276850in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{4.283033in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.289292in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{4.295629in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{4.302045in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{4.308543in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{4.315123in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.321789in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{4.328542in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{4.335383in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{4.342315in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{4.349339in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.356458in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{4.363672in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{4.370985in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{4.378397in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{4.385911in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{4.393529in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{4.401251in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{4.409081in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{4.417020in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{4.425070in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{4.433233in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{4.441510in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{4.449903in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{4.458415in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{4.467046in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{4.475800in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{4.484677in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{4.493680in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{4.502811in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{4.512071in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{4.521462in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{4.530986in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.540644in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{4.577431in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{4.567697in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{4.558101in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{4.548639in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{4.539310in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{4.530112in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{4.521043in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{4.512102in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{4.503286in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{4.494593in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{4.486022in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{4.477570in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{4.469237in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{4.461019in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{4.452915in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{4.444923in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{4.437042in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{4.421602in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{4.414040in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{4.406580in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.399221in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{4.391961in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{4.384798in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{4.377730in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{4.370756in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.363872in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{4.357078in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{4.350371in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{4.343751in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{4.337213in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.330758in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{4.324382in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{4.318085in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{4.311864in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{4.305717in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{4.299642in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{4.293638in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{4.287702in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{4.281833in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{4.276029in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{4.270288in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{4.264608in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{4.258987in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{4.253423in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{4.247914in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{4.242459in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{4.237056in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{4.231702in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{4.226396in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{4.221136in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{4.215919in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{4.210745in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{4.205611in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{4.200516in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{4.195457in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{4.190432in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{4.185440in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.180479in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{4.175546in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{4.170641in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{4.165760in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{4.160903in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{4.156067in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{4.151250in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{4.146451in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{4.141668in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{4.136898in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{4.132140in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{4.127392in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{4.122652in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{4.117918in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.113188in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{4.108461in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{4.103734in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{4.099006in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{4.094274in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{4.089537in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{4.084793in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{4.080040in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{4.075277in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{4.070500in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{4.060901in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{4.056075in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{4.051228in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{4.046359in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{4.041466in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{4.036547in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{4.031600in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{4.026623in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{4.021615in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{4.016573in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{4.011495in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{4.006380in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{4.001226in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{3.996031in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{3.990792in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{3.985509in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{3.980179in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{3.974800in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{3.969370in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{3.963888in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{3.958351in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{3.952759in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{3.947108in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{3.941397in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{3.935623in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{3.929787in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{3.923884in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{3.917913in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{3.911874in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{3.905762in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{3.899577in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{3.893318in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{3.886981in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{3.880565in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{3.874068in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{3.867488in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{3.860823in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{3.854072in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{3.847232in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{3.840299in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{3.833271in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{3.826145in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{3.818917in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{3.811586in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{3.804152in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{3.796612in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{3.788967in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{3.781213in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{3.773339in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{3.765335in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{3.757187in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{3.748884in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{3.740435in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{3.731864in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{3.723200in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{3.714470in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{3.705685in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{3.696799in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{3.687751in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{3.678481in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{3.668937in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{3.659122in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{3.649065in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{3.638794in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{3.628336in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{3.617689in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{3.606835in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{3.595752in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{3.584424in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{3.572836in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{3.560981in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{3.548849in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{3.536430in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{3.523710in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{3.510673in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{3.497302in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{3.483580in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{3.469486in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{3.455003in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{3.440109in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{3.424778in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{3.408986in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{3.392704in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{3.375901in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{3.358544in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{3.322016in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{3.302756in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{3.282765in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{3.261989in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{3.240364in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{3.217826in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{3.194294in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.169675in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{3.143870in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{3.116756in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{3.088203in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{3.058054in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{3.026127in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{2.992216in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{2.956042in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{2.956042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{4.258652in}}{\pgfqpoint{5.942259in}{4.540028in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{4.296918in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.278749in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{4.277256in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{4.275964in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{4.274852in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{4.273878in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{4.273017in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{4.272248in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.271552in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{4.270923in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{4.270348in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{4.269822in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{4.269341in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{4.268893in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{4.268475in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{4.268083in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{4.267712in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{4.267365in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{4.267038in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{4.266729in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{4.266436in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{4.266159in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{4.265894in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{4.265642in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{4.265402in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{4.264953in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{4.264742in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{4.264540in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{4.264347in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{4.264162in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{4.263987in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{4.263819in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{4.263485in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{4.263319in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{4.263163in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{4.263026in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{4.262919in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{4.262835in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{4.262740in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{4.262595in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{4.262367in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{4.262044in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{4.261674in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{4.261310in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{4.261006in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{4.260804in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{4.260687in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{4.260623in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{4.260580in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{4.260526in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{4.260450in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{4.260359in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{4.260262in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{4.260167in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{4.260080in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{4.260001in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{4.259928in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{4.259859in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{4.259791in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{4.259724in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{4.259658in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{4.259592in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{4.259528in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{4.259465in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{4.259405in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{4.259347in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{4.259291in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{4.259236in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{4.259183in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{4.259130in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{4.259080in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{4.259030in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{4.258892in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{4.258850in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{4.258811in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{4.258775in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{4.258743in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{4.258714in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{4.258690in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{4.258671in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{4.258658in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{4.258652in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{4.258652in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{4.258660in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{4.258677in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{4.258703in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{4.258740in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{4.258788in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{4.258847in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{4.258920in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{4.259006in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{4.259107in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{4.259358in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{4.259509in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{4.259680in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{4.259870in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{4.260082in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{4.260315in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{4.260572in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{4.260854in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{4.261161in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{4.261495in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{4.261857in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{4.262248in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{4.262670in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{4.263124in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{4.263610in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.264131in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{4.264688in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{4.265281in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{4.265913in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{4.266584in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{4.267296in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{4.268051in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{4.268849in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{4.269692in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{4.270582in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{4.271519in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{4.272506in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{4.273543in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{4.274632in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.275775in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{4.276973in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{4.278227in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{4.279539in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{4.280911in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{4.282343in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{4.283838in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{4.285396in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{4.287020in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{4.288710in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{4.290469in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{4.292298in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{4.294198in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{4.296171in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{4.298219in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{4.300343in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{4.304824in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{4.307185in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{4.309628in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{4.312155in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{4.314768in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{4.317467in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{4.320255in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{4.323133in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{4.326103in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{4.329167in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.332325in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{4.335580in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{4.338933in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{4.342386in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{4.345941in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.349599in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{4.353361in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{4.357230in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{4.361207in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{4.365293in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.369491in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{4.373801in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{4.378226in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{4.382768in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{4.387427in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{4.392206in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{4.397107in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{4.402130in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{4.407277in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{4.412551in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{4.417953in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{4.423485in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{4.429148in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{4.434944in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{4.440874in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{4.446941in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{4.453146in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{4.459491in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{4.465977in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{4.472606in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{4.479380in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{4.486301in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.493370in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.540028in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.540028in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{4.532746in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{4.525616in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{4.518636in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{4.511805in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{4.505120in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{4.498581in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{4.492184in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{4.485930in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{4.479815in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{4.473838in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{4.467997in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{4.462291in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{4.456718in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{4.451276in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{4.445963in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{4.440778in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{4.435719in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{4.430785in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{4.425973in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{4.421281in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{4.416709in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.412254in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{4.407915in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{4.403690in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{4.399577in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{4.395575in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.391682in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{4.387896in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{4.384215in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{4.380639in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{4.377164in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.373791in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{4.370516in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{4.367338in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{4.364256in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{4.361268in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{4.358373in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{4.355568in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{4.352852in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{4.350223in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{4.347680in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{4.345221in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{4.342845in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{4.340549in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{4.338333in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{4.336195in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{4.334132in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{4.332145in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{4.330230in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{4.328386in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{4.326613in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{4.324907in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{4.323268in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{4.321694in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{4.320184in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{4.318736in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{4.317349in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{4.316020in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.314749in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{4.313534in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{4.312373in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{4.311265in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{4.310209in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{4.309203in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{4.308246in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{4.307336in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{4.306471in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{4.305651in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{4.304873in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{4.304137in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{4.303442in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{4.302784in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.302165in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{4.301581in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{4.301032in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{4.300516in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{4.300032in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{4.299579in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{4.299155in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{4.298759in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{4.298390in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{4.298047in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{4.297728in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{4.297433in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{4.297159in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{4.296907in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{4.296674in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{4.296460in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{4.296263in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{4.296082in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{4.295917in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{4.295766in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{4.295629in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{4.295504in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{4.295390in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{4.295287in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{4.295193in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{4.295107in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{4.295030in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{4.294960in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{4.294895in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{4.294837in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{4.294783in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{4.294733in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{4.294686in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{4.294642in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{4.294601in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{4.294562in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{4.294524in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{4.294486in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{4.294450in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{4.294414in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{4.294378in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{4.294341in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{4.294305in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{4.294268in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{4.294231in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{4.294194in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{4.294157in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{4.294119in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{4.294083in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{4.294046in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{4.294009in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{4.293971in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{4.293931in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{4.293889in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{4.293847in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{4.293806in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{4.293769in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{4.293738in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{4.293712in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{4.293686in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{4.293650in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{4.293597in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{4.293519in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{4.293427in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{4.293353in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{4.293329in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{4.293387in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{4.293544in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{4.293756in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{4.293971in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{4.294201in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{4.294178in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{4.294103in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{4.294011in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{4.293890in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{4.293856in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{4.293827in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{4.293753in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{4.293710in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{4.293626in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{4.293588in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{4.293551in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{4.293516in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{4.293482in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{4.293450in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{4.293418in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{4.293391in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{4.293367in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{4.293345in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{4.293328in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{4.293316in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{4.293310in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{4.293312in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{4.293324in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{4.293343in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{4.293374in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{4.293417in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{4.293477in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{4.293564in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{4.293680in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.293830in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{4.294023in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{4.294266in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{4.294573in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{4.294965in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{4.295465in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{4.296109in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.296918in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{4.296918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226143in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464848in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703554in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942259in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=1.635633in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.266416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.200111in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{2.830894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=2.764590in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.395373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.329069in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{3.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=3.893547in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{4.524331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544690in, y=4.458026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489134in,y=3.113134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{(3)}(0, \mu=\SI{2}{\GeV})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.273507in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.273507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{3.042813in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{3.005830in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{2.971274in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{2.938849in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{2.879446in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.826092in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{2.777675in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{2.619352in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{2.586296in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{2.471815in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{2.434666in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{2.400011in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{2.367539in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{2.289795in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{2.254930in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{2.222283in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{2.148751in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{2.115604in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{2.078474in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{2.011458in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.839925in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{1.773588in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.593971in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{5.593971in}{1.691937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012212in}{1.955678in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{2.140515in}}%
\pgfpathlineto{\pgfqpoint{1.061760in}{2.284462in}}%
\pgfpathlineto{\pgfqpoint{1.086534in}{2.401946in}}%
\pgfpathlineto{\pgfqpoint{1.111308in}{2.500926in}}%
\pgfpathlineto{\pgfqpoint{1.136082in}{2.586229in}}%
\pgfpathlineto{\pgfqpoint{1.160857in}{2.661022in}}%
\pgfpathlineto{\pgfqpoint{1.185631in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{2.787273in}}%
\pgfpathlineto{\pgfqpoint{1.235179in}{2.841507in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.891116in}}%
\pgfpathlineto{\pgfqpoint{1.284727in}{2.936802in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{2.979126in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{3.090027in}}%
\pgfpathlineto{\pgfqpoint{1.408598in}{3.122658in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{3.153506in}}%
\pgfpathlineto{\pgfqpoint{1.458146in}{3.182750in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{3.210537in}}%
\pgfpathlineto{\pgfqpoint{1.507694in}{3.236998in}}%
\pgfpathlineto{\pgfqpoint{1.532468in}{3.262240in}}%
\pgfpathlineto{\pgfqpoint{1.557242in}{3.286361in}}%
\pgfpathlineto{\pgfqpoint{1.582016in}{3.309441in}}%
\pgfpathlineto{\pgfqpoint{1.606790in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{3.352777in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{3.373161in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{3.392769in}}%
\pgfpathlineto{\pgfqpoint{1.705887in}{3.411652in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{3.429860in}}%
\pgfpathlineto{\pgfqpoint{1.755435in}{3.447442in}}%
\pgfpathlineto{\pgfqpoint{1.780209in}{3.464435in}}%
\pgfpathlineto{\pgfqpoint{1.804983in}{3.480888in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{3.496831in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{3.512299in}}%
\pgfpathlineto{\pgfqpoint{1.879306in}{3.527323in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{3.541924in}}%
\pgfpathlineto{\pgfqpoint{1.928854in}{3.556143in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{3.569982in}}%
\pgfpathlineto{\pgfqpoint{1.978402in}{3.583473in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{3.609478in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{3.622025in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{3.634284in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{3.646272in}}%
\pgfpathlineto{\pgfqpoint{2.127047in}{3.658005in}}%
\pgfpathlineto{\pgfqpoint{2.151821in}{3.669484in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{3.680720in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{3.691735in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{3.702528in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{2.275691in}{3.723491in}}%
\pgfpathlineto{\pgfqpoint{2.300465in}{3.733679in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{2.350014in}{3.753497in}}%
\pgfpathlineto{\pgfqpoint{2.374788in}{3.763140in}}%
\pgfpathlineto{\pgfqpoint{2.399562in}{3.772616in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{3.781933in}}%
\pgfpathlineto{\pgfqpoint{2.449110in}{3.791095in}}%
\pgfpathlineto{\pgfqpoint{2.473884in}{3.800107in}}%
\pgfpathlineto{\pgfqpoint{2.498658in}{3.808968in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.817689in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{3.826276in}}%
\pgfpathlineto{\pgfqpoint{2.572981in}{3.834734in}}%
\pgfpathlineto{\pgfqpoint{2.597755in}{3.843063in}}%
\pgfpathlineto{\pgfqpoint{2.622529in}{3.851268in}}%
\pgfpathlineto{\pgfqpoint{2.647303in}{3.859353in}}%
\pgfpathlineto{\pgfqpoint{2.672077in}{3.867323in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{3.875180in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{3.882927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{4.359414in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{4.359694in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{4.360645in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{4.361244in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{4.361888in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{4.362558in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{4.363234in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{4.364545in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{4.365154in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{4.365722in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{4.366242in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{4.366715in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{4.367141in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{4.367520in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{4.367861in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{4.368166in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{4.368444in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{4.368701in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{4.368940in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{4.369170in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{4.369386in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{4.369606in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{4.369818in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{4.370029in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{4.370248in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{4.370459in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{4.370679in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{4.370897in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{4.371121in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{4.371351in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{4.371578in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{4.371804in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{4.372040in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{4.372274in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{4.372510in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{4.372750in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{4.372992in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{4.373235in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{4.373478in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{4.373722in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{4.374220in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{4.374474in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{4.374726in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{4.374977in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{4.375233in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{4.375493in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{4.375754in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{4.376016in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{4.376281in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{4.376548in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{4.376816in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{4.377086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{2.946958in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{2.982789in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{3.016377in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{3.077855in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{3.132982in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{3.182915in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{3.228536in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{3.270525in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{3.309396in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{3.345571in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{3.379404in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{3.411174in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{3.496268in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{3.534097in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{3.569353in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{3.602326in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{3.643403in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{3.671787in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{3.715531in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{3.748735in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{3.779768in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{3.816148in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{3.850112in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{3.881972in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{3.917768in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{3.951287in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{3.988055in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{4.027777in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{4.084780in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.160992in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{4.201339in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{4.238883in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{4.273238in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.310025in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.342831in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.377840in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{4.415285in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{4.455401in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{4.489574in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{4.525725in}}%
\pgfpathlineto{\pgfqpoint{5.865108in}{4.534331in}}%
\pgfpathlineto{\pgfqpoint{5.865108in}{4.534331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{1.701937in}}{\pgfqpoint{5.202562in}{2.822393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{4.287834in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{4.284226in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{4.281650in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{4.279642in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{4.276924in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{4.277238in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{4.279310in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.283148in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{4.288092in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{4.295262in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{4.303553in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{4.314165in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{4.325022in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{4.337920in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{4.353058in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{4.370640in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{4.390872in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{4.409106in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{4.429277in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{4.451493in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{4.475863in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{4.502498in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.516699in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{4.516699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{4.524331in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.524331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779236in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{2.282994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{2.282994in}}{\pgfqpoint{6.092778in}{2.321883in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{3.904384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.943273in}}{\pgfqpoint{6.053889in}{3.943273in}}%
\pgfpathlineto{\pgfqpoint{3.779236in}{3.943273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740347in}{3.943273in}}{\pgfqpoint{3.740347in}{3.904384in}}%
\pgfpathlineto{\pgfqpoint{3.740347in}{2.321883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740347in}{2.282994in}}{\pgfqpoint{3.779236in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{3.779236in}{2.282994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.722774in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{3.722774in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.722774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.654718in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.654718in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.790829in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.790829in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.654718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070903in,y=3.654718in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\Pi_{\overline{\textsc{ms}}}^{(3)}(-Q_0^2, \mu=\SI{2}{\GeV})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.365640in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{3.365640in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.365640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.297584in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.297584in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.433696in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.433696in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.297584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070903in,y=3.297584in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{(3)}(-Q_0^2)\) lattice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.082051in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{3.082051in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.082051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{3.013995in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.013995in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{3.150106in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.150106in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{3.013995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070903in,y=3.013995in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sum lattice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{2.754513in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{2.754513in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.754513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.822568in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{2.822568in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{2.686457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070903in,y=2.686457in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}^{(3)}(-Q_0^2)\) Jegerlehner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{2.470923in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{2.470923in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.470923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818125in}{2.402868in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.402868in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{3.818125in}{2.402868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070903in,y=2.402868in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sum Jegerlehner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{0.836034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{1.221208in}}{\pgfqpoint{2.721625in}{1.510270in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{1.246203in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.247017in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.223803in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{1.221709in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{1.221208in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{1.223419in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{1.224195in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{1.226804in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{1.233364in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{1.234067in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{1.240312in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{1.505027in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{1.502823in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{1.500105in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{1.495570in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{1.494260in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.487530in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{1.475966in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{1.474577in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.472959in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{1.471456in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.399125in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{1.385508in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{1.357735in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.347239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.334275in}{0.836757in}}{\pgfqpoint{5.942259in}{2.121581in}}{%
\pgfpathmoveto{\pgfqpoint{1.334275in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{0.915809in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.910730in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{0.898841in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{0.881615in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{0.879823in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{0.864568in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{0.861122in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{0.860351in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{0.858829in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{0.858071in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{0.857358in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{0.850561in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{0.844112in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{0.843676in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{0.842919in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{0.841656in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.840758in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{0.839677in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{0.838944in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{0.838487in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{0.837857in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{0.837666in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{0.837322in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{0.836934in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{0.836994in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{0.837651in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{0.838376in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{0.838838in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{0.842322in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{0.845528in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{0.849741in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{0.853180in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{0.867029in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{0.872979in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{0.876231in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{0.891233in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{0.895513in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{0.944938in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{0.951763in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{1.008081in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{1.017430in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.092995in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{1.105321in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{1.158745in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{1.252041in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{1.323704in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{1.342872in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.362555in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{1.382762in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{1.589421in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{1.641744in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{1.668824in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{1.753831in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{1.783448in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{1.813718in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{1.908530in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{2.121581in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{2.121581in}}%
\pgfpathlineto{\pgfqpoint{5.917216in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{5.892172in}{2.055772in}}%
\pgfpathlineto{\pgfqpoint{5.867129in}{2.023901in}}%
\pgfpathlineto{\pgfqpoint{5.842085in}{1.992708in}}%
\pgfpathlineto{\pgfqpoint{5.817042in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{5.791999in}{1.932324in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{1.903117in}}%
\pgfpathlineto{\pgfqpoint{5.741912in}{1.874556in}}%
\pgfpathlineto{\pgfqpoint{5.716868in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{5.691825in}{1.819343in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{1.792673in}}%
\pgfpathlineto{\pgfqpoint{5.641738in}{1.766618in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{1.741170in}}%
\pgfpathlineto{\pgfqpoint{5.591651in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{1.692062in}}%
\pgfpathlineto{\pgfqpoint{5.541565in}{1.668387in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{1.645287in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{1.622754in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.600780in}}%
\pgfpathlineto{\pgfqpoint{5.441391in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{5.391304in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{1.518325in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.499032in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.480252in}}%
\pgfpathlineto{\pgfqpoint{5.291131in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{5.241044in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{5.190957in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{5.040697in}{1.305328in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.279296in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.266894in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{4.915480in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{4.890437in}{1.232052in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{1.210720in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{4.690089in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{4.665046in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{4.614959in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{1.117729in}}%
\pgfpathlineto{\pgfqpoint{4.539829in}{1.111117in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{1.092910in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{4.364525in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{4.289395in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{1.051366in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{4.164178in}{1.041278in}}%
\pgfpathlineto{\pgfqpoint{4.139135in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{4.038961in}{1.027918in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{3.938788in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{3.913744in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.013841in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{1.011439in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{1.010375in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{3.713397in}{1.008498in}}%
\pgfpathlineto{\pgfqpoint{3.688354in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{1.006920in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{1.005604in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{3.563137in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{3.538094in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{3.513050in}{1.003612in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{3.462963in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{1.002254in}}%
\pgfpathlineto{\pgfqpoint{3.387833in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{3.362790in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{3.262616in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{3.237573in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.000557in}}%
\pgfpathlineto{\pgfqpoint{3.187486in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{3.162443in}{1.000220in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{1.000055in}}%
\pgfpathlineto{\pgfqpoint{3.112356in}{0.999890in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{0.999051in}}%
\pgfpathlineto{\pgfqpoint{2.962096in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{2.861922in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{2.786792in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{2.761748in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{2.686618in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{2.661575in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{2.561401in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{0.995551in}}%
\pgfpathlineto{\pgfqpoint{2.511315in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{2.461228in}{0.995368in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{0.997053in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{2.361054in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{2.285924in}{0.998634in}}%
\pgfpathlineto{\pgfqpoint{2.260881in}{0.998217in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{0.997883in}}%
\pgfpathlineto{\pgfqpoint{2.210794in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{2.185751in}{0.997509in}}%
\pgfpathlineto{\pgfqpoint{2.160707in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{2.010447in}{0.996285in}}%
\pgfpathlineto{\pgfqpoint{1.985403in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{0.995802in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{0.995385in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{0.995097in}}%
\pgfpathlineto{\pgfqpoint{1.760013in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.734970in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{1.684883in}{0.995078in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{0.995505in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{0.996706in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.997387in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{1.004853in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{1.007797in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.011491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987438in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226143in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226143in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464848in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464848in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703554in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703554in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942259in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942259in,y=0.663917in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588719in,y=0.433657in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_0^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=0.694835in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.090}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.405521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447468in, y=1.339217in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.095}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.904588in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.904588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{1.359967in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{1.302483in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{1.462734in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{1.320288in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.323071in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{1.719650in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{1.336822in}}%
\pgfpathlineto{\pgfqpoint{1.796725in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.340358in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{1.950875in}{1.344368in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{2.002259in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{1.350318in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{1.351368in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{1.353435in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.357754in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.358861in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{1.361077in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{1.362192in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{1.369092in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{1.370279in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{1.371472in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{2.670242in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{1.377553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.987438in}{0.761139in}}{\pgfqpoint{5.202562in}{0.940798in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334275in}{0.970009in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{0.960331in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{1.584709in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{0.936578in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{0.932093in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{3.437920in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{3.613224in}{0.921628in}}%
\pgfpathlineto{\pgfqpoint{3.763484in}{0.925525in}}%
\pgfpathlineto{\pgfqpoint{3.888701in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{0.937516in}}%
\pgfpathlineto{\pgfqpoint{4.089048in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{0.957185in}}%
\pgfpathlineto{\pgfqpoint{4.264352in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{4.339482in}{0.979410in}}%
\pgfpathlineto{\pgfqpoint{4.414612in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{4.489742in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{4.564873in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{4.640003in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{4.790263in}{1.099459in}}%
\pgfpathlineto{\pgfqpoint{4.865393in}{1.129190in}}%
\pgfpathlineto{\pgfqpoint{4.940523in}{1.162209in}}%
\pgfpathlineto{\pgfqpoint{5.015654in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{5.115827in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.383569in}}%
\pgfpathlineto{\pgfqpoint{5.366261in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{5.466435in}{1.502140in}}%
\pgfpathlineto{\pgfqpoint{5.516521in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{5.566608in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{1.640333in}}%
\pgfpathlineto{\pgfqpoint{5.686701in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{5.686701in}{1.711937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.761139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987438in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.701937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

